A System Level Analysis for Integrated Sensing and Communication

In this work, we provide a system level analysis of integrated sensing and communication (ISAC) systems, where a setup with a mono-static dual-functional radar communication base station is assumed. We derive the ISAC signal-to-noise ratio (SNR) equation that relates communication and radar SNR for different distances. We also derive the ISAC range equation, which can be used for sensing-assisted beamforming applications. Specifically, we show that increasing the frequency and bandwidth is more favorable to the radar application in terms of relative SNR and range while increasing the transmit power is more favorable to communications. Numerical examples reveal that if the range for communication and radar is desired to be in the same order, the ISAC system should operate in mmWave or sub-THz bands, whereas sub-6GHz allows scenarios where the communication range is of orders of magnitude higher than that of radar.

==> figs/distance_equation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.5, 1.0}%
\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{0.55, 0.71, 0.0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
%
\begin{axis}[%
%width=6.275in,
%height=5.094in,
%at={(10.694in,0.688in)},
%scale only axis,
scale = 0.8,
xmin=1,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
ymode=log,
ymin=0.1,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta$},
axis background/.style={fill=white},
grid = both,
minor xtick = {0,1,2,3,4,...,15},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
major grid style = {
	dashed,
	gray,
	line width = 0.25,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,																																		
},
legend style={at={(1.2,1.35)},legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{
	0.1   326.36977\\0.19328859   230.92302\\0.28657718   186.52385\\0.37986577   159.31234\\0.47315436   140.34501\\0.56644295   126.08952\\0.65973154   114.83044\\0.75302013   105.61998\\0.84630872   97.885648\\0.93959732   91.258271\\1.0328859   85.487487\\1.1261745   80.396609\\1.2194631   75.856829\\1.3127517   71.771683\\1.4060403   68.067268\\1.4993289   64.685856\\1.5926174   61.581588\\1.685906   58.717494\\1.7791946   56.06338\\1.8724832   53.594301\\1.9657718   51.289435\\2.0590604   49.131235\\2.152349   47.104794\\2.2456376   45.197344\\2.3389262   43.397877\\2.4322148   41.696836\\2.5255034   40.085877\\2.6187919   38.557675\\2.7120805   37.105762\\2.8053691   35.724404\\2.8986577   34.408492\\2.9919463   33.153454\\3.0852349   31.955185\\3.1785235   30.809982\\3.2718121   29.714496\\3.3651007   28.665686\\3.4583893   27.660782\\3.5516779   26.697254\\3.6449664   25.772783\\3.738255   24.88524\\3.8315436   24.032663\\3.9248322   23.21324\\4.0181208   22.425296\\4.1114094   21.667274\\4.204698   20.937729\\4.2979866   20.235315\\4.3912752   19.558773\\4.4845638   18.906928\\4.5778523   18.278678\\4.6711409   17.672991\\4.7644295   17.088893\\4.8577181   16.525471\\4.9510067   15.981861\\5.0442953   15.45725\\5.1375839   14.950867\\5.2308725   14.461983\\5.3241611   13.989908\\5.4174497   13.533986\\5.5107383   13.093594\\5.6040268   12.668139\\5.6973154   12.257059\\5.790604   11.859815\\5.8838926   11.475895\\5.9771812   11.10481\\6.0704698   10.746093\\6.1637584   10.399297\\6.257047   10.063994\\6.3503356   9.7397765\\6.4436242   9.4262512\\6.5369128   9.1230427\\6.6302013   8.8297905\\6.7234899   8.5461487\\6.8167785   8.2717854\\6.9100671   8.0063813\\7.0033557   7.7496298\\7.0966443   7.5012362\\7.1899329   7.2609168\\7.2832215   7.0283986\\7.3765101   6.8034189\\7.4697987   6.5857247\\7.5630872   6.3750723\\7.6563758   6.1712269\\7.7496644   5.9739621\\7.842953   5.7830596\\7.9362416   5.5983089\\8.0295302   5.4195072\\8.1228188   5.2464584\\8.2161074   5.0789736\\8.309396   4.9168702\\8.4026846   4.7599723\\8.4959732   4.6081096\\8.5892617   4.4611179\\8.6825503   4.3188386\\8.7758389   4.1811185\\8.8691275   4.0478094\\8.9624161   3.9187683\\9.0557047   3.7938568\\9.1489933   3.6729415\\9.2422819   3.555893\\9.3355705   3.4425865\\9.4288591   3.3329013\\9.5221477   3.2267207\\9.6154362   3.1239316\\9.7087248   3.0244251\\9.8020134   2.9280955\\9.895302   2.8348407\\9.9885906   2.7445619\\10.081879   2.6571636\\10.175168   2.5725535\\10.268456   2.490642\\10.361745   2.4113428\\10.455034   2.334572\\10.548322   2.2602488\\10.641611   2.1882948\\10.734899   2.1186342\\10.828188   2.0511937\\10.921477   1.9859022\\11.014765   1.9226911\\11.108054   1.8614938\\11.201342   1.8022461\\11.294631   1.7448857\\11.387919   1.6893524\\11.481208   1.6355877\\11.574497   1.5835353\\11.667785   1.5331405\\11.761074   1.4843504\\11.854362   1.4371139\\11.947651   1.3913814\\12.04094   1.3471049\\12.134228   1.304238\\12.227517   1.2627358\\12.320805   1.2225548\\12.414094   1.1836528\\12.507383   1.1459892\\12.600671   1.1095244\\12.69396   1.0742202\\12.787248   1.0400398\\12.880537   1.0069472\\12.973826   0.97490782\\13.067114   0.94388814\\13.160403   0.91385568\\13.253691   0.88477898\\13.34698   0.85662762\\13.440268   0.82937213\\13.533557   0.80298398\\13.626846   0.77743556\\13.720134   0.75270014\\13.813423   0.72875182\\13.906711   0.70556557\\14   0.68311711\\
};
\addlegendentry{\footnotesize sub-$\SI{6}\GHz$, $P = 30\,{\rm dBm}$}

\addplot [color=mycolor1, line width=1.0pt,dashed]
table[row sep=crcr]{
	0.1   183.53121\\0.19328859   129.85756\\0.28657718   104.89007\\0.37986577   89.587911\\0.47315436   78.9218\\0.56644295   70.905346\\0.65973154   64.573902\\0.75302013   59.394478\\0.84630872   55.045145\\0.93959732   51.318297\\1.0328859   48.073147\\1.1261745   45.210336\\1.2194631   42.65743\\1.3127517   40.360184\\1.4060403   38.277038\\1.4993289   36.37553\\1.5926174   34.629872\\1.685906   33.019273\\1.7791946   31.526755\\1.8724832   30.13829\\1.9657718   28.842169\\2.0590604   27.628524\\2.152349   26.488972\\2.2456376   25.416334\\2.3389262   24.404419\\2.4322148   23.447854\\2.5255034   22.541945\\2.6187919   21.682574\\2.7120805   20.866104\\2.8053691   20.089309\\2.8986577   19.349317\\2.9919463   18.643557\\3.0852349   17.969721\\3.1785235   17.325726\\3.2718121   16.709689\\3.3651007   16.1199\\3.4583893   15.554801\\3.5516779   15.012969\\3.6449664   14.493101\\3.738255   13.993999\\3.8315436   13.514559\\3.9248322   13.053764\\4.0181208   12.61067\\4.1114094   12.184404\\4.204698   11.77415\\4.2979866   11.379154\\4.3912752   10.998706\\4.4845638   10.632147\\4.5778523   10.278856\\4.6711409   9.938253\\4.7644295   9.6097908\\4.8577181   9.2929551\\4.9510067   8.987261\\5.0442953   8.6922503\\5.1375839   8.4074903\\5.2308725   8.1325708\\5.3241611   7.8671035\\5.4174497   7.6107196\\5.5107383   7.3630689\\5.6040268   7.1238183\\5.6973154   6.8926507\\5.790604   6.6692639\\5.8838926   6.4533699\\5.9771812   6.2446935\\6.0704698   6.0429721\\6.1637584   5.8479543\\6.257047   5.6593999\\6.3503356   5.4770788\\6.4436242   5.3007706\\6.5369128   5.1302639\\6.6302013   4.9653561\\6.7234899   4.8058526\\6.8167785   4.6515667\\6.9100671   4.5023191\\7.0033557   4.3579371\\7.0966443   4.2182551\\7.1899329   4.0831135\\7.2832215   3.952359\\7.3765101   3.8258436\\7.4697987   3.7034252\\7.5630872   3.5849666\\7.6563758   3.4703359\\7.7496644   3.3594057\\7.842953   3.2520534\\7.9362416   3.1481605\\8.0295302   3.0476128\\8.1228188   2.9503004\\8.2161074   2.8561167\\8.309396   2.7649593\\8.4026846   2.6767291\\8.4959732   2.5913304\\8.5892617   2.508671\\8.6825503   2.4286614\\8.7758389   2.3512157\\8.8691275   2.2762505\\8.9624161   2.2036853\\9.0557047   2.1334425\\9.1489933   2.0654468\\9.2422819   1.9996256\\9.3355705   1.9359087\\9.4288591   1.8742282\\9.5221477   1.8145184\\9.6154362   1.7567159\\9.7087248   1.7007592\\9.8020134   1.6465891\\9.895302   1.5941481\\9.9885906   1.5433806\\10.081879   1.4942329\\10.175168   1.4466531\\10.268456   1.4005909\\10.361745   1.3559977\\10.455034   1.3128263\\10.548322   1.2710313\\10.641611   1.2305686\\10.734899   1.1913956\\10.828188   1.153471\\10.921477   1.1167549\\11.014765   1.0812086\\11.108054   1.0467949\\11.201342   1.0134775\\11.294631   0.98122136\\11.387919   0.94999266\\11.481208   0.91975857\\11.574497   0.89048734\\11.667785   0.86214827\\11.761074   0.8347116\\11.854362   0.80814855\\11.947651   0.78243126\\12.04094   0.75753275\\12.134228   0.73342694\\12.227517   0.71008853\\12.320805   0.68749308\\12.414094   0.6656169\\12.507383   0.64443707\\12.600671   0.62393141\\12.69396   0.60407843\\12.787248   0.58485734\\12.880537   0.56624801\\12.973826   0.54823095\\13.067114   0.53078731\\13.160403   0.51389881\\13.253691   0.49754778\\13.34698   0.48171711\\13.440268   0.46639022\\13.533557   0.45155107\\13.626846   0.43718414\\13.720134   0.42327439\\13.813423   0.40980727\\13.906711   0.39676868\\14   0.38414498\\
};
\addlegendentry{\footnotesize sub-$\SI{6}\GHz$, $P = 20\,{\rm dBm}$}

\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{
	0.1   58.037664\\0.19328859   41.064566\\0.28657718   33.169152\\0.37986577   28.330185\\0.47315436   24.957265\\0.56644295   22.422239\\0.65973154   20.420061\\0.75302013   18.782183\\0.84630872   17.406803\\0.93959732   16.22827\\1.0328859   15.202064\\1.1261745   14.296763\\1.2194631   13.489464\\1.3127517   12.763011\\1.4060403   12.104262\\1.4993289   11.502953\\1.5926174   10.950927\\1.685906   10.441611\\1.7791946   9.9696354\\1.8724832   9.5305643\\1.9657718   9.1206946\\2.0590604   8.7369064\\2.152349   8.3765485\\2.2456376   8.0373506\\2.3389262   7.717355\\2.4322148   7.4148624\\2.5255034   7.128389\\2.6187919   6.856632\\2.7120805   6.5984413\\2.8053691   6.3527973\\2.8986577   6.1187913\\2.9919463   5.8956105\\3.0852349   5.6825247\\3.1785235   5.4788757\\3.2718121   5.2840677\\3.3651007   5.09756\\3.4583893   4.91886\\3.5516779   4.7475177\\3.6449664   4.583121\\3.738255   4.425291\\3.8315436   4.2736789\\3.9248322   4.1279627\\4.0181208   3.9878441\\4.1114094   3.8530467\\4.204698   3.7233133\\4.2979866   3.5984043\\4.3912752   3.4780963\\4.4845638   3.36218\\4.5778523   3.2504597\\4.6711409   3.1427516\\4.7644295   3.0388827\\4.8577181   2.9386904\\4.9510067   2.8420215\\5.0442953   2.7487309\\5.1375839   2.6586819\\5.2308725   2.5717447\\5.3241611   2.4877966\\5.4174497   2.4067209\\5.5107383   2.3284068\\5.6040268   2.2527492\\5.6973154   2.1796475\\5.790604   2.1090064\\5.8838926   2.0407347\\5.9771812   1.9747455\\6.0704698   1.9109556\\6.1637584   1.8492855\\6.257047   1.7896594\\6.3503356   1.7320044\\6.4436242   1.6762508\\6.5369128   1.6223319\\6.6302013   1.5701835\\6.7234899   1.519744\\6.8167785   1.4709546\\6.9100671   1.4237583\\7.0033557   1.3781007\\7.0966443   1.3339294\\7.1899329   1.2911939\\7.2832215   1.2498456\\7.3765101   1.209838\\7.4697987   1.1711259\\7.5630872   1.133666\\7.6563758   1.0974166\\7.7496644   1.0623374\\7.842953   1.0283896\\7.9362416   0.99553575\\8.0295302   0.9637398\\8.1228188   0.93296689\\8.2161074   0.90318341\\8.309396   0.87435691\\8.4026846   0.84645607\\8.4959732   0.81945064\\8.5892617   0.79331141\\8.6825503   0.76801018\\8.7758389   0.74351969\\8.8691275   0.71981361\\8.9624161   0.69686649\\9.0557047   0.67465375\\9.1489933   0.65315162\\9.2422819   0.63233713\\9.3355705   0.61218808\\9.4288591   0.59268298\\9.5221477   0.57380109\\9.6154362   0.55552233\\9.7087248   0.53782729\\9.8020134   0.52069719\\9.895302   0.50411388\\9.9885906   0.48805979\\10.081879   0.47251794\\10.175168   0.45747189\\10.268456   0.44290574\\10.361745   0.42880412\\10.455034   0.41515213\\10.548322   0.40193539\\10.641611   0.38913996\\10.734899   0.37675236\\10.828188   0.36475955\\10.921477   0.35314889\\11.014765   0.34190819\\11.108054   0.33102561\\11.201342   0.32048972\\11.294631   0.31028944\\11.387919   0.30041406\\11.481208   0.2908532\\11.574497   0.28159682\\11.667785   0.27263522\\11.761074   0.26395898\\11.854362   0.25555901\\11.947651   0.24742649\\12.04094   0.23955289\\12.134228   0.23192996\\12.227517   0.22454971\\12.320805   0.2174044\\12.414094   0.21048655\\12.507383   0.2037889\\12.600671   0.19730444\\12.69396   0.19102637\\12.787248   0.18494813\\12.880537   0.17906334\\12.973826   0.17336585\\13.067114   0.16784968\\13.160403   0.16250907\\13.253691   0.15733842\\13.34698   0.15233233\\13.440268   0.14748554\\13.533557   0.14279299\\13.626846   0.13824976\\13.720134   0.13385112\\13.813423   0.12959244\\13.906711   0.12546927\\14   0.12147731\\
};
\addlegendentry{\footnotesize mmWave, $P = 30\,{\rm dBm}$}


\addplot [color=mycolor2, line width=1.0pt,dashed]
table[row sep=crcr]{
	0.1   32.636977\\0.19328859   23.092302\\0.28657718   18.652385\\0.37986577   15.931234\\0.47315436   14.034501\\0.56644295   12.608952\\0.65973154   11.483044\\0.75302013   10.561998\\0.84630872   9.7885648\\0.93959732   9.1258271\\1.0328859   8.5487487\\1.1261745   8.0396609\\1.2194631   7.5856829\\1.3127517   7.1771683\\1.4060403   6.8067268\\1.4993289   6.4685856\\1.5926174   6.1581588\\1.685906   5.8717494\\1.7791946   5.606338\\1.8724832   5.3594301\\1.9657718   5.1289435\\2.0590604   4.9131235\\2.152349   4.7104794\\2.2456376   4.5197344\\2.3389262   4.3397877\\2.4322148   4.1696836\\2.5255034   4.0085877\\2.6187919   3.8557675\\2.7120805   3.7105762\\2.8053691   3.5724404\\2.8986577   3.4408492\\2.9919463   3.3153454\\3.0852349   3.1955185\\3.1785235   3.0809982\\3.2718121   2.9714496\\3.3651007   2.8665686\\3.4583893   2.7660782\\3.5516779   2.6697254\\3.6449664   2.5772783\\3.738255   2.488524\\3.8315436   2.4032663\\3.9248322   2.321324\\4.0181208   2.2425296\\4.1114094   2.1667274\\4.204698   2.0937729\\4.2979866   2.0235315\\4.3912752   1.9558773\\4.4845638   1.8906928\\4.5778523   1.8278678\\4.6711409   1.7672991\\4.7644295   1.7088893\\4.8577181   1.6525471\\4.9510067   1.5981861\\5.0442953   1.545725\\5.1375839   1.4950867\\5.2308725   1.4461983\\5.3241611   1.3989908\\5.4174497   1.3533986\\5.5107383   1.3093594\\5.6040268   1.2668139\\5.6973154   1.2257059\\5.790604   1.1859815\\5.8838926   1.1475895\\5.9771812   1.110481\\6.0704698   1.0746093\\6.1637584   1.0399297\\6.257047   1.0063994\\6.3503356   0.97397765\\6.4436242   0.94262512\\6.5369128   0.91230427\\6.6302013   0.88297905\\6.7234899   0.85461487\\6.8167785   0.82717854\\6.9100671   0.80063813\\7.0033557   0.77496298\\7.0966443   0.75012362\\7.1899329   0.72609168\\7.2832215   0.70283986\\7.3765101   0.68034189\\7.4697987   0.65857247\\7.5630872   0.63750723\\7.6563758   0.61712269\\7.7496644   0.59739621\\7.842953   0.57830596\\7.9362416   0.55983089\\8.0295302   0.54195072\\8.1228188   0.52464584\\8.2161074   0.50789736\\8.309396   0.49168702\\8.4026846   0.47599723\\8.4959732   0.46081096\\8.5892617   0.44611179\\8.6825503   0.43188386\\8.7758389   0.41811185\\8.8691275   0.40478094\\8.9624161   0.39187683\\9.0557047   0.37938568\\9.1489933   0.36729415\\9.2422819   0.3555893\\9.3355705   0.34425865\\9.4288591   0.33329013\\9.5221477   0.32267207\\9.6154362   0.31239316\\9.7087248   0.30244251\\9.8020134   0.29280955\\9.895302   0.28348407\\9.9885906   0.27445619\\10.081879   0.26571636\\10.175168   0.25725535\\10.268456   0.2490642\\10.361745   0.24113428\\10.455034   0.2334572\\10.548322   0.22602488\\10.641611   0.21882948\\10.734899   0.21186342\\10.828188   0.20511937\\10.921477   0.19859022\\11.014765   0.19226911\\11.108054   0.18614938\\11.201342   0.18022461\\11.294631   0.17448857\\11.387919   0.16893524\\11.481208   0.16355877\\11.574497   0.15835353\\11.667785   0.15331405\\11.761074   0.14843504\\11.854362   0.14371139\\11.947651   0.13913814\\12.04094   0.13471049\\12.134228   0.1304238\\12.227517   0.12627358\\12.320805   0.12225548\\12.414094   0.11836528\\12.507383   0.11459892\\12.600671   0.11095244\\12.69396   0.10742202\\12.787248   0.10400398\\12.880537   0.10069472\\12.973826   0.097490782\\13.067114   0.094388814\\13.160403   0.091385568\\13.253691   0.088477898\\13.34698   0.085662762\\13.440268   0.082937213\\13.533557   0.080298398\\13.626846   0.077743556\\13.720134   0.075270014\\13.813423   0.072875182\\13.906711   0.070556557\\14   0.068311711\\
};
\addlegendentry{\footnotesize mmWave, $P = 20\,{\rm dBm}$}


\addplot [color=mycolor3, line width=1.0pt]
table[row sep=crcr]{
	0.1   30.215969\\0.19328859   21.379318\\0.28657718   17.268753\\0.37986577   14.749456\\0.47315436   12.993423\\0.56644295   11.673621\\0.65973154   10.631233\\0.75302013   9.7785097\\0.84630872   9.06245\\0.93959732   8.4488741\\1.0328859   7.9146034\\1.1261745   7.4432797\\1.2194631   7.0229777\\1.3127517   6.6447667\\1.4060403   6.3018045\\1.4993289   5.9887466\\1.5926174   5.7013472\\1.685906   5.4361836\\1.7791946   5.1904604\\1.8724832   4.9618681\\1.9657718   4.748479\\2.0590604   4.5486685\\2.152349   4.3610565\\2.2456376   4.184461\\2.3389262   4.0178626\\2.4322148   3.8603769\\2.5255034   3.7112311\\2.6187919   3.5697471\\2.7120805   3.4353261\\2.8053691   3.3074372\\2.8986577   3.1856074\\2.9919463   3.0694134\\3.0852349   2.9584752\\3.1785235   2.8524501\\3.2718121   2.7510278\\3.3651007   2.6539269\\3.4583893   2.5608908\\3.5516779   2.4716855\\3.6449664   2.3860961\\3.738255   2.3039255\\3.8315436   2.2249922\\3.9248322   2.1491284\\4.0181208   2.0761789\\4.1114094   2.0059998\\4.204698   1.9384571\\4.2979866   1.8734261\\4.3912752   1.8107905\\4.4845638   1.7504414\\4.5778523   1.6922768\\4.6711409   1.636201\\4.7644295   1.5821241\\4.8577181   1.5299613\\4.9510067   1.4796328\\5.0442953   1.4310633\\5.1375839   1.3841813\\5.2308725   1.3389195\\5.3241611   1.2952138\\5.4174497   1.2530036\\5.5107383   1.2122312\\5.6040268   1.1728418\\5.6973154   1.1347831\\5.790604   1.0980055\\5.8838926   1.0624614\\5.9771812   1.0281056\\6.0704698   0.99489487\\6.1637584   0.96278779\\6.257047   0.93174483\\6.3503356   0.90172809\\6.4436242   0.87270128\\6.5369128   0.84462963\\6.6302013   0.81747975\\6.7234899   0.79121963\\6.8167785   0.76581852\\6.9100671   0.74124687\\7.0033557   0.71747631\\7.0966443   0.69447953\\7.1899329   0.67223027\\7.2832215   0.65070326\\7.3765101   0.62987419\\7.4697987   0.60971963\\7.5630872   0.59021701\\7.6563758   0.57134459\\7.7496644   0.55308141\\7.842953   0.53540728\\7.9362416   0.51830269\\8.0295302   0.50174887\\8.1228188   0.48572766\\8.2161074   0.47022158\\8.309396   0.45521373\\8.4026846   0.4406878\\8.4959732   0.42662805\\8.5892617   0.41301926\\8.6825503   0.39984676\\8.7758389   0.38709635\\8.8691275   0.37475433\\8.9624161   0.36280744\\9.0557047   0.35124289\\9.1489933   0.34004831\\9.2422819   0.32921172\\9.3355705   0.31872158\\9.4288591   0.3085667\\9.5221477   0.29873628\\9.6154362   0.28921987\\9.7087248   0.28000735\\9.8020134   0.27108896\\9.895302   0.26245525\\9.9885906   0.25409706\\10.081879   0.24600555\\10.175168   0.23817217\\10.268456   0.23058864\\10.361745   0.22324696\\10.455034   0.21613937\\10.548322   0.20925838\\10.641611   0.20259673\\10.734899   0.19614741\\10.828188   0.18990363\\10.921477   0.18385882\\11.014765   0.1780066\\11.108054   0.17234084\\11.201342   0.16685557\\11.294631   0.16154503\\11.387919   0.15640364\\11.481208   0.151426\\11.574497   0.14660688\\11.667785   0.14194123\\11.761074   0.13742415\\11.854362   0.1330509\\11.947651   0.12881689\\12.04094   0.12471768\\12.134228   0.12074898\\12.227517   0.11690662\\12.320805   0.11318658\\12.414094   0.10958496\\12.507383   0.10609798\\12.600671   0.102722\\12.69396   0.099453468\\12.787248   0.096288972\\12.880537   0.093225193\\12.973826   0.090258925\\13.067114   0.087387061\\13.160403   0.084606595\\13.253691   0.081914616\\13.34698   0.079308307\\13.440268   0.076784938\\13.533557   0.074341871\\13.626846   0.071976547\\13.720134   0.069686491\\13.813423   0.067469309\\13.906711   0.065322678\\14   0.063244355\\
};
\addlegendentry{\footnotesize sub-$\SI{}\THz$, $P = 30\,{\rm dBm}$}


\addplot [color=mycolor3, line width=1.0pt,dashed]
table[row sep=crcr]{
	0.1   16.991688\\0.19328859   12.022474\\0.28657718   9.7109334\\0.37986577   8.2942288\\0.47315436   7.3067389\\0.56644295   6.5645595\\0.65973154   5.9783816\\0.75302013   5.4988601\\0.84630872   5.0961901\\0.93959732   4.7511511\\1.0328859   4.4507086\\1.1261745   4.1856638\\1.2194631   3.9493106\\1.3127517   3.7366269\\1.4060403   3.5437651\\1.4993289   3.3677197\\1.5926174   3.2061032\\1.685906   3.0569907\\1.7791946   2.9188104\\1.8724832   2.7902635\\1.9657718   2.670266\\2.0590604   2.5579043\\2.152349   2.4524023\\2.2456376   2.3530953\\2.3389262   2.2594102\\2.4322148   2.1708494\\2.5255034   2.0869786\\2.6187919   2.0074163\\2.7120805   1.9318258\\2.8053691   1.8599086\\2.8986577   1.7913987\\2.9919463   1.726058\\3.0852349   1.6636729\\3.1785235   1.6040506\\3.2718121   1.5470166\\3.3651007   1.4924128\\3.4583893   1.4400947\\3.5516779   1.3899309\\3.6449664   1.3418004\\3.738255   1.2955925\\3.8315436   1.2512051\\3.9248322   1.2085437\\4.0181208   1.1675212\\4.1114094   1.1280566\\4.204698   1.0900745\\4.2979866   1.0535049\\4.3912752   1.0182823\\4.4845638   0.98434553\\4.5778523   0.95163717\\4.6711409   0.92010344\\4.7644295   0.88969375\\4.8577181   0.86036046\\4.9510067   0.83205868\\5.0442953   0.80474601\\5.1375839   0.77838235\\5.2308725   0.75292975\\5.3241611   0.72835226\\5.4174497   0.70461572\\5.5107383   0.68168772\\5.6040268   0.65953742\\5.6973154   0.63813546\\5.790604   0.61745386\\5.8838926   0.59746596\\5.9771812   0.57814628\\6.0704698   0.5594705\\6.1637584   0.54141536\\6.257047   0.52395862\\6.3503356   0.50707897\\6.4436242   0.490756\\6.5369128   0.47497014\\6.6302013   0.45970265\\6.7234899   0.44493549\\6.8167785   0.4306514\\6.9100671   0.41683375\\7.0033557   0.40346658\\7.0966443   0.39053454\\7.1899329   0.37802286\\7.2832215   0.36591734\\7.3765101   0.35420429\\7.4697987   0.34287054\\7.5630872   0.33190342\\7.6563758   0.32129067\\7.7496644   0.31102054\\7.842953   0.30108164\\7.9362416   0.29146302\\8.0295302   0.28215412\\8.1228188   0.27314474\\8.2161074   0.26442503\\8.309396   0.25598549\\8.4026846   0.24781696\\8.4959732   0.23991058\\8.5892617   0.2322578\\8.6825503   0.22485036\\8.7758389   0.21768028\\8.8691275   0.21073985\\8.9624161   0.20402162\\9.0557047   0.19751839\\9.1489933   0.19122321\\9.2422819   0.18512936\\9.3355705   0.17923032\\9.4288591   0.17351981\\9.5221477   0.16799176\\9.6154362   0.16264029\\9.7087248   0.15745971\\9.8020134   0.15244453\\9.895302   0.14758943\\9.9885906   0.14288928\\10.081879   0.13833909\\10.175168   0.13393405\\10.268456   0.12966952\\10.361745   0.12554099\\10.455034   0.1215441\\10.548322   0.11767463\\10.641611   0.11392851\\10.734899   0.1103018\\10.828188   0.10679066\\10.921477   0.10339141\\11.014765   0.10010047\\11.108054   0.096914376\\11.201342   0.093829782\\11.294631   0.090843446\\11.387919   0.08795223\\11.481208   0.085153097\\11.574497   0.082443108\\11.667785   0.079819419\\11.761074   0.077279277\\11.854362   0.074820017\\11.947651   0.072439058\\12.04094   0.070133905\\12.134228   0.06790214\\12.227517   0.065741424\\12.320805   0.063649491\\12.414094   0.061624151\\12.507383   0.05966328\\12.600671   0.057764824\\12.69396   0.055926795\\12.787248   0.054147268\\12.880537   0.052424379\\12.973826   0.050756324\\13.067114   0.049141356\\13.160403   0.047577785\\13.253691   0.046063974\\13.34698   0.044598338\\13.440268   0.043179344\\13.533557   0.041805506\\13.626846   0.040475387\\13.720134   0.039187594\\13.813423   0.03794078\\13.906711   0.036733641\\14   0.035564914\\
};
\addlegendentry{\footnotesize sub-$\SI{}\THz$, $P = 20\,{\rm dBm}$}


%\addplot [color=black, line width=1.5pt,dotted]
 % table[row sep=crcr]{%
%0	1\\
%15	1\\
%};
%\addlegendentry{\footnotesize $\delta = 1$ line}

%\addplot [color=black, line width=1.5pt,dashdotted]
%  table[row sep=crcr]{%
%2	.01\\
%2	1000\\
%};
%\addlegendentry{\footnotesize $R = 2$ line}

%\addplot [color=mycolor1, line width=1.0pt,only marks, mark=o, mark size = 3pt]
%  table[row sep=crcr]{%
%14.5	1\\
%};

\end{axis}

%\draw[>=latex,<->,black,line width=0.3mm] (5.2,2.2) -- (6.1,2.2);
%
%							\draw[rounded corners = 0pt	] (5.6,2.5)%(2.8,0.7)	
%node[opacity = 0.7, fill = white, draw=black, text width = 0.9cm,
%]{\footnotesize $\approx 1.67$};

\draw[>=latex,<->,black,line width=0.3mm] (3.5,2.2) -- (4.2,2.2);

\draw[rounded corners = 0pt	] (3.9,2.5)%(2.8,0.7)	
node[opacity = 0.7, fill = white, draw=black, text width = 0.9cm,
]{\footnotesize $\approx 1.67$};

%\begin{axis}[%
%width=18.75in,
%height=6.25in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> figs/snr_analysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.082in,
%height=3.54in,
at={(1.586in,0.507in)},
%scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{\rho}_{\rm C}$},
ymin=-60,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{\rho}_{\rm R}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
81.5582278139513	60.5661291737303\\
75.5376279006717	48.5249293471711\\
72.0158027195581	41.4812789849439\\
69.5170279873921	36.4837295206119\\
67.5788277272309	32.6073290002896\\
65.9952028062784	29.4400791583846\\
64.6562670136662	26.7622075731601\\
63.4964280741124	24.4425296940526\\
62.4733776251648	22.3964287961574\\
61.5582278139513	20.5661291737303\\
60.7303741107868	18.9104217674013\\
59.9746028929988	17.3988793318254\\
59.2793607678146	16.0083950814569\\
58.6356671003865	14.7210077466008\\
58.0364026328377	13.5224788115031\\
57.4758281608328	12.4013298674934\\
56.9492493863858	11.3481723185994\\
56.4527777118852	10.3552289695981\\
55.9831557948947	9.41598513561719\\
55.5376279006717	8.5249293471711\\
55.1138419192729	7.67735738437358\\
54.7097741975072	6.8692219408421\\
54.3236710935995	6.09701573302663\\
53.9540029797192	5.35767950526611\\
53.5994276405106	4.64852882684884\\
53.2587608545349	3.96719525489763\\
52.9309525307716	3.31157860737086\\
52.6150671871069	2.67980792004158\\
52.3102678559722	2.0702092577721\\
52.0158027195581	1.48127898494385\\
51.7309939372659	0.911661420359442\\
51.4552282475532	0.36013004093411\\
51.1879490163936	-0.17442842138515\\
50.9286494731062	-0.693027507959856\\
50.6768669269458	-1.19659260028068\\
50.4321777986056	-1.68597085696114\\
50.1941933326114	-2.16193978894945\\
49.9625558816151	-2.62521469094206\\
49.7369356734213	-3.07645510732962\\
49.5170279873921	-3.51627047938815\\
49.3025506795566	-3.94522509505907\\
49.0932420059933	-4.36384244218567\\
48.8888587023596	-4.77260904945311\\
48.6891742842276	-5.17197788571715\\
48.4939775384444	-5.5623713772834\\
48.3030711803198	-5.94418409353261\\
48.116270655237	-6.31778514369835\\
47.9334030664396	-6.68352032129314\\
47.754306213381	-7.0417140274102\\
47.5788277272309	-7.3926709997104\\
47.4068242919926	-7.7366778701871\\
47.2381609412553	-8.07400457166162\\
47.0727104219355	-8.40490561030121\\
46.9103526174919	-8.72962121918839\\
46.7509740240664	-9.0483784060394\\
46.5944672738273	-9.36139190651767\\
46.4407307005015	-9.66886505316931\\
46.2896679426926	-9.97099056878714\\
46.1411875811084	-10.2679512919554\\
45.9952028062784	-10.5599208416154\\
45.851631113736	-10.8470642267003\\
45.7103940239862	-11.1295384061998\\
45.5714168248797	-11.4074928044129\\
45.4346283342736	-11.6810697856251\\
45.2999606810942	-11.9504050919839\\
45.1673491031139	-12.2156282479444\\
45.0367317599348	-12.4768629343027\\
44.9080495598266	-12.7342273345191\\
44.7812459992062	-12.9878344557599\\
44.6562670136662	-13.2377924268399\\
44.5330608395698	-13.4842047750327\\
44.4115778853259	-13.7271706835204\\
44.2917706115422	-13.9667852310879\\
44.1735934193318	-14.2031396155087\\
44.0570025461173	-14.4363213619377\\
43.9419559683355	-14.6664145175013\\
43.8284133105017	-14.8934998331689\\
43.7163357601417	-15.1176549338889\\
43.6056859881425	-15.3389544778873\\
43.4964280741124	-15.5574703059474\\
43.3885274363783	-15.7732715814156\\
43.281950766277	-15.9864249216183\\
43.1766659664298	-16.1969945213126\\
43.0726420927137	-16.4050422687449\\
42.9698492996655	-16.6106278548414\\
42.86825878908	-16.8138088760124\\
42.7678427615789	-17.0146409310144\\
42.6685743709479	-17.2131777122764\\
42.5704276810531	-17.4094710920662\\
42.4733776251648	-17.6035712038426\\
42.3773999675294	-17.7955265191134\\
42.2824712670402	-17.9853839200919\\
42.1885688428726	-18.1731887684271\\
42.0956707419573	-18.3589849702576\\
42.0037557081744	-18.5428150378236\\
41.9128031531599	-18.7247201478524\\
41.8227931286264	-18.9047401969194\\
41.7337063001014	-19.0829138539694\\
41.6455239220003	-19.2592786101716\\
41.5582278139513	-19.4338708262697\\
41.4718003382985	-19.6067257775754\\
41.386224378713	-19.7778776967464\\
41.3014833198479	-19.9473598144765\\
41.2175610279757	-20.1152043982209\\
41.1344418325525	-20.2814427890672\\
41.0521105086559	-20.4461054368605\\
40.9705522602471	-20.609221933678\\
40.8897527042123	-20.7708210457476\\
40.8096978551388	-20.9309307438946\\
40.7303741107868	-21.0895782325987\\
40.6517682382182	-21.2467899777359\\
40.5738673605477	-21.4025917330769\\
40.4966589442829	-21.5570085656064\\
40.4201307872219	-21.7100648797286\\
40.3442710068791	-21.8617844404141\\
40.2690680294129	-22.0121903953464\\
40.1945105790281	-22.1613052961161\\
40.1205876678288	-22.3091511185147\\
40.0472885861007	-22.4557492819709\\
39.9746028929988	-22.6011206681746\\
39.9025204076223	-22.7452856389277\\
39.8310312004563	-22.8882640532596\\
39.7601255851634	-23.0300752838456\\
39.6897941107066	-23.1707382327591\\
39.6200275537902	-23.3102713465919\\
39.5508169116001	-23.4486926309722\\
39.4821533948322	-23.5860196645079\\
39.4140284209939	-23.7222696121844\\
39.3464336079663	-23.8574592382396\\
39.2793607678146	-23.9916049185431\\
39.212801900836	-24.1247226525002\\
39.1467491898343	-24.2568280745036\\
39.0811949946096	-24.3879364649531\\
39.0161318466552	-24.518062760862\\
38.9515524440512	-24.6472215660699\\
38.887449646547	-24.7754271610783\\
38.8238164708232	-24.9026935125259\\
38.7606460859266	-25.0290342823191\\
38.6979318088694	-25.1544628364335\\
38.6356671003865	-25.2789922533992\\
38.5738455608437	-25.4026353324848\\
38.5124609262902	-25.5254046015919\\
38.4515070646501	-25.6473123248721\\
38.3909779720463	-25.7683705100796\\
38.3308677692518	-25.8885909156686\\
38.2711706982626	-26.0079850576471\\
38.2118811189878	-26.1265642161967\\
38.1529935060522	-26.2443394420679\\
38.0945024457058	-26.3613215627606\\
38.0364026328377	-26.4775211884969\\
37.9786888680879	-26.5929487179964\\
37.9213560550559	-26.7076143440606\\
37.8643991975993	-26.8215280589736\\
37.807813397222	-26.9346996597282\\
37.7515938505455	-27.0471387530813\\
37.6957358468621	-27.1588547604481\\
37.6402347657666	-27.269856922639\\
37.5850860748629	-27.3801543044466\\
37.5302853275423	-27.4897557990877\\
37.4758281608328	-27.5986701325066\\
37.4217102933143	-27.7069058675436\\
37.3679275230987	-27.8144714079749\\
37.3144757258722	-27.921375002428\\
37.2613508529974	-28.0276247481776\\
37.2085489296732	-28.1332285948259\\
37.1560660531502	-28.2381943478719\\
37.1038983909996	-28.342529672173\\
37.0520421794341	-28.4462420953042\\
37.0004937216778	-28.5493390108166\\
36.9492493863858	-28.6518276814006\\
36.8983056061082	-28.7537152419558\\
36.8476588758003	-28.8550087025716\\
36.7973057513754	-28.9557149514215\\
36.7472428482993	-29.0558407575736\\
36.6974668402254	-29.1553927737214\\
36.6479744576683	-29.2543775388356\\
36.5987624867152	-29.3528014807419\\
36.5498277677734	-29.4506709186254\\
36.5011671943534	-29.5479920654654\\
36.4527777118852	-29.6447710304019\\
36.4046563165676	-29.741013821037\\
36.3568000542498	-29.8367263456726\\
36.3092060193427	-29.9319144154868\\
36.2618713537606	-30.0265837466511\\
36.214793245891	-30.1207399623902\\
36.167968929593	-30.2143885949863\\
36.1213956832213	-30.3075350877296\\
36.0750708286777	-30.4001847968168\\
36.0289917304864	-30.4923429931994\\
35.9831557948947	-30.5840148643828\\
35.9375604689968	-30.6752055161788\\
35.8922032398803	-30.7659199744116\\
35.8470816337958	-30.8561631865806\\
35.8021932153468	-30.9459400234787\\
35.7575355867009	-31.0352552807704\\
35.7131063868218	-31.1241136805287\\
35.6689032907194	-31.2125198727334\\
35.6249240087207	-31.3004784367309\\
35.5811662857572	-31.3879938826579\\
35.5376279006717	-31.4750706528289\\
35.4943066655415	-31.5617131230892\\
35.4512004250188	-31.6479256041346\\
35.4083070556871	-31.7337123427982\\
35.3656244654333	-31.8190775233056\\
35.3231505928362	-31.9040252684998\\
35.2808834065682	-31.9885596410358\\
35.238820904813	-32.0726846445464\\
35.1969611146961	-32.1564042247801\\
35.1553020917302	-32.2397222707118\\
35.1138419192729	-32.3226426156264\\
35.0725787079975	-32.4051690381774\\
35.0315105953763	-32.4873052634197\\
34.9906357451766	-32.5690549638192\\
34.9499523469675	-32.6504217602373\\
34.9094586156392	-32.7314092228939\\
34.8691527909327	-32.8120208723069\\
34.8290331369807	-32.8922601802108\\
34.7890979418592	-32.9721305704538\\
34.7493455171489	-33.0516354198744\\
34.7097741975072	-33.1307780591579\\
34.6703823402491	-33.2095617736741\\
34.6311683249385	-33.2879898042952\\
34.5921305529881	-33.3660653481961\\
34.5532674472681	-33.4437915596362\\
34.5145774517241	-33.5211715507241\\
34.4760590310033	-33.5982083921657\\
34.4377106700889	-33.6749051139946\\
34.3995308739422	-33.7512647062878\\
34.3615181671535	-33.8272901198652\\
34.3236710935995	-33.9029842669734\\
34.2859882161084	-33.9783500219554\\
34.2484681161333	-34.0533902219056\\
34.2111093934309	-34.1281076673104\\
34.1739106657485	-34.2025051226754\\
34.1368705685166	-34.2765853171391\\
34.0999877545492	-34.3503509450739\\
34.0632608937492	-34.4238046666738\\
34.0266886728211	-34.4969491085301\\
33.9902697949886	-34.5697868641952\\
33.9540029797192	-34.6423204947339\\
33.9178869624539	-34.7145525292644\\
33.8819204943427	-34.7864854654869\\
33.8461023419851	-34.8581217702021\\
33.8104312871767	-34.9294638798188\\
33.7749061266607	-35.000514200851\\
33.7395256718837	-35.0712751104048\\
33.704288748758	-35.1417489566563\\
33.669194197427	-35.2119380593183\\
33.6342408720366	-35.2818447100991\\
33.5994276405106	-35.3514711731512\\
33.5647533843305	-35.4208196855112\\
33.5302169983204	-35.4898924575314\\
33.495817390435	-35.5586916733024\\
33.4615534815525	-35.6272194910672\\
33.4274242052722	-35.6954780436279\\
33.3934285077143	-35.7634694387436\\
33.3595653473254	-35.8311957595214\\
33.3258336946867	-35.8986590647989\\
33.2922325323263	-35.9658613895197\\
33.2587608545349	-36.0328047451024\\
33.2254176671857	-36.0994911198009\\
33.1922019875564	-36.1659224790595\\
33.1591128441562	-36.23210076586\\
33.1261492765547	-36.2980279010629\\
33.0933103352152	-36.363705783742\\
33.06059508133	-36.4291362915123\\
33.0280025866598	-36.4943212808527\\
32.9955319333755	-36.5592625874212\\
32.9631822139032	-36.623962026366\\
32.9309525307716	-36.6884213926291\\
32.8988419964632	-36.7526424612459\\
32.8668497332673	-36.8166269876376\\
32.8349748731362	-36.8803767078999\\
32.8032165575435	-36.9438933390852\\
32.7715739373461	-37.0071785794802\\
32.740046172647	-37.0702341088784\\
32.7086324326623	-37.1330615888476\\
32.6773318955898	-37.1956626629927\\
32.6461437484794	-37.2580389572136\\
32.6150671871069	-37.3201920799584\\
32.5841014158497	-37.3821236224728\\
32.5532456475641	-37.4438351590441\\
32.5224991034655	-37.5053282472413\\
32.4918610130106	-37.5666044281512\\
32.4613306137811	-37.6276652266101\\
32.4309071513704	-37.6885121514314\\
32.4005898792715	-37.7491466956293\\
32.3703780587667	-37.8095703366389\\
32.3402709588204	-37.8697845365316\\
32.3102678559722	-37.9297907422279\\
32.2803680342332	-37.9895903857059\\
32.2505707849829	-38.0491848842064\\
32.2208754068691	-38.108575640434\\
32.1912812057082	-38.1677640427559\\
32.1617874943881	-38.2267514653962\\
32.1323935927725	-38.2855392686272\\
32.1030988276071	-38.3441287989581\\
32.0739025324262	-38.4025213893199\\
32.0448040474627	-38.4607183592468\\
32.0158027195581	-38.5187210150561\\
31.9868979020744	-38.5765306500234\\
31.9580889548083	-38.6341485445557\\
31.9293752439052	-38.6915759663619\\
31.9007561417762	-38.7488141706198\\
31.8722310270156	-38.8058644001411\\
31.8437992843197	-38.8627278855328\\
31.8154603044076	-38.9194058453571\\
31.7872134839424	-38.9758994862874\\
31.7590582254546	-39.032210003263\\
31.7309939372659	-39.0883385796406\\
31.7030200334146	-39.1442863873432\\
31.6751359335825	-39.2000545870074\\
31.6473410630223	-39.2556443281276\\
31.619634852487	-39.3110567491983\\
31.5920167381593	-39.3662929778537\\
31.5644861615832	-39.4213541310058\\
31.5370425695963	-39.4762413149797\\
31.5096854142627	-39.530955625647\\
31.4824141528077	-39.5854981485569\\
31.4552282475532	-39.6398699590659\\
31.4281271658539	-39.6940721224645\\
31.4011103800347	-39.7481056941029\\
31.3741773673293	-39.8019717195138\\
31.3473276098191	-39.8556712345341\\
31.3205605943738	-39.9092052654246\\
31.2938758125925	-39.9625748289872\\
31.2672727607456	-40.0157809326811\\
31.2407509397177	-40.0688245747368\\
31.2143098549518	-40.1217067442686\\
31.1879490163936	-40.1744284213852\\
31.1616679384369	-40.2269905772984\\
31.1354661398706	-40.2793941744311\\
31.1093431438249	-40.3316401665224\\
31.08329847772	-40.3837294987322\\
31.0573316732144	-40.4356631077435\\
31.0314422661544	-40.4874419218634\\
31.0056297965245	-40.5390668611232\\
30.9798938083982	-40.5905388373758\\
30.9542338498897	-40.6418587543929\\
30.9286494731062	-40.6930275079599\\
30.9031402341014	-40.7440459859696\\
30.8777056928286	-40.7949150685151\\
30.8523454130959	-40.8456356279805\\
30.8270589625207	-40.8962085291309\\
30.8018459124858	-40.9466346292006\\
30.7767058380958	-40.9969147779807\\
30.7516383181338	-41.0470498179046\\
30.7266429350197	-41.0970405841329\\
30.7017192747677	-41.1468879046368\\
30.6768669269458	-41.1965926002807\\
30.6520854846348	-41.2461554849026\\
30.6273745443887	-41.2955773653949\\
30.6027337061949	-41.3448590417826\\
30.5781625734356	-41.3940013073012\\
30.5536607528494	-41.4430049484734\\
30.5292278544938	-41.4918707451847\\
30.5048634917074	-41.5405994707574\\
30.4805672810738	-41.5891918920246\\
30.4563388423849	-41.6376487694024\\
30.4321777986056	-41.6859708569611\\
30.4080837758382	-41.734158902496\\
30.384056403288	-41.7822136475963\\
30.3600953132291	-41.8301358277142\\
30.3362001409702	-41.8779261722319\\
30.3123705248218	-41.9255854045286\\
30.2886061060631	-41.9731142420461\\
30.2649065289095	-42.0205133963532\\
30.241271440481	-42.0677835732104\\
30.2177004907701	-42.1149254726321\\
30.1941933326114	-42.1619397889495\\
30.1707496216504	-42.2088272108715\\
30.1473690163134	-42.2555884215456\\
30.1240511777776	-42.3022240986172\\
30.1007957699417	-42.3487349142889\\
30.0776024593969	-42.3951215353784\\
30.0544709153981	-42.4413846233761\\
30.0314008098355	-42.4875248345014\\
30.0083918172068	-42.5335428197587\\
29.9854436145899	-42.5794392249925\\
29.9625558816151	-42.6252146909421\\
29.9397283004389	-42.6708698532944\\
29.9169605557171	-42.716405342738\\
29.8942523345789	-42.7618217850146\\
29.8716033266007	-42.8071198009709\\
29.8490132237813	-42.8523000066097\\
29.8264817205162	-42.8973630131399\\
29.8040085135731	-42.9423094270261\\
29.7815933020672	-42.9871398500379\\
29.7592357874372	-43.031854879298\\
29.7369356734213	-43.0764551073296\\
29.714692666034	-43.1209411221043\\
29.6925064735422	-43.1653135070879\\
29.6703768064428	-43.2095728412867\\
29.6483033774398	-43.2537196992926\\
29.6262859014221	-43.2977546513281\\
29.6043240954411	-43.3416782632901\\
29.582417678689	-43.3854910967943\\
29.5605663724776	-43.4291937092172\\
29.5387699002163	-43.4727866537396\\
29.5170279873921	-43.5162704793881\\
29.4953403615477	-43.5596457310769\\
29.4737067522619	-43.6029129496485\\
29.4521268911291	-43.646072671914\\
29.4306005117392	-43.6891254306938\\
29.4091273496579	-43.7320717548564\\
29.3877071424074	-43.7749121693574\\
29.3663396294469	-43.8176471952784\\
29.3450245521537	-43.8602773498649\\
29.3237616538045	-43.9028031465633\\
29.3025506795566	-43.9452250950591\\
29.2813913764299	-43.9875437013124\\
29.2602834932886	-44.029759467595\\
29.2392267808233	-44.0718728925257\\
29.2182209915333	-44.1138844711056\\
29.1972658797095	-44.1557946947534\\
29.1763612014165	-44.1976040513394\\
29.1555067144762	-44.23931302522\\
29.1347021784506	-44.2809220972711\\
29.1139473546254	-44.3224317449215\\
29.0932420059933	-44.3638424421857\\
29.0725858972379	-44.4051546596964\\
29.0519787947178	-44.4463688647366\\
29.0314204664505	-44.4874855212713\\
29.0109106820967	-44.528505089979\\
28.9904492129451	-44.5694280282821\\
28.9700358318969	-44.6102547903784\\
28.9496703134508	-44.6509858272706\\
28.9293524336879	-44.6916215867965\\
28.9090819702568	-44.7321625136586\\
28.8888587023596	-44.7726090494531\\
28.8686824107367	-44.8129616326989\\
28.8485528776531	-44.8532206988661\\
28.828469886884	-44.8933866804043\\
28.8084332237011	-44.9334600067701\\
28.7884426748586	-44.9734411044551\\
28.7684980285796	-45.0133303970131\\
28.7485990745429	-45.0531283050865\\
28.7287456038693	-45.0928352464336\\
28.7089374091089	-45.1324516359545\\
28.6891742842276	-45.1719778857171\\
28.6694560245945	-45.2114144049832\\
28.6497824269695	-45.2507616002333\\
28.6301532894899	-45.2900198751924\\
28.6105684116589	-45.3291896308544\\
28.5910275943327	-45.3682712655069\\
28.5715306397085	-45.4072651747553\\
28.5520773513126	-45.4461717515471\\
28.5326675339884	-45.4849913861954\\
28.5133009938848	-45.5237244664026\\
28.4939775384444	-45.5623713772834\\
28.4746969763921	-45.6009325013881\\
28.4554591177237	-45.6394082187249\\
28.4362637736947	-45.6777989067829\\
28.4171107568092	-45.7161049405538\\
28.3979998808091	-45.7543266925541\\
28.3789309606626	-45.792464532847\\
28.3599038125543	-45.8305188290637\\
28.3409182538739	-45.8684899464244\\
28.3219741032061	-45.9063782477601\\
28.3030711803198	-45.9441840935326\\
28.2842093061583	-45.9819078418556\\
28.2653883028288	-46.0195498485147\\
28.2466079935922	-46.0571104669878\\
28.2278682028537	-46.0945900484649\\
28.2091687561522	-46.1319889418678\\
28.1905094801513	-46.1693074938697\\
28.1718902026291	-46.2065460489141\\
28.1533107524688	-46.2437049492346\\
28.1347709596496	-46.280784534873\\
28.116270655237	-46.3177851436984\\
28.0978096713734	-46.3547071114255\\
28.0793878412696	-46.3915507716332\\
28.0610049991951	-46.4283164557821\\
28.0426609804696	-46.4650044932331\\
28.024355621454	-46.5016152112643\\
28.0060887595414	-46.5381489350894\\
27.987860233149	-46.5746059878742\\
27.9696698817089	-46.6109866907544\\
27.95151754566	-46.6472913628522\\
27.9334030664396	-46.6835203212931\\
27.9153262864747	-46.7196738812229\\
27.8972870491743	-46.7557523558236\\
27.8792851989211	-46.7917560563301\\
27.8613205810631	-46.8276852920461\\
27.843393041906	-46.8635403703602\\
27.8255024287054	-46.8993215967614\\
27.8076485896586	-46.935029274855\\
27.7898313738971	-46.9706637063781\\
27.7720506314789	-47.0062251912145\\
27.754306213381	-47.0417140274102\\
27.7365979714919	-47.0771305111884\\
27.7189257586041	-47.1124749369641\\
27.7012894284067	-47.1477475973589\\
27.6836888354784	-47.1829487832155\\
27.6661238352799	-47.2180787836124\\
27.6485942841474	-47.2531378858775\\
27.6311000392847	-47.2881263756029\\
27.613640958757	-47.3230445366583\\
27.5962169014835	-47.3578926512052\\
27.5788277272309	-47.3926709997104\\
27.5614732966064	-47.4273798609595\\
27.5441534710509	-47.4620195120704\\
27.5268681128328	-47.4965902285067\\
27.5096170850408	-47.5310922840907\\
27.4924002515781	-47.5655259510161\\
27.4752174771553	-47.5998914998616\\
27.4580686272846	-47.6341891996031\\
27.4409535682729	-47.6684193176264\\
27.4238721672161	-47.70258211974\\
27.4068242919926	-47.7366778701871\\
27.3898098112571	-47.7707068316582\\
27.3728285944347	-47.8046692653029\\
27.355880511715	-47.8385654307423\\
27.3389654340458	-47.8723955860807\\
27.3220832331275	-47.9061599879173\\
27.3052337814071	-47.9398588913581\\
27.2884169520725	-47.9734925500274\\
27.2716326190466	-48.007061216079\\
27.2548806569822	-48.040565140208\\
27.2381609412553	-48.0740045716616\\
27.2214733479608	-48.1073797582506\\
27.2048177539061	-48.1406909463601\\
27.1881940366058	-48.1739383809606\\
27.1716020742768	-48.2071223056187\\
27.1550417458322	-48.2402429625079\\
27.1385129308765	-48.2733005924192\\
27.1220155097004	-48.3062954347715\\
27.1055493632751	-48.3392277276221\\
27.0891143732476	-48.3720977076771\\
27.0727104219355	-48.4049056103012\\
27.0563373923219	-48.4376516695284\\
27.0399951680503	-48.4703361180716\\
27.0236836334199	-48.5029591873325\\
27.0074026733802	-48.5355211074119\\
26.9911521735267	-48.5680221071188\\
26.9749320200959	-48.6004624139805\\
26.9587420999602	-48.6328422542519\\
26.9425823006235	-48.6651618529252\\
26.9264525102165	-48.6974214337392\\
26.9103526174919	-48.7296212191884\\
26.8942825118199	-48.7617614305324\\
26.8782420831836	-48.7938422878051\\
26.8622312221744	-48.8258640098235\\
26.8462498199877	-48.8578268141968\\
26.8302977684185	-48.8897309173353\\
26.8143749598566	-48.9215765344591\\
26.7984812872827	-48.9533638796069\\
26.7826166442639	-48.9850931656444\\
26.7667809249495	-49.0167646042733\\
26.7509740240664	-49.0483784060394\\
26.7351958369156	-49.079934780341\\
26.7194462593673	-49.1114339354376\\
26.7037251878573	-49.1428760784576\\
26.6880325193827	-49.1742614154068\\
26.6723681514978	-49.2055901511767\\
26.6567319823102	-49.236862489552\\
26.6411239104767	-49.2680786332188\\
26.6255438351997	-49.2992387837728\\
26.6099916562228	-49.3303431417266\\
26.5944672738273	-49.3613919065177\\
26.5789705888281	-49.3923852765161\\
26.5635015025701	-49.4233234490321\\
26.5480599169244	-49.4542066203235\\
26.5326457342845	-49.4850349856033\\
26.5172588575625	-49.5158087390472\\
26.5018991901859	-49.5465280738005\\
26.4865666360932	-49.5771931819859\\
26.4712610997309	-49.6078042547104\\
26.4559824860499	-49.6383614820725\\
26.4407307005015	-49.6688650531693\\
26.4255056490343	-49.6993151561036\\
26.4103072380908	-49.7297119779906\\
26.3951353746035	-49.7600557049653\\
26.3799899659918	-49.7903465221886\\
26.3648709201587	-49.8205846138549\\
26.3497781454871	-49.8507701631981\\
26.3347115508367	-49.8809033524989\\
26.3196710455407	-49.9109843630908\\
26.3046565394026	-49.9410133753671\\
26.2896679426926	-49.9709905687871\\
26.2747051661447	-50.0009161218829\\
26.2597681209535	-50.0307902122652\\
26.244856718771	-50.0606130166302\\
26.2299708717033	-50.0903847107656\\
26.2151104923077	-50.1201054695569\\
26.2002754935895	-50.1497754669933\\
26.185465788999	-50.1793948761742\\
26.1706812924285	-50.2089638693152\\
26.1559219182093	-50.2384826177537\\
26.1411875811084	-50.2679512919554\\
26.1264781963262	-50.2973700615199\\
26.1117936794929	-50.3267390951864\\
26.0971339466661	-50.3560585608402\\
26.0824989143274	-50.3853286255174\\
26.0678884993803	-50.4145494554116\\
26.0533026191466	-50.4437212158791\\
26.0387411913639	-50.4728440714444\\
26.0242041341831	-50.5019181858061\\
26.0096913661651	-50.5309437218421\\
25.9952028062784	-50.5599208416154\\
25.9807383738965	-50.5888497063792\\
25.9662979887948	-50.6177304765826\\
25.9518815711483	-50.6465633118757\\
25.9374890415287	-50.6753483711149\\
25.9231203209019	-50.7040858123684\\
25.9087753306256	-50.7327757929211\\
25.8944539924462	-50.76141846928\\
25.8801562284966	-50.790013997179\\
25.8658819612938	-50.8185625315847\\
25.851631113736	-50.8470642267003\\
25.8374036091002	-50.8755192359718\\
25.8231993710401	-50.9039277120921\\
25.809018323583	-50.9322898070063\\
25.794860391128	-50.9606056719164\\
25.780725498443	-50.9888754572863\\
25.7666135706628	-51.0170993128467\\
25.7525245332865	-51.0452773875993\\
25.738458312175	-51.0734098298223\\
25.724414833549	-51.1014967870744\\
25.7103940239862	-51.1295384061998\\
25.6963958104197	-51.1575348333329\\
25.6824201201349	-51.1854862139024\\
25.6684668807679	-51.2133926926364\\
25.6545360203028	-51.2412544135666\\
25.6406274670698	-51.2690715200327\\
25.6267411497427	-51.2968441546868\\
25.612876997337	-51.3245724594983\\
25.5990349392074	-51.3522565757575\\
25.5852149050459	-51.3798966440804\\
25.5714168248797	-51.4074928044129\\
25.5576406290686	-51.435045196035\\
25.5438862483036	-51.462553957565\\
25.5301536136042	-51.4900192269639\\
25.5164426563167	-51.517441141539\\
25.5027533081118	-51.5448198379487\\
25.489085500983	-51.5721554522062\\
25.4754391672443	-51.5994481196837\\
25.4618142395281	-51.6266979751161\\
25.4482106507833	-51.6539051526057\\
25.4346283342736	-51.6810697856251\\
25.421067223575	-51.7081920070223\\
25.4075272525742	-51.7352719490238\\
25.3940083554669	-51.7623097432385\\
25.3805104667551	-51.7893055206621\\
25.367033521246	-51.8162594116804\\
25.3535774540496	-51.843171546073\\
25.3401422005773	-51.8700420530177\\
25.3267276965394	-51.8968710610934\\
25.3133338779439	-51.9236586982844\\
25.2999606810942	-51.9504050919839\\
25.2866080425875	-51.9771103689973\\
25.2732758993129	-52.0037746555465\\
25.2599641884498	-52.0303980772726\\
25.246672847466	-52.0569807592403\\
25.2334018141157	-52.083522825941\\
25.2201510264381	-52.1100244012961\\
25.2069204227557	-52.1364856086609\\
25.1937099416722	-52.1629065708279\\
25.1805195220711	-52.18928741003\\
25.1673491031139	-52.2156282479444\\
25.1541986242385	-52.2419292056953\\
25.1410680251573	-52.2681904038576\\
25.1279572458558	-52.2944119624606\\
25.114866226591	-52.3205940009904\\
25.1017949078892	-52.3467366383938\\
25.0887432305453	-52.3728399930817\\
25.0757111356203	-52.3989041829316\\
25.0626985644404	-52.4249293252915\\
25.0497054585949	-52.4509155369826\\
25.0367317599348	-52.4768629343027\\
25.0237774105715	-52.5027716330293\\
25.0108423528748	-52.5286417484227\\
24.9979265294718	-52.5544733952287\\
24.9850298832449	-52.5802666876824\\
24.9721523573308	-52.6060217395106\\
24.9592938951186	-52.6317386639351\\
24.9464544402484	-52.6574175736754\\
24.93363393661	-52.6830585809522\\
24.9208323283413	-52.7086617974897\\
24.9080495598266	-52.7342273345191\\
24.8952855756956	-52.7597553027811\\
24.8825403208217	-52.7852458125288\\
24.8698137403207	-52.810698973531\\
24.857105779549	-52.8361148950743\\
24.8444163841028	-52.8614936859667\\
24.8317454998163	-52.8868354545397\\
24.8190930727603	-52.9121403086517\\
24.8064590492411	-52.9374083556901\\
24.7938433757988	-52.9626397025747\\
24.7812459992062	-52.9878344557599\\
24.7686668664673	-53.0129927212376\\
24.7561059248162	-53.03811460454\\
24.7435631217152	-53.0632002107419\\
24.7310384048542	-53.0882496444638\\
24.718531722149	-53.1132630098742\\
24.7060430217401	-53.1382404106921\\
24.6935722519911	-53.16318195019\\
24.6811193614881	-53.1880877311961\\
24.6686842990377	-53.2129578560969\\
24.6562670136662	-53.2377924268399\\
24.6438674546181	-53.262591544936\\
24.6314855713552	-53.2873553114619\\
24.6191213135548	-53.3120838270626\\
24.6067746311091	-53.3367771919541\\
24.5944454741233	-53.3614355059256\\
24.5821337929152	-53.3860588683418\\
24.5698395380133	-53.4106473781456\\
24.5575626601559	-53.4352011338604\\
24.54530311029	-53.4597202335923\\
24.5330608395698	-53.4842047750327\\
24.520835799356	-53.5086548554603\\
24.5086279412142	-53.5330705717439\\
24.496437216914	-53.5574520203443\\
24.4842635784278	-53.5817992973166\\
24.4721069779297	-53.6061124983129\\
24.4599673677942	-53.6303917185839\\
24.4478447005953	-53.6546370529817\\
24.4357389291053	-53.6788485959617\\
24.4236500062937	-53.703026441585\\
24.4115778853259	-53.7271706835204\\
24.3995225195627	-53.7512814150468\\
24.3874838625585	-53.7753587290552\\
24.3754618680607	-53.7994027180509\\
24.3634564900084	-53.8234134741555\\
24.3514676825314	-53.8473910891094\\
24.3394953999494	-53.8713356542734\\
24.3275395967706	-53.8952472606312\\
24.3156002276906	-53.9191259987911\\
24.3036772475918	-53.9429719589886\\
24.2917706115422	-53.9667852310879\\
24.2798802747941	-53.9905659045841\\
24.2680061927835	-54.0143140686053\\
24.2561483211287	-54.0380298119148\\
24.2443066156299	-54.0617132229125\\
24.2324810322674	-54.0853643896374\\
24.2206715272013	-54.1089833997696\\
24.2088780567703	-54.1325703406317\\
24.1971005774905	-54.1561252991913\\
24.1853390460548	-54.1796483620627\\
24.1735934193318	-54.2031396155087\\
24.1618636543647	-54.2265991454428\\
24.1501497083708	-54.2500270374307\\
24.1384515387398	-54.2734233766927\\
24.1267691030337	-54.2967882481048\\
24.1151023589855	-54.3201217362014\\
24.1034512644979	-54.3434239251764\\
24.0918157776433	-54.3666948988856\\
24.0801958566621	-54.3899347408481\\
24.068591459962	-54.4131435342483\\
24.0570025461173	-54.4363213619377\\
24.0454290738679	-54.4594683064364\\
24.0338710021185	-54.4825844499353\\
24.0223282899373	-54.5056698742977\\
24.0108008965558	-54.5287246610606\\
23.9992887813675	-54.5517488914372\\
23.9877919039272	-54.5747426463179\\
23.9763102239499	-54.5977060062726\\
23.9648437013102	-54.6206390515518\\
23.9533922960417	-54.6435418620889\\
23.9419559683355	-54.6664145175013\\
23.9305346785399	-54.6892570970926\\
23.9191283871593	-54.7120696798537\\
23.9077370548537	-54.7348523444649\\
23.8963606424375	-54.7576051692972\\
23.884999110879	-54.7803282324144\\
23.8736524212992	-54.8030216115738\\
23.8623205349717	-54.8256853842289\\
23.8510034133211	-54.8483196275301\\
23.8397010179227	-54.8709244183269\\
23.8284133105017	-54.8934998331689\\
23.8171402529322	-54.9160459483079\\
23.8058818072366	-54.9385628396991\\
23.7946379355848	-54.9610505830027\\
23.7834086002935	-54.9835092535854\\
23.7721937638251	-55.0059389265221\\
23.7609933887875	-55.0283396765972\\
23.749807437933	-55.0507115783062\\
23.7386358741575	-55.0730547058572\\
23.7274786605	-55.0953691331722\\
23.7163357601417	-55.1176549338889\\
23.7052071364053	-55.1399121813617\\
23.6940927527544	-55.1621409486636\\
23.6829925727924	-55.1843413085874\\
23.6719065602625	-55.2065133336472\\
23.6608346790463	-55.2286570960798\\
23.6497768931632	-55.250772667846\\
23.63873316677	-55.2728601206322\\
23.6277034641602	-55.2949195258519\\
23.6166877497629	-55.3169509546465\\
23.6056859881425	-55.3389544778873\\
23.5946981439978	-55.3609301661767\\
23.5837241821614	-55.3828780898494\\
23.5727640675992	-55.4047983189738\\
23.5618177654094	-55.4266909233535\\
23.5508852408219	-55.4485559725285\\
23.5399664591979	-55.4703935357764\\
23.5290613860291	-55.4922036821141\\
23.5181699869367	-55.5139864802988\\
23.5072922276715	-55.5357419988293\\
23.4964280741124	-55.5574703059474\\
23.4855774922666	-55.5791714696392\\
23.474740448268	-55.6008455576362\\
23.4639169083777	-55.6224926374169\\
23.4531068389823	-55.6441127762077\\
23.4423102065939	-55.6657060409844\\
23.4315269778495	-55.6872724984733\\
23.4207571195099	-55.7088122151525\\
23.4100005984596	-55.7303252572531\\
23.3992573817059	-55.7518116907605\\
23.3885274363783	-55.7732715814156\\
23.3778107297282	-55.7947049947159\\
23.3671072291278	-55.8161119959167\\
23.3564169020699	-55.8374926500324\\
23.3457397161673	-55.8588470218377\\
23.3350756391518	-55.8801751758687\\
23.3244246388741	-55.9014771764241\\
23.313786683303	-55.9227530875663\\
23.3031617405248	-55.9440029731226\\
23.2925497787429	-55.9652268966864\\
23.281950766277	-55.9864249216183\\
23.2713646715625	-56.0075971110473\\
23.2607914631503	-56.0287435278717\\
23.2502311097059	-56.0498642347604\\
23.239683580009	-56.0709592941543\\
23.2291488429528	-56.0920287682667\\
23.2186268675437	-56.1130727190849\\
23.2081176229004	-56.1340912083715\\
23.1976210782537	-56.1550842976649\\
23.1871372029458	-56.1760520482806\\
23.1766659664298	-56.1969945213126\\
23.1662073382691	-56.2179117776341\\
23.1557612881368	-56.2388038778986\\
23.1453277858156	-56.2596708825412\\
23.1349068011965	-56.2805128517792\\
23.1244983042793	-56.3013298456137\\
23.114102265171	-56.3221219238303\\
23.1037186540861	-56.3428891460001\\
23.0933474413458	-56.3636315714807\\
23.0829885973773	-56.3843492594177\\
23.0726420927137	-56.4050422687449\\
23.0623078979931	-56.4257106581861\\
23.0519859839583	-56.4463544862556\\
23.0416763214565	-56.4669738112593\\
23.0313788814382	-56.4875686912959\\
23.0210936349575	-56.5081391842573\\
23.0108205531708	-56.5286853478306\\
23.0005596073372	-56.5492072394979\\
22.990310768817	-56.5697049165382\\
22.9800740090723	-56.5901784360278\\
22.9698492996655	-56.6106278548414\\
22.9596366122596	-56.6310532296532\\
22.9494359186173	-56.6514546169377\\
22.9392471906008	-56.6718320729706\\
22.9290704001712	-56.6921856538299\\
22.9189055193879	-56.7125154153966\\
22.9087525204082	-56.7328214133558\\
22.8986113754873	-56.7531037031976\\
22.8884820569772	-56.7733623402179\\
22.8783645373265	-56.7935973795193\\
22.86825878908	-56.8138088760124\\
22.8581647848782	-56.8339968844158\\
22.8480824974571	-56.8541614592582\\
22.8380118996471	-56.874302654878\\
22.8279529643734	-56.8944205254254\\
22.817905664655	-56.9145151248622\\
22.8078699736044	-56.9345865069635\\
22.7978458644271	-56.9546347253181\\
22.7878333104215	-56.9746598333293\\
22.777832284978	-56.9946618842163\\
22.7678427615789	-57.0146409310144\\
22.757864713798	-57.0345970265762\\
22.7478981153	-57.0545302235723\\
22.7379429398399	-57.0744405744924\\
22.7279991612632	-57.0943281316458\\
22.718066753505	-57.1141929471622\\
22.7081456905897	-57.1340350729929\\
22.6982359466305	-57.1538545609113\\
22.6883374958293	-57.1736514625138\\
22.6784503124759	-57.1934258292205\\
22.6685743709479	-57.2131777122764\\
22.6587096457104	-57.2329071627516\\
22.6488561113149	-57.2526142315424\\
22.6390137423999	-57.2722989693724\\
22.6291825136898	-57.2919614267926\\
22.6193623999948	-57.3116016541827\\
22.6095533762103	-57.3312197017517\\
22.5997554173168	-57.3508156195387\\
22.5899684983793	-57.3703894574137\\
22.580192594547	-57.3899412650782\\
22.5704276810531	-57.4094710920662\\
22.5606737332138	-57.4289789877446\\
22.5509307264289	-57.4484650013146\\
22.5411986361804	-57.4679291818115\\
22.531477438033	-57.4873715781064\\
22.5217671076331	-57.5067922389061\\
22.5120676207088	-57.5261912127547\\
22.5023789530695	-57.5455685480333\\
22.4927010806052	-57.5649242929618\\
22.4830339792867	-57.5842584955988\\
22.4733776251648	-57.6035712038426\\
22.4637319943701	-57.6228624654322\\
22.4540970631125	-57.6421323279473\\
22.4444728076812	-57.6613808388099\\
22.434859204444	-57.6806080452842\\
22.4252562298472	-57.6998139944778\\
22.415663860415	-57.7189987333422\\
22.4060820727494	-57.7381623086735\\
22.3965108435296	-57.7573047671131\\
22.386950149512	-57.7764261551484\\
22.3773999675294	-57.7955265191134\\
22.3678602744913	-57.8146059051896\\
22.358331047383	-57.8336643594063\\
22.3488122632653	-57.8527019276416\\
22.3393038992747	-57.8717186556229\\
22.3298059326223	-57.8907145889276\\
22.3203183405943	-57.9096897729837\\
22.3108411005509	-57.9286442530705\\
22.3013741899265	-57.9475780743194\\
22.2919175862291	-57.9664912817141\\
22.2824712670402	-57.9853839200919\\
22.2730352100143	-58.0042560341436\\
22.2636093928787	-58.0231076684148\\
22.2541937934331	-58.0419388673061\\
22.2447883895492	-58.0607496750739\\
22.2353931591707	-58.079540135831\\
22.2260080803126	-58.098310293547\\
22.2166331310614	-58.1170601920495\\
22.2072682895741	-58.1357898750241\\
22.1979135340785	-58.1544993860153\\
22.1885688428726	-58.1731887684271\\
22.1792341943245	-58.1918580655233\\
22.1699095668717	-58.2105073204289\\
22.1605949390213	-58.2291365761296\\
22.1512902893494	-58.2477458754734\\
22.141995596501	-58.2663352611704\\
22.1327108391892	-58.2849047757939\\
22.1234359961957	-58.3034544617808\\
22.11417104637	-58.3219843614322\\
22.1049159686291	-58.3404945169141\\
22.0956707419573	-58.3589849702576\\
22.0864353454062	-58.3774557633599\\
22.0772097580938	-58.3959069379847\\
22.0679939592047	-58.4143385357628\\
22.0587879279899	-58.4327505981924\\
22.0495916437661	-58.4511431666402\\
22.0404050859155	-58.4695162823414\\
22.0312282338858	-58.4878699864006\\
22.02206106719	-58.5062043197923\\
22.0129035654055	-58.5245193233614\\
22.0037557081744	-58.5428150378236\\
21.994617475203	-58.5610915037662\\
21.9854888462618	-58.5793487616486\\
21.9763698011848	-58.5975868518027\\
21.9672603198694	-58.6158058144335\\
21.9581603822764	-58.6340056896195\\
21.9490699684293	-58.6521865173137\\
21.9399890584144	-58.6703483373434\\
21.9309176323804	-58.6884911894114\\
21.921855670538	-58.7066151130962\\
21.9128031531599	-58.7247201478524\\
21.9037600605804	-58.7428063330115\\
21.894726373195	-58.7608737077822\\
21.8857020714606	-58.778922311251\\
21.8766871358947	-58.7969521823829\\
21.8676815470755	-58.8149633600214\\
21.8586852856414	-58.8329558828894\\
21.8496983322913	-58.8509297895897\\
21.8407206677834	-58.8688851186054\\
21.831752272936	-58.8868219083003\\
21.8227931286264	-58.9047401969194\\
21.8138432157912	-58.9226400225898\\
21.8049025154258	-58.9405214233206\\
21.7959710085843	-58.9583844370037\\
21.787048676379	-58.9762291014143\\
21.7781354999806	-58.9940554542111\\
21.7692314606175	-59.0118635329373\\
21.7603365395758	-59.0296533750206\\
21.7514507181993	-59.0474250177737\\
21.7425739778886	-59.0651784983952\\
21.7337063001014	-59.0829138539694\\
21.7248476663523	-59.1006311214676\\
21.7159980582123	-59.1183303377476\\
21.7071574573086	-59.1360115395551\\
21.6983258453245	-59.1536747635233\\
21.6895032039991	-59.1713200461741\\
21.6806895151271	-59.1889474239181\\
21.6718847605586	-59.2065569330551\\
21.6630889221987	-59.2241486097748\\
21.6543019820077	-59.2417224901568\\
21.6455239220003	-59.2592786101716\\
21.6367547242458	-59.2768170056807\\
21.6279943708677	-59.2943377124368\\
21.6192428440437	-59.3118407660849\\
21.610500126005	-59.3293262021622\\
21.6017661990368	-59.3467940560987\\
21.5930410454773	-59.3642443632176\\
21.5843246477182	-59.3816771587359\\
21.5756169882039	-59.3990924777645\\
21.5669180494317	-59.4164903553089\\
21.5582278139513	-59.4338708262697\\
};
\addlegendentry{config 1}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
47.5788277272309	-7.3926709997104\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
61.5582278139513	40.5661291737303\\
55.5376279006717	28.5249293471711\\
52.0158027195581	21.4812789849439\\
49.5170279873921	16.4837295206119\\
47.5788277272309	12.6073290002896\\
45.9952028062784	9.4400791583846\\
44.6562670136662	6.76220757316008\\
43.4964280741124	4.44252969405261\\
42.4733776251648	2.39642879615735\\
41.5582278139513	0.566129173730349\\
40.7303741107868	-1.08957823259865\\
39.9746028929988	-2.60112066817464\\
39.2793607678146	-3.99160491854312\\
38.6356671003865	-5.27899225339917\\
38.0364026328377	-6.4775211884969\\
37.4758281608328	-7.59867013250664\\
36.9492493863858	-8.65182768140061\\
36.4527777118852	-9.64477103040189\\
35.9831557948947	-10.5840148643828\\
35.5376279006717	-11.4750706528289\\
35.1138419192729	-12.3226426156264\\
34.7097741975072	-13.1307780591579\\
34.3236710935995	-13.9029842669734\\
33.9540029797192	-14.6423204947339\\
33.5994276405106	-15.3514711731512\\
33.2587608545349	-16.0328047451024\\
32.9309525307716	-16.6884213926291\\
32.6150671871069	-17.3201920799584\\
32.3102678559722	-17.9297907422279\\
32.0158027195581	-18.5187210150562\\
31.7309939372659	-19.0883385796406\\
31.4552282475532	-19.6398699590659\\
31.1879490163936	-20.1744284213851\\
30.9286494731062	-20.6930275079599\\
30.6768669269458	-21.1965926002807\\
30.4321777986056	-21.6859708569611\\
30.1941933326114	-22.1619397889495\\
29.9625558816151	-22.6252146909421\\
29.7369356734213	-23.0764551073296\\
29.5170279873921	-23.5162704793881\\
29.3025506795566	-23.9452250950591\\
29.0932420059933	-24.3638424421857\\
28.8888587023596	-24.7726090494531\\
28.6891742842276	-25.1719778857171\\
28.4939775384444	-25.5623713772834\\
28.3030711803198	-25.9441840935326\\
28.116270655237	-26.3177851436983\\
27.9334030664396	-26.6835203212931\\
27.754306213381	-27.0417140274102\\
27.5788277272309	-27.3926709997104\\
27.4068242919926	-27.7366778701871\\
27.2381609412553	-28.0740045716616\\
27.0727104219355	-28.4049056103012\\
26.9103526174919	-28.7296212191884\\
26.7509740240664	-29.0483784060394\\
26.5944672738273	-29.3613919065177\\
26.4407307005015	-29.6688650531693\\
26.2896679426926	-29.9709905687871\\
26.1411875811084	-30.2679512919554\\
25.9952028062784	-30.5599208416154\\
25.851631113736	-30.8470642267003\\
25.7103940239862	-31.1295384061998\\
25.5714168248797	-31.4074928044129\\
25.4346283342736	-31.6810697856251\\
25.2999606810942	-31.9504050919839\\
25.1673491031139	-32.2156282479444\\
25.0367317599348	-32.4768629343027\\
24.9080495598266	-32.7342273345191\\
24.7812459992062	-32.9878344557599\\
24.6562670136662	-33.2377924268399\\
24.5330608395698	-33.4842047750327\\
24.4115778853259	-33.7271706835204\\
24.2917706115422	-33.9667852310879\\
24.1735934193318	-34.2031396155087\\
24.0570025461173	-34.4363213619377\\
23.9419559683355	-34.6664145175013\\
23.8284133105017	-34.8934998331689\\
23.7163357601417	-35.1176549338889\\
23.6056859881425	-35.3389544778873\\
23.4964280741124	-35.5574703059474\\
23.3885274363783	-35.7732715814156\\
23.281950766277	-35.9864249216183\\
23.1766659664298	-36.1969945213126\\
23.0726420927137	-36.4050422687449\\
22.9698492996655	-36.6106278548414\\
22.86825878908	-36.8138088760124\\
22.7678427615789	-37.0146409310144\\
22.6685743709479	-37.2131777122764\\
22.5704276810531	-37.4094710920662\\
22.4733776251648	-37.6035712038426\\
22.3773999675294	-37.7955265191134\\
22.2824712670402	-37.9853839200919\\
22.1885688428726	-38.1731887684271\\
22.0956707419573	-38.3589849702576\\
22.0037557081744	-38.5428150378236\\
21.9128031531599	-38.7247201478524\\
21.8227931286264	-38.9047401969194\\
21.7337063001014	-39.0829138539694\\
21.6455239220003	-39.2592786101716\\
21.5582278139513	-39.4338708262697\\
21.4718003382985	-39.6067257775754\\
21.386224378713	-39.7778776967464\\
21.3014833198479	-39.9473598144765\\
21.2175610279757	-40.1152043982209\\
21.1344418325525	-40.2814427890672\\
21.0521105086559	-40.4461054368605\\
20.9705522602471	-40.609221933678\\
20.8897527042123	-40.7708210457476\\
20.8096978551388	-40.9309307438946\\
20.7303741107868	-41.0895782325986\\
20.6517682382182	-41.2467899777359\\
20.5738673605477	-41.4025917330769\\
20.4966589442829	-41.5570085656064\\
20.4201307872219	-41.7100648797285\\
20.3442710068791	-41.8617844404141\\
20.2690680294129	-42.0121903953464\\
20.1945105790281	-42.1613052961161\\
20.1205876678288	-42.3091511185147\\
20.0472885861007	-42.4557492819709\\
19.9746028929988	-42.6011206681746\\
19.9025204076223	-42.7452856389277\\
19.8310312004563	-42.8882640532596\\
19.7601255851634	-43.0300752838456\\
19.6897941107066	-43.1707382327591\\
19.6200275537902	-43.3102713465919\\
19.5508169116001	-43.4486926309722\\
19.4821533948322	-43.5860196645079\\
19.4140284209939	-43.7222696121844\\
19.3464336079663	-43.8574592382396\\
19.2793607678146	-43.9916049185431\\
19.212801900836	-44.1247226525002\\
19.1467491898343	-44.2568280745036\\
19.0811949946096	-44.3879364649531\\
19.0161318466552	-44.518062760862\\
18.9515524440512	-44.6472215660699\\
18.887449646547	-44.7754271610783\\
18.8238164708232	-44.9026935125259\\
18.7606460859266	-45.0290342823191\\
18.6979318088694	-45.1544628364335\\
18.6356671003865	-45.2789922533992\\
18.5738455608437	-45.4026353324848\\
18.5124609262902	-45.5254046015919\\
18.4515070646501	-45.6473123248721\\
18.3909779720463	-45.7683705100796\\
18.3308677692518	-45.8885909156686\\
18.2711706982626	-46.0079850576471\\
18.2118811189878	-46.1265642161967\\
18.1529935060522	-46.2443394420679\\
18.0945024457058	-46.3613215627606\\
18.0364026328377	-46.4775211884969\\
17.9786888680879	-46.5929487179964\\
17.9213560550559	-46.7076143440606\\
17.8643991975993	-46.8215280589736\\
17.807813397222	-46.9346996597282\\
17.7515938505455	-47.0471387530813\\
17.6957358468621	-47.1588547604481\\
17.6402347657666	-47.269856922639\\
17.5850860748629	-47.3801543044466\\
17.5302853275423	-47.4897557990877\\
17.4758281608328	-47.5986701325066\\
17.4217102933143	-47.7069058675436\\
17.3679275230987	-47.8144714079749\\
17.3144757258722	-47.921375002428\\
17.2613508529974	-48.0276247481776\\
17.2085489296732	-48.1332285948259\\
17.1560660531502	-48.2381943478719\\
17.1038983909996	-48.342529672173\\
17.0520421794341	-48.4462420953042\\
17.0004937216778	-48.5493390108166\\
16.9492493863858	-48.6518276814006\\
16.8983056061082	-48.7537152419558\\
16.8476588758003	-48.8550087025716\\
16.7973057513754	-48.9557149514215\\
16.7472428482993	-49.0558407575736\\
16.6974668402254	-49.1553927737214\\
16.6479744576683	-49.2543775388356\\
16.5987624867152	-49.3528014807419\\
16.5498277677734	-49.4506709186254\\
16.5011671943534	-49.5479920654654\\
16.4527777118852	-49.6447710304019\\
16.4046563165676	-49.741013821037\\
16.3568000542498	-49.8367263456726\\
16.3092060193427	-49.9319144154868\\
16.2618713537606	-50.0265837466511\\
16.214793245891	-50.1207399623902\\
16.167968929593	-50.2143885949863\\
16.1213956832213	-50.3075350877296\\
16.0750708286777	-50.4001847968168\\
16.0289917304864	-50.4923429931994\\
15.9831557948947	-50.5840148643828\\
15.9375604689968	-50.6752055161787\\
15.8922032398803	-50.7659199744116\\
15.8470816337958	-50.8561631865806\\
15.8021932153468	-50.9459400234787\\
15.7575355867009	-51.0352552807704\\
15.7131063868218	-51.1241136805287\\
15.6689032907195	-51.2125198727334\\
15.6249240087207	-51.3004784367309\\
15.5811662857572	-51.3879938826579\\
15.5376279006717	-51.4750706528289\\
15.4943066655415	-51.5617131230892\\
15.4512004250188	-51.6479256041346\\
15.4083070556871	-51.7337123427982\\
15.3656244654333	-51.8190775233056\\
15.3231505928362	-51.9040252684998\\
15.2808834065682	-51.9885596410358\\
15.238820904813	-52.0726846445464\\
15.1969611146961	-52.1564042247801\\
15.1553020917302	-52.2397222707118\\
15.1138419192729	-52.3226426156264\\
15.0725787079975	-52.4051690381774\\
15.0315105953763	-52.4873052634197\\
14.9906357451766	-52.5690549638192\\
14.9499523469675	-52.6504217602373\\
14.9094586156392	-52.7314092228939\\
14.8691527909327	-52.8120208723069\\
14.8290331369807	-52.8922601802108\\
14.7890979418592	-52.9721305704538\\
14.7493455171489	-53.0516354198744\\
14.7097741975072	-53.1307780591579\\
14.6703823402491	-53.2095617736741\\
14.6311683249385	-53.2879898042952\\
14.5921305529881	-53.3660653481961\\
14.5532674472681	-53.4437915596362\\
14.5145774517241	-53.5211715507241\\
14.4760590310033	-53.5982083921657\\
14.4377106700889	-53.6749051139946\\
14.3995308739422	-53.7512647062878\\
14.3615181671536	-53.8272901198652\\
14.3236710935995	-53.9029842669734\\
14.2859882161084	-53.9783500219554\\
14.2484681161333	-54.0533902219056\\
14.2111093934309	-54.1281076673104\\
14.1739106657485	-54.2025051226754\\
14.1368705685166	-54.2765853171391\\
14.0999877545492	-54.3503509450739\\
14.0632608937492	-54.4238046666738\\
14.0266886728211	-54.4969491085301\\
13.9902697949886	-54.5697868641952\\
13.9540029797192	-54.6423204947339\\
13.9178869624539	-54.7145525292644\\
13.8819204943427	-54.7864854654869\\
13.8461023419851	-54.8581217702021\\
13.8104312871767	-54.9294638798188\\
13.7749061266607	-55.0005142008509\\
13.7395256718837	-55.0712751104048\\
13.704288748758	-55.1417489566563\\
13.669194197427	-55.2119380593183\\
13.6342408720366	-55.2818447100991\\
13.5994276405106	-55.3514711731512\\
13.5647533843305	-55.4208196855112\\
13.5302169983204	-55.4898924575314\\
13.495817390435	-55.5586916733024\\
13.4615534815525	-55.6272194910672\\
13.4274242052722	-55.6954780436279\\
13.3934285077143	-55.7634694387436\\
13.3595653473254	-55.8311957595214\\
13.3258336946867	-55.8986590647989\\
13.2922325323263	-55.9658613895197\\
13.258760854535	-56.0328047451024\\
13.2254176671857	-56.0994911198009\\
13.1922019875564	-56.1659224790595\\
13.1591128441562	-56.23210076586\\
13.1261492765547	-56.2980279010629\\
13.0933103352152	-56.363705783742\\
13.06059508133	-56.4291362915123\\
13.0280025866598	-56.4943212808527\\
12.9955319333755	-56.5592625874212\\
12.9631822139032	-56.623962026366\\
12.9309525307716	-56.6884213926291\\
12.8988419964632	-56.7526424612459\\
12.8668497332673	-56.8166269876376\\
12.8349748731362	-56.8803767078999\\
12.8032165575435	-56.9438933390852\\
12.7715739373461	-57.0071785794802\\
12.740046172647	-57.0702341088784\\
12.7086324326623	-57.1330615888476\\
12.6773318955898	-57.1956626629927\\
12.6461437484794	-57.2580389572136\\
12.6150671871069	-57.3201920799584\\
12.5841014158497	-57.3821236224728\\
12.5532456475641	-57.4438351590441\\
12.5224991034655	-57.5053282472413\\
12.4918610130106	-57.5666044281512\\
12.4613306137811	-57.6276652266101\\
12.4309071513704	-57.6885121514314\\
12.4005898792715	-57.7491466956293\\
12.3703780587667	-57.8095703366389\\
12.3402709588204	-57.8697845365316\\
12.3102678559722	-57.9297907422279\\
12.2803680342332	-57.9895903857059\\
12.2505707849829	-58.0491848842064\\
12.2208754068691	-58.108575640434\\
12.1912812057082	-58.1677640427559\\
12.1617874943881	-58.2267514653962\\
12.1323935927725	-58.2855392686272\\
12.1030988276071	-58.3441287989581\\
12.0739025324262	-58.4025213893199\\
12.0448040474627	-58.4607183592468\\
12.0158027195581	-58.5187210150561\\
11.9868979020744	-58.5765306500234\\
11.9580889548083	-58.6341485445557\\
11.9293752439052	-58.6915759663619\\
11.9007561417762	-58.7488141706198\\
11.8722310270156	-58.8058644001411\\
11.8437992843197	-58.8627278855328\\
11.8154603044076	-58.9194058453571\\
11.7872134839424	-58.9758994862874\\
11.7590582254546	-59.032210003263\\
11.7309939372659	-59.0883385796406\\
11.7030200334146	-59.1442863873432\\
11.6751359335825	-59.2000545870074\\
11.6473410630223	-59.2556443281276\\
11.619634852487	-59.3110567491982\\
11.5920167381593	-59.3662929778537\\
11.5644861615832	-59.4213541310058\\
11.5370425695963	-59.4762413149797\\
11.5096854142627	-59.530955625647\\
11.4824141528077	-59.5854981485569\\
11.4552282475532	-59.6398699590659\\
11.4281271658539	-59.6940721224645\\
11.4011103800347	-59.7481056941029\\
11.3741773673293	-59.8019717195138\\
11.3473276098191	-59.8556712345341\\
11.3205605943738	-59.9092052654246\\
11.2938758125925	-59.9625748289872\\
11.2672727607456	-60.0157809326811\\
11.2407509397177	-60.0688245747368\\
11.2143098549518	-60.1217067442686\\
11.1879490163936	-60.1744284213852\\
11.1616679384369	-60.2269905772984\\
11.1354661398706	-60.2793941744311\\
11.1093431438249	-60.3316401665224\\
11.08329847772	-60.3837294987322\\
11.0573316732144	-60.4356631077435\\
11.0314422661544	-60.4874419218634\\
11.0056297965245	-60.5390668611232\\
10.9798938083982	-60.5905388373758\\
10.9542338498897	-60.6418587543929\\
10.9286494731062	-60.6930275079599\\
10.9031402341014	-60.7440459859696\\
10.8777056928286	-60.7949150685151\\
10.8523454130959	-60.8456356279805\\
10.8270589625207	-60.8962085291309\\
10.8018459124858	-60.9466346292006\\
10.7767058380958	-60.9969147779807\\
10.7516383181338	-61.0470498179046\\
10.7266429350197	-61.0970405841329\\
10.7017192747677	-61.1468879046368\\
10.6768669269458	-61.1965926002807\\
10.6520854846348	-61.2461554849026\\
10.6273745443887	-61.2955773653949\\
10.6027337061949	-61.3448590417826\\
10.5781625734356	-61.3940013073012\\
10.5536607528494	-61.4430049484734\\
10.5292278544938	-61.4918707451847\\
10.5048634917074	-61.5405994707574\\
10.4805672810738	-61.5891918920246\\
10.4563388423849	-61.6376487694024\\
10.4321777986056	-61.6859708569611\\
10.4080837758382	-61.734158902496\\
10.384056403288	-61.7822136475963\\
10.3600953132291	-61.8301358277142\\
10.3362001409702	-61.8779261722319\\
10.3123705248218	-61.9255854045286\\
10.2886061060631	-61.9731142420461\\
10.2649065289095	-62.0205133963532\\
10.241271440481	-62.0677835732104\\
10.2177004907701	-62.1149254726321\\
10.1941933326114	-62.1619397889495\\
10.1707496216504	-62.2088272108715\\
10.1473690163134	-62.2555884215456\\
10.1240511777776	-62.3022240986172\\
10.1007957699417	-62.3487349142889\\
10.0776024593969	-62.3951215353784\\
10.0544709153981	-62.4413846233761\\
10.0314008098355	-62.4875248345014\\
10.0083918172068	-62.5335428197587\\
9.98544361458986	-62.5794392249925\\
9.96255588161511	-62.6252146909421\\
9.93972830043892	-62.6708698532944\\
9.91696055571713	-62.716405342738\\
9.89425233457886	-62.7618217850146\\
9.87160332660069	-62.8071198009709\\
9.8490132237813	-62.8523000066097\\
9.82648172051621	-62.8973630131399\\
9.80400851357308	-62.9423094270261\\
9.78159330206717	-62.9871398500379\\
9.75923578743716	-63.031854879298\\
9.73693567342133	-63.0764551073296\\
9.71469266603398	-63.1209411221043\\
9.69250647354217	-63.1653135070879\\
9.67037680644277	-63.2095728412867\\
9.64830337743983	-63.2537196992926\\
9.6262859014221	-63.2977546513281\\
9.60432409544106	-63.3416782632901\\
9.58241767868901	-63.3854910967943\\
9.56056637247755	-63.4291937092172\\
9.53876990021635	-63.4727866537396\\
9.51702798739206	-63.5162704793881\\
9.49534036154766	-63.5596457310769\\
9.47370675226191	-63.6029129496485\\
9.45212689112912	-63.646072671914\\
9.43060051173921	-63.6891254306938\\
9.40912734965794	-63.7320717548564\\
9.38770714240743	-63.7749121693574\\
9.36633962944691	-63.8176471952784\\
9.34502455215371	-63.8602773498649\\
9.32376165380447	-63.9028031465633\\
9.3025506795566	-63.9452250950591\\
9.28139137642993	-63.9875437013124\\
9.26028349328862	-64.029759467595\\
9.23922678082329	-64.0718728925257\\
9.21822099153333	-64.1138844711056\\
9.19726587970946	-64.1557946947534\\
9.17636120141646	-64.1976040513394\\
9.15550671447616	-64.23931302522\\
9.13470217845061	-64.2809220972711\\
9.1139473546254	-64.3224317449215\\
9.0932420059933	-64.3638424421857\\
9.07258589723794	-64.4051546596964\\
9.05197879471783	-64.4463688647366\\
9.03142046645046	-64.4874855212713\\
9.01091068209666	-64.528505089979\\
8.99044921294508	-64.5694280282821\\
8.97003583189693	-64.6102547903784\\
8.94967031345083	-64.6509858272706\\
8.92935243368787	-64.6916215867965\\
8.90908197025682	-64.7321625136586\\
8.88885870235958	-64.7726090494531\\
8.86868241073668	-64.8129616326989\\
8.84855287765307	-64.8532206988661\\
8.828469886884	-64.8933866804043\\
8.8084332237011	-64.9334600067701\\
8.78844267485856	-64.9734411044551\\
8.76849802857959	-65.0133303970131\\
8.74859907454287	-65.0531283050865\\
8.72874560386932	-65.0928352464336\\
8.70893740910888	-65.1324516359545\\
8.68917428422756	-65.1719778857172\\
8.66945602459454	-65.2114144049832\\
8.64978242696947	-65.2507616002333\\
8.63015328948992	-65.2900198751924\\
8.61056841165891	-65.3291896308544\\
8.59102759433268	-65.3682712655069\\
8.57153063970847	-65.4072651747553\\
8.55207735131258	-65.4461717515471\\
8.53266753398843	-65.4849913861954\\
8.51330099388485	-65.5237244664026\\
8.49397753844444	-65.5623713772834\\
8.4746969763921	-65.6009325013881\\
8.45545911772367	-65.6394082187249\\
8.43626377369467	-65.6777989067829\\
8.41711075680923	-65.7161049405538\\
8.39799988080906	-65.7543266925541\\
8.37893096066261	-65.792464532847\\
8.35990381255431	-65.8305188290637\\
8.34091825387393	-65.8684899464244\\
8.32197410320609	-65.9063782477601\\
8.30307118031983	-65.9441840935326\\
8.28420930615835	-65.9819078418556\\
8.2653883028288	-66.0195498485147\\
8.24660799359225	-66.0571104669878\\
8.22786820285369	-66.0945900484649\\
8.20916875615223	-66.1319889418678\\
8.19050948015131	-66.1693074938697\\
8.17189020262907	-66.2065460489141\\
8.15331075246883	-66.2437049492346\\
8.13477095964964	-66.280784534873\\
8.11627065523696	-66.3177851436984\\
8.09780967137339	-66.3547071114255\\
8.07938784126955	-66.3915507716332\\
8.06100499919508	-66.4283164557821\\
8.04266098046961	-66.4650044932331\\
8.02435562145398	-66.5016152112643\\
8.00608875954145	-66.5381489350894\\
7.98786023314903	-66.5746059878742\\
7.96966988170893	-66.6109866907544\\
7.95151754566005	-66.6472913628522\\
7.93340306643957	-66.6835203212931\\
7.91532628647468	-66.7196738812229\\
7.89728704917432	-66.7557523558236\\
7.87928519892107	-66.7917560563301\\
7.86132058106306	-66.8276852920461\\
7.84339304190604	-66.8635403703602\\
7.82550242870544	-66.8993215967614\\
7.80764858965862	-66.935029274855\\
7.7898313738971	-66.9706637063781\\
7.7720506314789	-67.0062251912145\\
7.75430621338104	-67.0417140274102\\
7.73659797149194	-67.0771305111884\\
7.7189257586041	-67.1124749369641\\
7.70128942840671	-67.1477475973589\\
7.68368883547837	-67.1829487832155\\
7.66612383527994	-67.2180787836124\\
7.64859428414736	-67.2531378858775\\
7.63110003928467	-67.2881263756029\\
7.61364095875696	-67.3230445366584\\
7.59621690148351	-67.3578926512052\\
7.57882772723093	-67.3926709997104\\
7.5614732966064	-67.4273798609595\\
7.54415347105092	-67.4620195120704\\
7.52686811283276	-67.4965902285067\\
7.50961708504081	-67.5310922840907\\
7.49240025157808	-67.5655259510161\\
7.47521747715533	-67.5998914998616\\
7.45806862728459	-67.6341891996031\\
7.44095356827293	-67.6684193176264\\
7.42387216721613	-67.70258211974\\
7.40682429199258	-67.7366778701871\\
7.38980981125706	-67.7707068316582\\
7.3728285944347	-67.8046692653029\\
7.35588051171499	-67.8385654307423\\
7.3389654340458	-67.8723955860807\\
7.32208323312749	-67.9061599879173\\
7.30523378140708	-67.9398588913581\\
7.28841695207246	-67.9734925500273\\
7.27163261904665	-68.007061216079\\
7.25488065698215	-68.040565140208\\
7.23816094125533	-68.0740045716616\\
7.22147334796082	-68.1073797582506\\
7.20481775390607	-68.1406909463601\\
7.18819403660583	-68.1739383809606\\
7.17160207427678	-68.2071223056187\\
7.15504174583217	-68.2402429625079\\
7.13851293087653	-68.2733005924192\\
7.12201550970038	-68.3062954347715\\
7.10554936327507	-68.3392277276221\\
7.08911437324759	-68.3720977076771\\
7.07271042193553	-68.4049056103012\\
7.05633739232193	-68.4376516695284\\
7.03999516805035	-68.4703361180716\\
7.02368363341987	-68.5029591873325\\
7.00740267338018	-68.5355211074119\\
6.99115217352674	-68.5680221071188\\
6.97493202009591	-68.6004624139805\\
6.9587420999602	-68.6328422542519\\
6.94258230062353	-68.6651618529252\\
6.92645251021654	-68.6974214337392\\
6.91035261749194	-68.7296212191884\\
6.89428251181992	-68.7617614305324\\
6.87824208318357	-68.7938422878051\\
6.86223122217437	-68.8258640098235\\
6.84624981998771	-68.8578268141969\\
6.83029776841846	-68.8897309173353\\
6.81437495985656	-68.9215765344591\\
6.7984812872827	-68.9533638796069\\
6.78261664426393	-68.9850931656444\\
6.76678092494947	-69.0167646042733\\
6.75097402406643	-69.0483784060394\\
6.73519583691561	-69.079934780341\\
6.71944625936733	-69.1114339354376\\
6.70372518785734	-69.1428760784576\\
6.68803251938272	-69.1742614154068\\
6.67236815149779	-69.2055901511767\\
6.65673198231016	-69.236862489552\\
6.64112391047673	-69.2680786332188\\
6.62554383519974	-69.2992387837728\\
6.60999165622284	-69.3303431417266\\
6.5944672738273	-69.3613919065177\\
6.57897058882808	-69.3923852765161\\
6.56350150257009	-69.4233234490321\\
6.54805991692439	-69.4542066203235\\
6.53264573428446	-69.4850349856033\\
6.51725885756254	-69.5158087390472\\
6.50189919018588	-69.5465280738005\\
6.48656663609318	-69.5771931819859\\
6.47126109973093	-69.6078042547104\\
6.45598248604989	-69.6383614820725\\
6.44073070050148	-69.6688650531693\\
6.42550564903435	-69.6993151561036\\
6.41030723809083	-69.7297119779906\\
6.39513537460351	-69.7600557049653\\
6.37998996599184	-69.7903465221886\\
6.3648709201587	-69.8205846138549\\
6.34977814548707	-69.8507701631981\\
6.33471155083668	-69.8809033524989\\
6.31967104554073	-69.9109843630908\\
6.30465653940259	-69.9410133753671\\
6.28966794269257	-69.9709905687871\\
6.2747051661447	-70.0009161218829\\
6.25976812095354	-70.0307902122652\\
6.24485671877103	-70.0606130166302\\
6.22997087170332	-70.0903847107656\\
6.2151104923077	-70.1201054695569\\
6.2002754935895	-70.1497754669933\\
6.18546578899902	-70.1793948761742\\
6.17068129242854	-70.2089638693152\\
6.15592191820928	-70.2384826177537\\
6.14118758110843	-70.2679512919554\\
6.1264781963262	-70.2973700615199\\
6.11179367949291	-70.3267390951864\\
6.09713394666606	-70.3560585608402\\
6.08249891432744	-70.3853286255174\\
6.06788849938032	-70.4145494554116\\
6.05330261914658	-70.4437212158791\\
6.03874119136393	-70.4728440714444\\
6.02420413418309	-70.5019181858061\\
6.00969136616508	-70.5309437218421\\
5.99520280627844	-70.5599208416154\\
5.98073837389652	-70.5888497063792\\
5.96629798879482	-70.6177304765826\\
5.95188157114828	-70.6465633118757\\
5.93748904152867	-70.6753483711149\\
5.92312032090193	-70.7040858123684\\
5.90877533062559	-70.7327757929211\\
5.89445399244616	-70.7614184692799\\
5.88015622849661	-70.790013997179\\
5.8658819612938	-70.8185625315847\\
5.85163111373597	-70.8470642267003\\
5.83740360910022	-70.8755192359718\\
5.82319937104009	-70.9039277120921\\
5.80901832358301	-70.9322898070063\\
5.79486039112796	-70.9606056719164\\
5.78072549844298	-70.9888754572863\\
5.7666135706628	-71.0170993128467\\
5.75252453328648	-71.0452773875993\\
5.73845831217499	-71.0734098298223\\
5.72441483354895	-71.1014967870744\\
5.71039402398623	-71.1295384061998\\
5.69639581041971	-71.1575348333329\\
5.68242012013494	-71.1854862139024\\
5.66846688076792	-71.2133926926364\\
5.65453602030283	-71.2412544135666\\
5.64062746706981	-71.2690715200327\\
5.62674114974272	-71.2968441546868\\
5.61287699733698	-71.3245724594983\\
5.59903493920739	-71.3522565757575\\
5.58521490504593	-71.3798966440804\\
5.57141682487968	-71.4074928044129\\
5.55764062906862	-71.435045196035\\
5.54388624830361	-71.462553957565\\
5.53015361360421	-71.4900192269639\\
5.51644265631666	-71.517441141539\\
5.5027533081118	-71.5448198379487\\
5.48908550098303	-71.5721554522062\\
5.4754391672443	-71.5994481196837\\
5.46181423952806	-71.6266979751161\\
5.44821065078331	-71.6539051526057\\
5.43462833427357	-71.6810697856251\\
5.42106722357496	-71.7081920070223\\
5.40752725257424	-71.7352719490238\\
5.39400835546687	-71.7623097432385\\
5.38051046675507	-71.7893055206621\\
5.36703352124596	-71.8162594116804\\
5.35357745404963	-71.843171546073\\
5.3401422005773	-71.8700420530177\\
5.32672769653944	-71.8968710610934\\
5.31333387794393	-71.9236586982844\\
5.2999606810942	-71.9504050919839\\
5.28660804258747	-71.9771103689973\\
5.27327589931291	-72.0037746555465\\
5.25996418844983	-72.0303980772726\\
5.24667284746597	-72.0569807592403\\
5.23340181411565	-72.083522825941\\
5.2201510264381	-72.1100244012961\\
5.20692042275569	-72.1364856086609\\
5.1937099416722	-72.1629065708279\\
5.18051952207111	-72.18928741003\\
5.16734910311394	-72.2156282479444\\
5.15419862423851	-72.2419292056953\\
5.14106802515731	-72.2681904038576\\
5.12795724585585	-72.2944119624606\\
5.11486622659096	-72.3205940009904\\
5.10179490788922	-72.3467366383938\\
5.08874323054529	-72.3728399930817\\
5.07571113562033	-72.3989041829316\\
5.0626985644404	-72.4249293252915\\
5.04970545859485	-72.4509155369826\\
5.03673175993478	-72.4768629343027\\
5.02377741057147	-72.5027716330293\\
5.01084235287481	-72.5286417484227\\
4.99792652947177	-72.5544733952287\\
4.98502988324491	-72.5802666876824\\
4.97215235733081	-72.6060217395107\\
4.95929389511859	-72.6317386639351\\
4.94645444024842	-72.6574175736754\\
4.93363393661004	-72.6830585809522\\
4.92083232834128	-72.7086617974897\\
4.90804955982658	-72.7342273345191\\
4.89528557569561	-72.7597553027811\\
4.88254032082173	-72.7852458125288\\
4.86981374032066	-72.8106989735309\\
4.85710577954899	-72.8361148950743\\
4.8444163841028	-72.8614936859667\\
4.83174549981628	-72.8868354545397\\
4.8190930727603	-72.9121403086517\\
4.80645904924108	-72.9374083556901\\
4.79384337579879	-72.9626397025747\\
4.7812459992062	-72.9878344557599\\
4.76866686646734	-73.0129927212376\\
4.75610592481615	-73.03811460454\\
4.74356312171517	-73.0632002107419\\
4.73103840485421	-73.0882496444638\\
4.71853172214903	-73.1132630098742\\
4.70604302174007	-73.1382404106921\\
4.69357225199112	-73.16318195019\\
4.68111936148809	-73.1880877311961\\
4.66868429903768	-73.2129578560969\\
4.65626701366617	-73.2377924268399\\
4.64386745461814	-73.262591544936\\
4.6314855713552	-73.2873553114619\\
4.61912131355483	-73.3120838270626\\
4.60677463110907	-73.3367771919541\\
4.59444547412334	-73.3614355059256\\
4.58213379291523	-73.3860588683418\\
4.56983953801332	-73.4106473781456\\
4.55756266015593	-73.4352011338604\\
4.54530311028998	-73.4597202335923\\
4.5330608395698	-73.4842047750327\\
4.52083579935598	-73.5086548554603\\
4.50862794121418	-73.5330705717439\\
4.496437216914	-73.5574520203443\\
4.48426357842782	-73.5817992973166\\
4.4721069779297	-73.6061124983129\\
4.4599673677942	-73.6303917185839\\
4.44784470059531	-73.6546370529817\\
4.4357389291053	-73.6788485959617\\
4.42365000629366	-73.703026441585\\
4.41157788532594	-73.7271706835204\\
4.39952251956273	-73.7512814150468\\
4.38748386255853	-73.7753587290552\\
4.37546186806069	-73.7994027180509\\
4.36345649000837	-73.8234134741555\\
4.35146768253144	-73.8473910891094\\
4.33949539994944	-73.8713356542734\\
4.32753959677055	-73.8952472606312\\
4.31560022769057	-73.9191259987911\\
4.30367724759182	-73.9429719589886\\
4.29177061154219	-73.9667852310879\\
4.2798802747941	-73.9905659045841\\
4.26800619278347	-74.0143140686053\\
4.25614832112875	-74.0380298119148\\
4.2443066156299	-74.0617132229125\\
4.23248103226741	-74.0853643896374\\
4.22067152720133	-74.1089833997696\\
4.20887805677028	-74.1325703406317\\
4.19710057749048	-74.1561252991913\\
4.1853390460548	-74.1796483620627\\
4.17359341933179	-74.2031396155087\\
4.16186365436475	-74.2265991454428\\
4.15014970837077	-74.2500270374307\\
4.1384515387398	-74.2734233766927\\
4.12676910303374	-74.2967882481048\\
4.11510235898545	-74.3201217362014\\
4.10345126449793	-74.3434239251764\\
4.09181577764333	-74.3666948988856\\
4.08019585666208	-74.3899347408481\\
4.06859145996198	-74.4131435342483\\
4.05700254611731	-74.4363213619377\\
4.04542907386794	-74.4594683064364\\
4.03387100211846	-74.4825844499353\\
4.0223282899373	-74.5056698742977\\
4.01080089655583	-74.5287246610606\\
3.99928878136754	-74.5517488914372\\
3.98779190392718	-74.5747426463179\\
3.97631022394985	-74.5977060062726\\
3.96484370131024	-74.6206390515518\\
3.9533922960417	-74.6435418620889\\
3.94195596833548	-74.6664145175013\\
3.93053467853985	-74.6892570970926\\
3.9191283871593	-74.7120696798537\\
3.9077370548537	-74.7348523444649\\
3.89636064243751	-74.7576051692972\\
3.88499911087896	-74.7803282324144\\
3.87365242129923	-74.8030216115738\\
3.86232053497169	-74.8256853842289\\
3.85100341332107	-74.8483196275301\\
3.83970101792269	-74.8709244183269\\
3.82841331050167	-74.8934998331689\\
3.81714025293217	-74.9160459483079\\
3.80588180723659	-74.9385628396991\\
3.79463793558481	-74.9610505830026\\
3.78340860029346	-74.9835092535854\\
3.7721937638251	-75.0059389265221\\
3.76099338878754	-75.0283396765972\\
3.74980743793302	-75.0507115783062\\
3.73863587415753	-75.0730547058572\\
3.72747866050002	-75.0953691331722\\
3.7163357601417	-75.1176549338889\\
3.7052071364053	-75.1399121813617\\
3.69409275275435	-75.1621409486636\\
3.68299257279244	-75.1843413085874\\
3.67190656026254	-75.2065133336472\\
3.66083467904626	-75.2286570960798\\
3.64977689316315	-75.250772667846\\
3.63873316677002	-75.2728601206322\\
3.6277034641602	-75.2949195258519\\
3.6166877497629	-75.3169509546465\\
3.60568598814248	-75.3389544778873\\
3.59469814399778	-75.3609301661767\\
3.58372418216144	-75.3828780898494\\
3.57276406759923	-75.4047983189738\\
3.56181776540939	-75.4266909233535\\
3.5508852408219	-75.4485559725285\\
3.53996645919793	-75.4703935357764\\
3.52906138602906	-75.4922036821141\\
3.51816998693672	-75.5139864802988\\
3.50729222767148	-75.5357419988293\\
3.49642807411244	-75.5574703059474\\
3.48557749226656	-75.5791714696391\\
3.47474044826804	-75.6008455576362\\
3.46391690837769	-75.6224926374169\\
3.45310683898228	-75.6441127762077\\
3.44231020659394	-75.6657060409844\\
3.4315269778495	-75.6872724984733\\
3.4207571195099	-75.7088122151525\\
3.41000059845959	-75.7303252572531\\
3.39925738170586	-75.7518116907605\\
3.38852743637831	-75.7732715814156\\
3.37781072972819	-75.7947049947159\\
3.3671072291278	-75.8161119959167\\
3.35641690206995	-75.8374926500324\\
3.34573971616729	-75.8588470218377\\
3.33507563915178	-75.8801751758687\\
3.32442463887409	-75.9014771764241\\
3.313786683303	-75.9227530875663\\
3.30316174052485	-75.9440029731226\\
3.29254977874294	-75.9652268966864\\
3.28195076627698	-75.9864249216183\\
3.2713646715625	-76.0075971110473\\
3.2607914631503	-76.0287435278717\\
3.25023110970591	-76.0498642347604\\
3.23968358000899	-76.0709592941543\\
3.22914884295281	-76.0920287682667\\
3.21862686754367	-76.1130727190849\\
3.20811762290038	-76.1340912083715\\
3.19762107825371	-76.1550842976649\\
3.18713720294584	-76.1760520482806\\
3.17666596642983	-76.1969945213126\\
3.16620733826909	-76.2179117776341\\
3.15576128813683	-76.2388038778986\\
3.14532778581556	-76.2596708825412\\
3.13490680119654	-76.2805128517792\\
3.12449830427927	-76.3013298456137\\
3.11410226517098	-76.3221219238303\\
3.10371865408611	-76.342889146\\
3.09334744134578	-76.3636315714807\\
3.08298859737731	-76.3843492594177\\
3.07264209271368	-76.4050422687449\\
3.06230789799307	-76.4257106581861\\
3.05198598395832	-76.4463544862556\\
3.04167632145646	-76.4669738112593\\
3.03137888143821	-76.4875686912959\\
3.02109363495746	-76.5081391842573\\
3.01082055317084	-76.5286853478306\\
3.00055960733717	-76.5492072394979\\
2.99031076881703	-76.5697049165382\\
2.98007400907226	-76.5901784360278\\
2.96984929966546	-76.6106278548414\\
2.95963661225955	-76.6310532296532\\
2.94943591861731	-76.6514546169377\\
2.93924719060085	-76.6718320729706\\
2.92907040017121	-76.6921856538299\\
2.91890551938786	-76.7125154153966\\
2.90875252040825	-76.7328214133558\\
2.89861137548735	-76.7531037031976\\
2.8884820569772	-76.7733623402179\\
2.87836453732646	-76.7935973795193\\
2.86825878907996	-76.8138088760124\\
2.85816478487821	-76.8339968844158\\
2.84808249745705	-76.8541614592582\\
2.83801189964712	-76.874302654878\\
2.82795296437344	-76.8944205254254\\
2.81790566465503	-76.9145151248622\\
2.80786997360438	-76.9345865069635\\
2.7978458644271	-76.9546347253181\\
2.78783331042147	-76.9746598333293\\
2.77783228497798	-76.9946618842163\\
2.76784276157894	-77.0146409310144\\
2.75786471379805	-77.0345970265762\\
2.74789811529997	-77.0545302235723\\
2.73794293983992	-77.0744405744924\\
2.72799916126325	-77.0943281316458\\
2.71806675350505	-77.1141929471622\\
2.7081456905897	-77.1340350729929\\
2.6982359466305	-77.1538545609113\\
2.68833749582926	-77.1736514625138\\
2.67845031247587	-77.1934258292205\\
2.66857437094794	-77.2131777122764\\
2.65870964571035	-77.2329071627516\\
2.64885611131491	-77.2526142315424\\
2.63901374239994	-77.2722989693724\\
2.62918251368985	-77.2919614267926\\
2.6193623999948	-77.3116016541827\\
2.60955337621029	-77.3312197017517\\
2.59975541731678	-77.3508156195387\\
2.58996849837929	-77.3703894574137\\
2.58019259454704	-77.3899412650782\\
2.57042768105305	-77.4094710920662\\
2.56067373321381	-77.4289789877446\\
2.55093072642885	-77.4484650013146\\
2.54119863618038	-77.4679291818115\\
2.53147743803296	-77.4873715781064\\
2.52176710763307	-77.5067922389061\\
2.51206762070881	-77.5261912127547\\
2.50237895306947	-77.5455685480333\\
2.49270108060522	-77.5649242929618\\
2.48303397928673	-77.5842584955988\\
2.47337762516481	-77.6035712038426\\
2.46373199437005	-77.6228624654322\\
2.45409706311248	-77.6421323279473\\
2.44447280768119	-77.6613808388099\\
2.43485920444404	-77.6806080452842\\
2.42525622984724	-77.6998139944778\\
2.41566386041505	-77.7189987333422\\
2.40608207274941	-77.7381623086735\\
2.39651084352961	-77.7573047671131\\
2.38695014951196	-77.7764261551483\\
2.37739996752944	-77.7955265191134\\
2.36786027449135	-77.8146059051896\\
2.35833104738299	-77.8336643594063\\
2.34881226326533	-77.8527019276416\\
2.33930389927468	-77.8717186556229\\
2.32980593262234	-77.8907145889276\\
2.3203183405943	-77.9096897729837\\
2.31084110055089	-77.9286442530705\\
2.30137418992646	-77.9475780743194\\
2.29191758622908	-77.9664912817141\\
2.28247126704021	-77.9853839200919\\
2.27303521001433	-78.0042560341436\\
2.26360939287872	-78.0231076684148\\
2.25419379343307	-78.0419388673061\\
2.24478838954918	-78.0607496750739\\
2.23539315917066	-78.079540135831\\
2.22600808031262	-78.098310293547\\
2.21663313106137	-78.1170601920495\\
2.20726828957407	-78.1357898750241\\
2.19791353407848	-78.1544993860153\\
2.18856884287261	-78.1731887684271\\
2.17923419432446	-78.1918580655233\\
2.16990956687168	-78.2105073204289\\
2.16059493902131	-78.2291365761296\\
2.15129028934944	-78.2477458754734\\
2.14199559650095	-78.2663352611704\\
2.13271083918921	-78.2849047757939\\
2.12343599619575	-78.3034544617808\\
2.11417104637002	-78.3219843614322\\
2.10491596862909	-78.3404945169141\\
2.09567074195734	-78.3589849702576\\
2.08643534540617	-78.3774557633599\\
2.07720975809376	-78.3959069379847\\
2.06799395920474	-78.4143385357628\\
2.05878792798993	-78.4327505981924\\
2.04959164376605	-78.4511431666402\\
2.04040508591546	-78.4695162823414\\
2.03122823388584	-78.4878699864006\\
2.02206106718999	-78.5062043197923\\
2.01290356540546	-78.5245193233614\\
2.00375570817435	-78.5428150378236\\
1.99461747520303	-78.5610915037662\\
1.98548884626182	-78.5793487616486\\
1.97636980118478	-78.5975868518027\\
1.96726031986941	-78.6158058144335\\
1.95816038227638	-78.6340056896195\\
1.94906996842931	-78.6521865173137\\
1.93998905841444	-78.6703483373434\\
1.93091763238042	-78.6884911894114\\
1.92185567053804	-78.7066151130962\\
1.91280315315994	-78.7247201478524\\
1.9037600605804	-78.7428063330115\\
1.89472637319505	-78.7608737077822\\
1.88570207146062	-78.778922311251\\
1.87668713589469	-78.7969521823829\\
1.86768154707546	-78.8149633600214\\
1.85868528564144	-78.8329558828894\\
1.84969833229128	-78.8509297895897\\
1.84072066778344	-78.8688851186054\\
1.831752272936	-78.8868219083003\\
1.82279312862641	-78.9047401969194\\
1.81384321579121	-78.9226400225898\\
1.80490251542582	-78.9405214233206\\
1.79597100858427	-78.9583844370037\\
1.787048676379	-78.9762291014143\\
1.77813549998057	-78.9940554542111\\
1.76923146061747	-79.0118635329373\\
1.76033653957585	-79.0296533750206\\
1.75145071819928	-79.0474250177737\\
1.74257397788855	-79.0651784983952\\
1.73370630010141	-79.0829138539694\\
1.72484766635234	-79.1006311214676\\
1.71599805821232	-79.1183303377476\\
1.7071574573086	-79.1360115395551\\
1.69832584532448	-79.1536747635233\\
1.68950320399908	-79.1713200461741\\
1.68068951512709	-79.1889474239181\\
1.67188476055858	-79.2065569330551\\
1.66308892219875	-79.2241486097748\\
1.65430198200772	-79.2417224901568\\
1.64552392200031	-79.2592786101716\\
1.6367547242458	-79.2768170056807\\
1.62799437086774	-79.2943377124368\\
1.61924284404369	-79.3118407660849\\
1.61050012600504	-79.3293262021622\\
1.6017661990368	-79.3467940560987\\
1.59304104547734	-79.3642443632176\\
1.5843246477182	-79.3816771587359\\
1.57561698820389	-79.3990924777645\\
1.56691804943166	-79.416490355309\\
1.55822781395131	-79.4338708262697\\
};
\addlegendentry{config 2}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
27.5788277272309	-27.3926709997104\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
71.5582278139513	60.5661291737303\\
65.5376279006717	48.5249293471711\\
62.0158027195581	41.4812789849439\\
59.5170279873921	36.4837295206119\\
57.5788277272309	32.6073290002896\\
55.9952028062784	29.4400791583846\\
54.6562670136662	26.7622075731601\\
53.4964280741124	24.4425296940526\\
52.4733776251648	22.3964287961574\\
51.5582278139513	20.5661291737303\\
50.7303741107868	18.9104217674013\\
49.9746028929988	17.3988793318254\\
49.2793607678146	16.0083950814569\\
48.6356671003865	14.7210077466008\\
48.0364026328377	13.5224788115031\\
47.4758281608328	12.4013298674934\\
46.9492493863858	11.3481723185994\\
46.4527777118852	10.3552289695981\\
45.9831557948947	9.41598513561719\\
45.5376279006717	8.5249293471711\\
45.1138419192729	7.67735738437358\\
44.7097741975072	6.8692219408421\\
44.3236710935995	6.09701573302663\\
43.9540029797192	5.35767950526611\\
43.5994276405106	4.64852882684884\\
43.2587608545349	3.96719525489763\\
42.9309525307716	3.31157860737086\\
42.6150671871069	2.67980792004158\\
42.3102678559722	2.0702092577721\\
42.0158027195581	1.48127898494385\\
41.7309939372659	0.911661420359442\\
41.4552282475532	0.36013004093411\\
41.1879490163936	-0.17442842138515\\
40.9286494731062	-0.693027507959856\\
40.6768669269458	-1.19659260028068\\
40.4321777986056	-1.68597085696114\\
40.1941933326114	-2.16193978894945\\
39.9625558816151	-2.62521469094206\\
39.7369356734213	-3.07645510732962\\
39.5170279873921	-3.51627047938815\\
39.3025506795566	-3.94522509505907\\
39.0932420059933	-4.36384244218567\\
38.8888587023596	-4.77260904945311\\
38.6891742842276	-5.17197788571715\\
38.4939775384444	-5.5623713772834\\
38.3030711803198	-5.94418409353261\\
38.116270655237	-6.31778514369835\\
37.9334030664396	-6.68352032129314\\
37.754306213381	-7.0417140274102\\
37.5788277272309	-7.3926709997104\\
37.4068242919926	-7.7366778701871\\
37.2381609412553	-8.07400457166162\\
37.0727104219355	-8.40490561030121\\
36.9103526174919	-8.72962121918839\\
36.7509740240664	-9.0483784060394\\
36.5944672738273	-9.36139190651767\\
36.4407307005015	-9.66886505316931\\
36.2896679426926	-9.97099056878714\\
36.1411875811084	-10.2679512919554\\
35.9952028062784	-10.5599208416154\\
35.851631113736	-10.8470642267003\\
35.7103940239862	-11.1295384061998\\
35.5714168248797	-11.4074928044129\\
35.4346283342736	-11.6810697856251\\
35.2999606810942	-11.9504050919839\\
35.1673491031139	-12.2156282479444\\
35.0367317599348	-12.4768629343027\\
34.9080495598266	-12.7342273345191\\
34.7812459992062	-12.9878344557599\\
34.6562670136662	-13.2377924268399\\
34.5330608395698	-13.4842047750327\\
34.4115778853259	-13.7271706835204\\
34.2917706115422	-13.9667852310879\\
34.1735934193318	-14.2031396155087\\
34.0570025461173	-14.4363213619377\\
33.9419559683355	-14.6664145175013\\
33.8284133105017	-14.8934998331689\\
33.7163357601417	-15.1176549338889\\
33.6056859881425	-15.3389544778873\\
33.4964280741124	-15.5574703059474\\
33.3885274363783	-15.7732715814156\\
33.281950766277	-15.9864249216183\\
33.1766659664298	-16.1969945213126\\
33.0726420927137	-16.4050422687449\\
32.9698492996655	-16.6106278548414\\
32.86825878908	-16.8138088760124\\
32.7678427615789	-17.0146409310144\\
32.6685743709479	-17.2131777122764\\
32.5704276810531	-17.4094710920662\\
32.4733776251648	-17.6035712038426\\
32.3773999675294	-17.7955265191134\\
32.2824712670402	-17.9853839200919\\
32.1885688428726	-18.1731887684271\\
32.0956707419573	-18.3589849702576\\
32.0037557081744	-18.5428150378236\\
31.9128031531599	-18.7247201478524\\
31.8227931286264	-18.9047401969194\\
31.7337063001014	-19.0829138539694\\
31.6455239220003	-19.2592786101716\\
31.5582278139513	-19.4338708262697\\
31.4718003382985	-19.6067257775754\\
31.386224378713	-19.7778776967464\\
31.3014833198479	-19.9473598144765\\
31.2175610279757	-20.1152043982209\\
31.1344418325525	-20.2814427890672\\
31.0521105086559	-20.4461054368605\\
30.9705522602471	-20.609221933678\\
30.8897527042123	-20.7708210457476\\
30.8096978551388	-20.9309307438946\\
30.7303741107868	-21.0895782325987\\
30.6517682382182	-21.2467899777359\\
30.5738673605477	-21.4025917330769\\
30.4966589442829	-21.5570085656064\\
30.4201307872219	-21.7100648797286\\
30.3442710068791	-21.8617844404141\\
30.2690680294129	-22.0121903953464\\
30.1945105790281	-22.1613052961161\\
30.1205876678288	-22.3091511185147\\
30.0472885861007	-22.4557492819709\\
29.9746028929988	-22.6011206681746\\
29.9025204076223	-22.7452856389277\\
29.8310312004563	-22.8882640532596\\
29.7601255851634	-23.0300752838456\\
29.6897941107066	-23.1707382327591\\
29.6200275537902	-23.3102713465919\\
29.5508169116001	-23.4486926309722\\
29.4821533948322	-23.5860196645079\\
29.4140284209939	-23.7222696121844\\
29.3464336079663	-23.8574592382396\\
29.2793607678146	-23.9916049185431\\
29.212801900836	-24.1247226525002\\
29.1467491898343	-24.2568280745036\\
29.0811949946096	-24.3879364649531\\
29.0161318466552	-24.518062760862\\
28.9515524440512	-24.6472215660699\\
28.887449646547	-24.7754271610783\\
28.8238164708232	-24.9026935125259\\
28.7606460859266	-25.0290342823191\\
28.6979318088694	-25.1544628364335\\
28.6356671003865	-25.2789922533992\\
28.5738455608437	-25.4026353324848\\
28.5124609262902	-25.5254046015919\\
28.4515070646501	-25.6473123248721\\
28.3909779720463	-25.7683705100796\\
28.3308677692518	-25.8885909156686\\
28.2711706982626	-26.0079850576471\\
28.2118811189878	-26.1265642161967\\
28.1529935060522	-26.2443394420679\\
28.0945024457058	-26.3613215627606\\
28.0364026328377	-26.4775211884969\\
27.9786888680879	-26.5929487179964\\
27.9213560550559	-26.7076143440606\\
27.8643991975993	-26.8215280589736\\
27.807813397222	-26.9346996597282\\
27.7515938505455	-27.0471387530813\\
27.6957358468621	-27.1588547604481\\
27.6402347657666	-27.269856922639\\
27.5850860748629	-27.3801543044466\\
27.5302853275423	-27.4897557990877\\
27.4758281608328	-27.5986701325066\\
27.4217102933143	-27.7069058675436\\
27.3679275230987	-27.8144714079749\\
27.3144757258722	-27.921375002428\\
27.2613508529973	-28.0276247481776\\
27.2085489296732	-28.1332285948259\\
27.1560660531502	-28.2381943478719\\
27.1038983909996	-28.342529672173\\
27.0520421794341	-28.4462420953042\\
27.0004937216778	-28.5493390108166\\
26.9492493863858	-28.6518276814006\\
26.8983056061082	-28.7537152419558\\
26.8476588758003	-28.8550087025716\\
26.7973057513754	-28.9557149514215\\
26.7472428482993	-29.0558407575736\\
26.6974668402254	-29.1553927737214\\
26.6479744576683	-29.2543775388356\\
26.5987624867152	-29.3528014807419\\
26.5498277677734	-29.4506709186254\\
26.5011671943534	-29.5479920654654\\
26.4527777118852	-29.6447710304019\\
26.4046563165676	-29.741013821037\\
26.3568000542498	-29.8367263456726\\
26.3092060193427	-29.9319144154868\\
26.2618713537606	-30.0265837466511\\
26.214793245891	-30.1207399623902\\
26.167968929593	-30.2143885949863\\
26.1213956832213	-30.3075350877296\\
26.0750708286777	-30.4001847968168\\
26.0289917304864	-30.4923429931994\\
25.9831557948947	-30.5840148643828\\
25.9375604689968	-30.6752055161788\\
25.8922032398803	-30.7659199744116\\
25.8470816337958	-30.8561631865806\\
25.8021932153468	-30.9459400234787\\
25.7575355867009	-31.0352552807704\\
25.7131063868218	-31.1241136805287\\
25.6689032907195	-31.2125198727334\\
25.6249240087207	-31.3004784367309\\
25.5811662857572	-31.3879938826579\\
25.5376279006717	-31.4750706528289\\
25.4943066655415	-31.5617131230892\\
25.4512004250188	-31.6479256041346\\
25.4083070556871	-31.7337123427982\\
25.3656244654333	-31.8190775233056\\
25.3231505928362	-31.9040252684998\\
25.2808834065682	-31.9885596410358\\
25.238820904813	-32.0726846445464\\
25.1969611146961	-32.1564042247801\\
25.1553020917302	-32.2397222707118\\
25.1138419192729	-32.3226426156264\\
25.0725787079975	-32.4051690381774\\
25.0315105953763	-32.4873052634197\\
24.9906357451766	-32.5690549638192\\
24.9499523469675	-32.6504217602373\\
24.9094586156392	-32.7314092228939\\
24.8691527909327	-32.8120208723069\\
24.8290331369807	-32.8922601802108\\
24.7890979418592	-32.9721305704538\\
24.7493455171489	-33.0516354198744\\
24.7097741975072	-33.1307780591579\\
24.6703823402491	-33.2095617736741\\
24.6311683249385	-33.2879898042952\\
24.5921305529881	-33.3660653481961\\
24.5532674472681	-33.4437915596362\\
24.5145774517241	-33.5211715507241\\
24.4760590310033	-33.5982083921657\\
24.4377106700889	-33.6749051139946\\
24.3995308739422	-33.7512647062878\\
24.3615181671536	-33.8272901198652\\
24.3236710935995	-33.9029842669734\\
24.2859882161084	-33.9783500219554\\
24.2484681161333	-34.0533902219056\\
24.2111093934309	-34.1281076673104\\
24.1739106657485	-34.2025051226754\\
24.1368705685166	-34.2765853171391\\
24.0999877545492	-34.3503509450739\\
24.0632608937492	-34.4238046666738\\
24.0266886728211	-34.4969491085301\\
23.9902697949886	-34.5697868641952\\
23.9540029797192	-34.6423204947339\\
23.9178869624539	-34.7145525292644\\
23.8819204943427	-34.7864854654869\\
23.8461023419851	-34.8581217702021\\
23.8104312871767	-34.9294638798188\\
23.7749061266607	-35.000514200851\\
23.7395256718837	-35.0712751104048\\
23.704288748758	-35.1417489566563\\
23.669194197427	-35.2119380593183\\
23.6342408720366	-35.2818447100991\\
23.5994276405106	-35.3514711731512\\
23.5647533843305	-35.4208196855112\\
23.5302169983204	-35.4898924575314\\
23.495817390435	-35.5586916733024\\
23.4615534815525	-35.6272194910672\\
23.4274242052722	-35.6954780436279\\
23.3934285077143	-35.7634694387436\\
23.3595653473254	-35.8311957595214\\
23.3258336946867	-35.8986590647989\\
23.2922325323263	-35.9658613895197\\
23.2587608545349	-36.0328047451024\\
23.2254176671857	-36.0994911198009\\
23.1922019875564	-36.1659224790595\\
23.1591128441562	-36.23210076586\\
23.1261492765547	-36.2980279010629\\
23.0933103352152	-36.363705783742\\
23.06059508133	-36.4291362915123\\
23.0280025866598	-36.4943212808527\\
22.9955319333755	-36.5592625874212\\
22.9631822139031	-36.623962026366\\
22.9309525307716	-36.6884213926291\\
22.8988419964632	-36.7526424612459\\
22.8668497332673	-36.8166269876376\\
22.8349748731362	-36.8803767078999\\
22.8032165575435	-36.9438933390852\\
22.7715739373461	-37.0071785794802\\
22.740046172647	-37.0702341088784\\
22.7086324326623	-37.1330615888476\\
22.6773318955898	-37.1956626629927\\
22.6461437484794	-37.2580389572136\\
22.6150671871069	-37.3201920799584\\
22.5841014158497	-37.3821236224728\\
22.5532456475641	-37.4438351590441\\
22.5224991034655	-37.5053282472413\\
22.4918610130106	-37.5666044281512\\
22.4613306137811	-37.6276652266101\\
22.4309071513705	-37.6885121514314\\
22.4005898792715	-37.7491466956293\\
22.3703780587667	-37.8095703366389\\
22.3402709588204	-37.8697845365316\\
22.3102678559722	-37.9297907422279\\
22.2803680342332	-37.9895903857059\\
22.2505707849829	-38.0491848842064\\
22.2208754068691	-38.108575640434\\
22.1912812057082	-38.1677640427559\\
22.1617874943881	-38.2267514653962\\
22.1323935927725	-38.2855392686272\\
22.1030988276071	-38.3441287989581\\
22.0739025324262	-38.4025213893199\\
22.0448040474627	-38.4607183592468\\
22.0158027195581	-38.5187210150561\\
21.9868979020744	-38.5765306500234\\
21.9580889548083	-38.6341485445557\\
21.9293752439052	-38.6915759663619\\
21.9007561417762	-38.7488141706198\\
21.8722310270156	-38.8058644001411\\
21.8437992843197	-38.8627278855328\\
21.8154603044076	-38.9194058453571\\
21.7872134839424	-38.9758994862874\\
21.7590582254546	-39.032210003263\\
21.7309939372659	-39.0883385796406\\
21.7030200334146	-39.1442863873432\\
21.6751359335825	-39.2000545870074\\
21.6473410630223	-39.2556443281276\\
21.619634852487	-39.3110567491983\\
21.5920167381593	-39.3662929778537\\
21.5644861615832	-39.4213541310058\\
21.5370425695963	-39.4762413149797\\
21.5096854142627	-39.530955625647\\
21.4824141528077	-39.5854981485569\\
21.4552282475532	-39.6398699590659\\
21.4281271658539	-39.6940721224645\\
21.4011103800347	-39.7481056941029\\
21.3741773673293	-39.8019717195138\\
21.3473276098191	-39.8556712345341\\
21.3205605943738	-39.9092052654246\\
21.2938758125925	-39.9625748289872\\
21.2672727607456	-40.0157809326811\\
21.2407509397177	-40.0688245747368\\
21.2143098549518	-40.1217067442686\\
21.1879490163936	-40.1744284213852\\
21.1616679384369	-40.2269905772984\\
21.1354661398706	-40.2793941744311\\
21.1093431438249	-40.3316401665224\\
21.08329847772	-40.3837294987322\\
21.0573316732144	-40.4356631077435\\
21.0314422661544	-40.4874419218634\\
21.0056297965245	-40.5390668611232\\
20.9798938083982	-40.5905388373758\\
20.9542338498897	-40.6418587543929\\
20.9286494731062	-40.6930275079599\\
20.9031402341014	-40.7440459859696\\
20.8777056928286	-40.7949150685151\\
20.8523454130959	-40.8456356279805\\
20.8270589625207	-40.8962085291309\\
20.8018459124858	-40.9466346292006\\
20.7767058380958	-40.9969147779807\\
20.7516383181338	-41.0470498179046\\
20.7266429350197	-41.0970405841329\\
20.7017192747677	-41.1468879046368\\
20.6768669269458	-41.1965926002807\\
20.6520854846348	-41.2461554849026\\
20.6273745443887	-41.2955773653949\\
20.6027337061949	-41.3448590417826\\
20.5781625734356	-41.3940013073012\\
20.5536607528494	-41.4430049484734\\
20.5292278544938	-41.4918707451847\\
20.5048634917074	-41.5405994707574\\
20.4805672810738	-41.5891918920246\\
20.4563388423849	-41.6376487694024\\
20.4321777986056	-41.6859708569611\\
20.4080837758382	-41.734158902496\\
20.384056403288	-41.7822136475963\\
20.3600953132291	-41.8301358277142\\
20.3362001409702	-41.8779261722319\\
20.3123705248218	-41.9255854045286\\
20.2886061060631	-41.9731142420461\\
20.2649065289095	-42.0205133963532\\
20.241271440481	-42.0677835732104\\
20.2177004907701	-42.1149254726321\\
20.1941933326114	-42.1619397889495\\
20.1707496216504	-42.2088272108715\\
20.1473690163134	-42.2555884215456\\
20.1240511777776	-42.3022240986172\\
20.1007957699417	-42.3487349142889\\
20.0776024593969	-42.3951215353784\\
20.0544709153981	-42.4413846233761\\
20.0314008098355	-42.4875248345014\\
20.0083918172068	-42.5335428197587\\
19.9854436145899	-42.5794392249925\\
19.9625558816151	-42.6252146909421\\
19.9397283004389	-42.6708698532944\\
19.9169605557171	-42.716405342738\\
19.8942523345789	-42.7618217850146\\
19.8716033266007	-42.8071198009709\\
19.8490132237813	-42.8523000066097\\
19.8264817205162	-42.8973630131399\\
19.8040085135731	-42.9423094270261\\
19.7815933020672	-42.9871398500379\\
19.7592357874372	-43.031854879298\\
19.7369356734213	-43.0764551073296\\
19.714692666034	-43.1209411221043\\
19.6925064735422	-43.1653135070879\\
19.6703768064428	-43.2095728412867\\
19.6483033774398	-43.2537196992926\\
19.6262859014221	-43.2977546513281\\
19.6043240954411	-43.3416782632901\\
19.582417678689	-43.3854910967943\\
19.5605663724776	-43.4291937092172\\
19.5387699002163	-43.4727866537396\\
19.5170279873921	-43.5162704793881\\
19.4953403615477	-43.5596457310769\\
19.4737067522619	-43.6029129496485\\
19.4521268911291	-43.646072671914\\
19.4306005117392	-43.6891254306938\\
19.4091273496579	-43.7320717548564\\
19.3877071424074	-43.7749121693574\\
19.3663396294469	-43.8176471952784\\
19.3450245521537	-43.8602773498649\\
19.3237616538045	-43.9028031465633\\
19.3025506795566	-43.9452250950591\\
19.2813913764299	-43.9875437013124\\
19.2602834932886	-44.029759467595\\
19.2392267808233	-44.0718728925257\\
19.2182209915333	-44.1138844711056\\
19.1972658797095	-44.1557946947534\\
19.1763612014165	-44.1976040513394\\
19.1555067144762	-44.23931302522\\
19.1347021784506	-44.2809220972711\\
19.1139473546254	-44.3224317449215\\
19.0932420059933	-44.3638424421857\\
19.0725858972379	-44.4051546596964\\
19.0519787947178	-44.4463688647366\\
19.0314204664505	-44.4874855212713\\
19.0109106820967	-44.528505089979\\
18.9904492129451	-44.5694280282821\\
18.9700358318969	-44.6102547903784\\
18.9496703134508	-44.6509858272706\\
18.9293524336879	-44.6916215867965\\
18.9090819702568	-44.7321625136586\\
18.8888587023596	-44.7726090494531\\
18.8686824107367	-44.8129616326989\\
18.8485528776531	-44.8532206988661\\
18.828469886884	-44.8933866804043\\
18.8084332237011	-44.9334600067701\\
18.7884426748586	-44.9734411044551\\
18.7684980285796	-45.0133303970131\\
18.7485990745429	-45.0531283050865\\
18.7287456038693	-45.0928352464336\\
18.7089374091089	-45.1324516359545\\
18.6891742842276	-45.1719778857171\\
18.6694560245945	-45.2114144049832\\
18.6497824269695	-45.2507616002333\\
18.6301532894899	-45.2900198751924\\
18.6105684116589	-45.3291896308544\\
18.5910275943327	-45.3682712655069\\
18.5715306397085	-45.4072651747553\\
18.5520773513126	-45.4461717515471\\
18.5326675339884	-45.4849913861954\\
18.5133009938848	-45.5237244664026\\
18.4939775384444	-45.5623713772834\\
18.4746969763921	-45.6009325013881\\
18.4554591177237	-45.6394082187249\\
18.4362637736947	-45.6777989067829\\
18.4171107568092	-45.7161049405538\\
18.3979998808091	-45.7543266925541\\
18.3789309606626	-45.792464532847\\
18.3599038125543	-45.8305188290637\\
18.3409182538739	-45.8684899464244\\
18.3219741032061	-45.9063782477601\\
18.3030711803198	-45.9441840935326\\
18.2842093061583	-45.9819078418556\\
18.2653883028288	-46.0195498485147\\
18.2466079935922	-46.0571104669878\\
18.2278682028537	-46.0945900484649\\
18.2091687561522	-46.1319889418678\\
18.1905094801513	-46.1693074938697\\
18.1718902026291	-46.2065460489141\\
18.1533107524688	-46.2437049492346\\
18.1347709596496	-46.280784534873\\
18.116270655237	-46.3177851436984\\
18.0978096713734	-46.3547071114255\\
18.0793878412696	-46.3915507716332\\
18.0610049991951	-46.4283164557821\\
18.0426609804696	-46.4650044932331\\
18.024355621454	-46.5016152112643\\
18.0060887595414	-46.5381489350894\\
17.987860233149	-46.5746059878742\\
17.9696698817089	-46.6109866907544\\
17.95151754566	-46.6472913628522\\
17.9334030664396	-46.6835203212931\\
17.9153262864747	-46.7196738812229\\
17.8972870491743	-46.7557523558236\\
17.8792851989211	-46.7917560563301\\
17.8613205810631	-46.8276852920461\\
17.843393041906	-46.8635403703602\\
17.8255024287054	-46.8993215967614\\
17.8076485896586	-46.935029274855\\
17.7898313738971	-46.9706637063781\\
17.7720506314789	-47.0062251912145\\
17.754306213381	-47.0417140274102\\
17.7365979714919	-47.0771305111884\\
17.7189257586041	-47.1124749369641\\
17.7012894284067	-47.1477475973589\\
17.6836888354784	-47.1829487832155\\
17.6661238352799	-47.2180787836124\\
17.6485942841474	-47.2531378858775\\
17.6311000392847	-47.2881263756029\\
17.613640958757	-47.3230445366583\\
17.5962169014835	-47.3578926512052\\
17.5788277272309	-47.3926709997104\\
17.5614732966064	-47.4273798609595\\
17.5441534710509	-47.4620195120704\\
17.5268681128328	-47.4965902285067\\
17.5096170850408	-47.5310922840907\\
17.4924002515781	-47.5655259510161\\
17.4752174771553	-47.5998914998616\\
17.4580686272846	-47.6341891996031\\
17.4409535682729	-47.6684193176264\\
17.4238721672161	-47.70258211974\\
17.4068242919926	-47.7366778701871\\
17.3898098112571	-47.7707068316582\\
17.3728285944347	-47.8046692653029\\
17.355880511715	-47.8385654307423\\
17.3389654340458	-47.8723955860807\\
17.3220832331275	-47.9061599879173\\
17.3052337814071	-47.9398588913581\\
17.2884169520725	-47.9734925500274\\
17.2716326190466	-48.007061216079\\
17.2548806569822	-48.040565140208\\
17.2381609412553	-48.0740045716616\\
17.2214733479608	-48.1073797582506\\
17.2048177539061	-48.1406909463601\\
17.1881940366058	-48.1739383809606\\
17.1716020742768	-48.2071223056187\\
17.1550417458322	-48.2402429625079\\
17.1385129308765	-48.2733005924192\\
17.1220155097004	-48.3062954347715\\
17.1055493632751	-48.3392277276221\\
17.0891143732476	-48.3720977076771\\
17.0727104219355	-48.4049056103012\\
17.0563373923219	-48.4376516695284\\
17.0399951680503	-48.4703361180716\\
17.0236836334199	-48.5029591873325\\
17.0074026733802	-48.5355211074119\\
16.9911521735267	-48.5680221071188\\
16.9749320200959	-48.6004624139805\\
16.9587420999602	-48.6328422542519\\
16.9425823006235	-48.6651618529252\\
16.9264525102165	-48.6974214337392\\
16.9103526174919	-48.7296212191884\\
16.8942825118199	-48.7617614305324\\
16.8782420831836	-48.7938422878051\\
16.8622312221744	-48.8258640098235\\
16.8462498199877	-48.8578268141968\\
16.8302977684185	-48.8897309173353\\
16.8143749598566	-48.9215765344591\\
16.7984812872827	-48.9533638796069\\
16.7826166442639	-48.9850931656444\\
16.7667809249495	-49.0167646042733\\
16.7509740240664	-49.0483784060394\\
16.7351958369156	-49.079934780341\\
16.7194462593673	-49.1114339354376\\
16.7037251878573	-49.1428760784576\\
16.6880325193827	-49.1742614154068\\
16.6723681514978	-49.2055901511767\\
16.6567319823102	-49.236862489552\\
16.6411239104767	-49.2680786332188\\
16.6255438351997	-49.2992387837728\\
16.6099916562228	-49.3303431417266\\
16.5944672738273	-49.3613919065177\\
16.5789705888281	-49.3923852765161\\
16.5635015025701	-49.4233234490321\\
16.5480599169244	-49.4542066203235\\
16.5326457342845	-49.4850349856033\\
16.5172588575625	-49.5158087390472\\
16.5018991901859	-49.5465280738005\\
16.4865666360932	-49.5771931819859\\
16.4712610997309	-49.6078042547104\\
16.4559824860499	-49.6383614820725\\
16.4407307005015	-49.6688650531693\\
16.4255056490343	-49.6993151561036\\
16.4103072380908	-49.7297119779906\\
16.3951353746035	-49.7600557049653\\
16.3799899659918	-49.7903465221886\\
16.3648709201587	-49.8205846138549\\
16.3497781454871	-49.8507701631981\\
16.3347115508367	-49.8809033524989\\
16.3196710455407	-49.9109843630908\\
16.3046565394026	-49.9410133753671\\
16.2896679426926	-49.9709905687871\\
16.2747051661447	-50.0009161218829\\
16.2597681209535	-50.0307902122652\\
16.244856718771	-50.0606130166302\\
16.2299708717033	-50.0903847107656\\
16.2151104923077	-50.1201054695569\\
16.2002754935895	-50.1497754669933\\
16.185465788999	-50.1793948761742\\
16.1706812924285	-50.2089638693152\\
16.1559219182093	-50.2384826177537\\
16.1411875811084	-50.2679512919554\\
16.1264781963262	-50.2973700615199\\
16.1117936794929	-50.3267390951864\\
16.0971339466661	-50.3560585608402\\
16.0824989143274	-50.3853286255174\\
16.0678884993803	-50.4145494554116\\
16.0533026191466	-50.4437212158791\\
16.0387411913639	-50.4728440714444\\
16.0242041341831	-50.5019181858061\\
16.0096913661651	-50.5309437218421\\
15.9952028062784	-50.5599208416154\\
15.9807383738965	-50.5888497063792\\
15.9662979887948	-50.6177304765826\\
15.9518815711483	-50.6465633118757\\
15.9374890415287	-50.6753483711149\\
15.9231203209019	-50.7040858123684\\
15.9087753306256	-50.7327757929211\\
15.8944539924462	-50.76141846928\\
15.8801562284966	-50.790013997179\\
15.8658819612938	-50.8185625315847\\
15.851631113736	-50.8470642267003\\
15.8374036091002	-50.8755192359718\\
15.8231993710401	-50.9039277120921\\
15.809018323583	-50.9322898070063\\
15.794860391128	-50.9606056719164\\
15.780725498443	-50.9888754572863\\
15.7666135706628	-51.0170993128467\\
15.7525245332865	-51.0452773875993\\
15.738458312175	-51.0734098298223\\
15.724414833549	-51.1014967870744\\
15.7103940239862	-51.1295384061998\\
15.6963958104197	-51.1575348333329\\
15.6824201201349	-51.1854862139024\\
15.6684668807679	-51.2133926926364\\
15.6545360203028	-51.2412544135666\\
15.6406274670698	-51.2690715200327\\
15.6267411497427	-51.2968441546868\\
15.612876997337	-51.3245724594983\\
15.5990349392074	-51.3522565757575\\
15.5852149050459	-51.3798966440804\\
15.5714168248797	-51.4074928044129\\
15.5576406290686	-51.435045196035\\
15.5438862483036	-51.462553957565\\
15.5301536136042	-51.4900192269639\\
15.5164426563167	-51.517441141539\\
15.5027533081118	-51.5448198379487\\
15.489085500983	-51.5721554522062\\
15.4754391672443	-51.5994481196837\\
15.4618142395281	-51.6266979751161\\
15.4482106507833	-51.6539051526057\\
15.4346283342736	-51.6810697856251\\
15.421067223575	-51.7081920070223\\
15.4075272525742	-51.7352719490238\\
15.3940083554669	-51.7623097432385\\
15.3805104667551	-51.7893055206621\\
15.367033521246	-51.8162594116804\\
15.3535774540496	-51.843171546073\\
15.3401422005773	-51.8700420530177\\
15.3267276965394	-51.8968710610934\\
15.3133338779439	-51.9236586982844\\
15.2999606810942	-51.9504050919839\\
15.2866080425875	-51.9771103689973\\
15.2732758993129	-52.0037746555465\\
15.2599641884498	-52.0303980772726\\
15.246672847466	-52.0569807592403\\
15.2334018141156	-52.083522825941\\
15.2201510264381	-52.1100244012961\\
15.2069204227557	-52.1364856086609\\
15.1937099416722	-52.1629065708279\\
15.1805195220711	-52.18928741003\\
15.1673491031139	-52.2156282479444\\
15.1541986242385	-52.2419292056953\\
15.1410680251573	-52.2681904038576\\
15.1279572458558	-52.2944119624606\\
15.114866226591	-52.3205940009904\\
15.1017949078892	-52.3467366383938\\
15.0887432305453	-52.3728399930817\\
15.0757111356203	-52.3989041829316\\
15.0626985644404	-52.4249293252915\\
15.0497054585948	-52.4509155369826\\
15.0367317599348	-52.4768629343027\\
15.0237774105715	-52.5027716330293\\
15.0108423528748	-52.5286417484227\\
14.9979265294718	-52.5544733952287\\
14.9850298832449	-52.5802666876824\\
14.9721523573308	-52.6060217395106\\
14.9592938951186	-52.6317386639351\\
14.9464544402484	-52.6574175736754\\
14.93363393661	-52.6830585809522\\
14.9208323283413	-52.7086617974897\\
14.9080495598266	-52.7342273345191\\
14.8952855756956	-52.7597553027811\\
14.8825403208217	-52.7852458125288\\
14.8698137403207	-52.810698973531\\
14.857105779549	-52.8361148950743\\
14.8444163841028	-52.8614936859667\\
14.8317454998163	-52.8868354545397\\
14.8190930727603	-52.9121403086517\\
14.8064590492411	-52.9374083556901\\
14.7938433757988	-52.9626397025747\\
14.7812459992062	-52.9878344557599\\
14.7686668664673	-53.0129927212376\\
14.7561059248162	-53.03811460454\\
14.7435631217152	-53.0632002107419\\
14.7310384048542	-53.0882496444638\\
14.718531722149	-53.1132630098742\\
14.7060430217401	-53.1382404106921\\
14.6935722519911	-53.16318195019\\
14.6811193614881	-53.1880877311961\\
14.6686842990377	-53.2129578560969\\
14.6562670136662	-53.2377924268399\\
14.6438674546181	-53.262591544936\\
14.6314855713552	-53.2873553114619\\
14.6191213135548	-53.3120838270626\\
14.6067746311091	-53.3367771919541\\
14.5944454741233	-53.3614355059256\\
14.5821337929152	-53.3860588683418\\
14.5698395380133	-53.4106473781456\\
14.5575626601559	-53.4352011338604\\
14.54530311029	-53.4597202335923\\
14.5330608395698	-53.4842047750327\\
14.520835799356	-53.5086548554603\\
14.5086279412142	-53.5330705717439\\
14.496437216914	-53.5574520203443\\
14.4842635784278	-53.5817992973166\\
14.4721069779297	-53.6061124983129\\
14.4599673677942	-53.6303917185839\\
14.4478447005953	-53.6546370529817\\
14.4357389291053	-53.6788485959617\\
14.4236500062937	-53.703026441585\\
14.4115778853259	-53.7271706835204\\
14.3995225195627	-53.7512814150468\\
14.3874838625585	-53.7753587290552\\
14.3754618680607	-53.7994027180509\\
14.3634564900084	-53.8234134741555\\
14.3514676825314	-53.8473910891094\\
14.3394953999494	-53.8713356542734\\
14.3275395967706	-53.8952472606312\\
14.3156002276906	-53.9191259987911\\
14.3036772475918	-53.9429719589886\\
14.2917706115422	-53.9667852310879\\
14.2798802747941	-53.9905659045841\\
14.2680061927835	-54.0143140686053\\
14.2561483211287	-54.0380298119148\\
14.2443066156299	-54.0617132229125\\
14.2324810322674	-54.0853643896374\\
14.2206715272013	-54.1089833997696\\
14.2088780567703	-54.1325703406317\\
14.1971005774905	-54.1561252991913\\
14.1853390460548	-54.1796483620627\\
14.1735934193318	-54.2031396155087\\
14.1618636543647	-54.2265991454428\\
14.1501497083708	-54.2500270374307\\
14.1384515387398	-54.2734233766927\\
14.1267691030337	-54.2967882481048\\
14.1151023589855	-54.3201217362014\\
14.1034512644979	-54.3434239251764\\
14.0918157776433	-54.3666948988856\\
14.0801958566621	-54.3899347408481\\
14.068591459962	-54.4131435342483\\
14.0570025461173	-54.4363213619377\\
14.0454290738679	-54.4594683064364\\
14.0338710021185	-54.4825844499353\\
14.0223282899373	-54.5056698742977\\
14.0108008965558	-54.5287246610606\\
13.9992887813675	-54.5517488914372\\
13.9877919039272	-54.5747426463179\\
13.9763102239499	-54.5977060062726\\
13.9648437013102	-54.6206390515518\\
13.9533922960417	-54.6435418620889\\
13.9419559683355	-54.6664145175013\\
13.9305346785399	-54.6892570970926\\
13.9191283871593	-54.7120696798537\\
13.9077370548537	-54.7348523444649\\
13.8963606424375	-54.7576051692972\\
13.884999110879	-54.7803282324144\\
13.8736524212992	-54.8030216115738\\
13.8623205349717	-54.8256853842289\\
13.8510034133211	-54.8483196275301\\
13.8397010179227	-54.8709244183269\\
13.8284133105017	-54.8934998331689\\
13.8171402529322	-54.9160459483079\\
13.8058818072366	-54.9385628396991\\
13.7946379355848	-54.9610505830027\\
13.7834086002935	-54.9835092535854\\
13.7721937638251	-55.0059389265221\\
13.7609933887875	-55.0283396765972\\
13.749807437933	-55.0507115783062\\
13.7386358741575	-55.0730547058572\\
13.7274786605	-55.0953691331722\\
13.7163357601417	-55.1176549338889\\
13.7052071364053	-55.1399121813617\\
13.6940927527544	-55.1621409486636\\
13.6829925727924	-55.1843413085874\\
13.6719065602625	-55.2065133336472\\
13.6608346790463	-55.2286570960798\\
13.6497768931632	-55.250772667846\\
13.63873316677	-55.2728601206322\\
13.6277034641602	-55.2949195258519\\
13.6166877497629	-55.3169509546465\\
13.6056859881425	-55.3389544778873\\
13.5946981439978	-55.3609301661767\\
13.5837241821614	-55.3828780898494\\
13.5727640675992	-55.4047983189738\\
13.5618177654094	-55.4266909233535\\
13.5508852408219	-55.4485559725285\\
13.5399664591979	-55.4703935357764\\
13.5290613860291	-55.4922036821141\\
13.5181699869367	-55.5139864802988\\
13.5072922276715	-55.5357419988293\\
13.4964280741124	-55.5574703059474\\
13.4855774922666	-55.5791714696392\\
13.474740448268	-55.6008455576362\\
13.4639169083777	-55.6224926374169\\
13.4531068389823	-55.6441127762077\\
13.4423102065939	-55.6657060409844\\
13.4315269778495	-55.6872724984733\\
13.4207571195099	-55.7088122151525\\
13.4100005984596	-55.7303252572531\\
13.3992573817059	-55.7518116907605\\
13.3885274363783	-55.7732715814156\\
13.3778107297282	-55.7947049947159\\
13.3671072291278	-55.8161119959167\\
13.3564169020699	-55.8374926500324\\
13.3457397161673	-55.8588470218377\\
13.3350756391518	-55.8801751758687\\
13.3244246388741	-55.9014771764241\\
13.313786683303	-55.9227530875663\\
13.3031617405248	-55.9440029731226\\
13.2925497787429	-55.9652268966864\\
13.281950766277	-55.9864249216183\\
13.2713646715625	-56.0075971110473\\
13.2607914631503	-56.0287435278717\\
13.2502311097059	-56.0498642347604\\
13.239683580009	-56.0709592941543\\
13.2291488429528	-56.0920287682667\\
13.2186268675437	-56.1130727190849\\
13.2081176229004	-56.1340912083715\\
13.1976210782537	-56.1550842976649\\
13.1871372029458	-56.1760520482806\\
13.1766659664298	-56.1969945213126\\
13.1662073382691	-56.2179117776341\\
13.1557612881368	-56.2388038778986\\
13.1453277858156	-56.2596708825412\\
13.1349068011965	-56.2805128517792\\
13.1244983042793	-56.3013298456137\\
13.114102265171	-56.3221219238303\\
13.1037186540861	-56.3428891460001\\
13.0933474413458	-56.3636315714807\\
13.0829885973773	-56.3843492594177\\
13.0726420927137	-56.4050422687449\\
13.0623078979931	-56.4257106581861\\
13.0519859839583	-56.4463544862556\\
13.0416763214565	-56.4669738112593\\
13.0313788814382	-56.4875686912959\\
13.0210936349575	-56.5081391842573\\
13.0108205531708	-56.5286853478306\\
13.0005596073372	-56.5492072394979\\
12.990310768817	-56.5697049165382\\
12.9800740090723	-56.5901784360278\\
12.9698492996655	-56.6106278548414\\
12.9596366122596	-56.6310532296532\\
12.9494359186173	-56.6514546169377\\
12.9392471906008	-56.6718320729706\\
12.9290704001712	-56.6921856538299\\
12.9189055193879	-56.7125154153966\\
12.9087525204082	-56.7328214133558\\
12.8986113754873	-56.7531037031976\\
12.8884820569772	-56.7733623402179\\
12.8783645373265	-56.7935973795193\\
12.86825878908	-56.8138088760124\\
12.8581647848782	-56.8339968844158\\
12.8480824974571	-56.8541614592582\\
12.8380118996471	-56.874302654878\\
12.8279529643734	-56.8944205254254\\
12.817905664655	-56.9145151248622\\
12.8078699736044	-56.9345865069635\\
12.7978458644271	-56.9546347253181\\
12.7878333104215	-56.9746598333293\\
12.777832284978	-56.9946618842163\\
12.7678427615789	-57.0146409310144\\
12.757864713798	-57.0345970265762\\
12.7478981153	-57.0545302235723\\
12.7379429398399	-57.0744405744924\\
12.7279991612632	-57.0943281316458\\
12.718066753505	-57.1141929471622\\
12.7081456905897	-57.1340350729929\\
12.6982359466305	-57.1538545609113\\
12.6883374958293	-57.1736514625138\\
12.6784503124759	-57.1934258292205\\
12.6685743709479	-57.2131777122764\\
12.6587096457104	-57.2329071627516\\
12.6488561113149	-57.2526142315424\\
12.6390137423999	-57.2722989693724\\
12.6291825136898	-57.2919614267926\\
12.6193623999948	-57.3116016541827\\
12.6095533762103	-57.3312197017517\\
12.5997554173168	-57.3508156195387\\
12.5899684983793	-57.3703894574137\\
12.580192594547	-57.3899412650782\\
12.5704276810531	-57.4094710920662\\
12.5606737332138	-57.4289789877446\\
12.5509307264288	-57.4484650013146\\
12.5411986361804	-57.4679291818115\\
12.531477438033	-57.4873715781064\\
12.5217671076331	-57.5067922389061\\
12.5120676207088	-57.5261912127547\\
12.5023789530695	-57.5455685480333\\
12.4927010806052	-57.5649242929618\\
12.4830339792867	-57.5842584955988\\
12.4733776251648	-57.6035712038426\\
12.4637319943701	-57.6228624654322\\
12.4540970631125	-57.6421323279473\\
12.4444728076812	-57.6613808388099\\
12.434859204444	-57.6806080452842\\
12.4252562298472	-57.6998139944778\\
12.415663860415	-57.7189987333422\\
12.4060820727494	-57.7381623086735\\
12.3965108435296	-57.7573047671131\\
12.386950149512	-57.7764261551484\\
12.3773999675294	-57.7955265191134\\
12.3678602744913	-57.8146059051896\\
12.358331047383	-57.8336643594063\\
12.3488122632653	-57.8527019276416\\
12.3393038992747	-57.8717186556229\\
12.3298059326223	-57.8907145889276\\
12.3203183405943	-57.9096897729837\\
12.3108411005509	-57.9286442530705\\
12.3013741899265	-57.9475780743194\\
12.2919175862291	-57.9664912817141\\
12.2824712670402	-57.9853839200919\\
12.2730352100143	-58.0042560341436\\
12.2636093928787	-58.0231076684148\\
12.2541937934331	-58.0419388673061\\
12.2447883895492	-58.0607496750739\\
12.2353931591707	-58.079540135831\\
12.2260080803126	-58.098310293547\\
12.2166331310614	-58.1170601920495\\
12.2072682895741	-58.1357898750241\\
12.1979135340785	-58.1544993860153\\
12.1885688428726	-58.1731887684271\\
12.1792341943245	-58.1918580655233\\
12.1699095668717	-58.2105073204289\\
12.1605949390213	-58.2291365761296\\
12.1512902893494	-58.2477458754734\\
12.141995596501	-58.2663352611704\\
12.1327108391892	-58.2849047757939\\
12.1234359961957	-58.3034544617808\\
12.11417104637	-58.3219843614322\\
12.1049159686291	-58.3404945169141\\
12.0956707419573	-58.3589849702576\\
12.0864353454062	-58.3774557633599\\
12.0772097580938	-58.3959069379847\\
12.0679939592047	-58.4143385357628\\
12.0587879279899	-58.4327505981924\\
12.0495916437661	-58.4511431666402\\
12.0404050859155	-58.4695162823414\\
12.0312282338858	-58.4878699864006\\
12.02206106719	-58.5062043197923\\
12.0129035654055	-58.5245193233614\\
12.0037557081744	-58.5428150378236\\
11.994617475203	-58.5610915037662\\
11.9854888462618	-58.5793487616486\\
11.9763698011848	-58.5975868518027\\
11.9672603198694	-58.6158058144335\\
11.9581603822764	-58.6340056896195\\
11.9490699684293	-58.6521865173137\\
11.9399890584144	-58.6703483373434\\
11.9309176323804	-58.6884911894114\\
11.921855670538	-58.7066151130962\\
11.9128031531599	-58.7247201478524\\
11.9037600605804	-58.7428063330115\\
11.8947263731951	-58.7608737077822\\
11.8857020714606	-58.778922311251\\
11.8766871358947	-58.7969521823829\\
11.8676815470755	-58.8149633600214\\
11.8586852856414	-58.8329558828894\\
11.8496983322913	-58.8509297895897\\
11.8407206677834	-58.8688851186054\\
11.831752272936	-58.8868219083003\\
11.8227931286264	-58.9047401969194\\
11.8138432157912	-58.9226400225898\\
11.8049025154258	-58.9405214233206\\
11.7959710085843	-58.9583844370037\\
11.787048676379	-58.9762291014143\\
11.7781354999806	-58.9940554542111\\
11.7692314606175	-59.0118635329373\\
11.7603365395758	-59.0296533750206\\
11.7514507181993	-59.0474250177737\\
11.7425739778886	-59.0651784983952\\
11.7337063001014	-59.0829138539694\\
11.7248476663523	-59.1006311214676\\
11.7159980582123	-59.1183303377476\\
11.7071574573086	-59.1360115395551\\
11.6983258453245	-59.1536747635233\\
11.6895032039991	-59.1713200461741\\
11.6806895151271	-59.1889474239181\\
11.6718847605586	-59.2065569330551\\
11.6630889221987	-59.2241486097748\\
11.6543019820077	-59.2417224901568\\
11.6455239220003	-59.2592786101716\\
11.6367547242458	-59.2768170056807\\
11.6279943708677	-59.2943377124368\\
11.6192428440437	-59.3118407660849\\
11.610500126005	-59.3293262021622\\
11.6017661990368	-59.3467940560987\\
11.5930410454773	-59.3642443632176\\
11.5843246477182	-59.3816771587359\\
11.5756169882039	-59.3990924777645\\
11.5669180494317	-59.4164903553089\\
11.5582278139513	-59.4338708262697\\
};
\addlegendentry{config 3}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=270, mycolor3}, forget plot]
  table[row sep=crcr]{%
37.5788277272309	-7.3926709997104\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
51.5582278139513	50.5661291737303\\
45.5376279006717	38.5249293471711\\
42.0158027195581	31.4812789849439\\
39.5170279873921	26.4837295206119\\
37.5788277272309	22.6073290002896\\
35.9952028062784	19.4400791583846\\
34.6562670136662	16.7622075731601\\
33.4964280741124	14.4425296940526\\
32.4733776251648	12.3964287961574\\
31.5582278139513	10.5661291737303\\
30.7303741107868	8.91042176740135\\
29.9746028929988	7.39887933182536\\
29.2793607678146	6.00839508145688\\
28.6356671003865	4.72100774660083\\
28.0364026328377	3.5224788115031\\
27.4758281608328	2.40132986749336\\
26.9492493863858	1.34817231859939\\
26.4527777118852	0.355228969598106\\
25.9831557948947	-0.584014864382809\\
25.5376279006717	-1.4750706528289\\
25.1138419192729	-2.32264261562642\\
24.7097741975072	-3.1307780591579\\
24.3236710935995	-3.90298426697337\\
23.9540029797192	-4.64232049473389\\
23.5994276405106	-5.35147117315116\\
23.2587608545349	-6.03280474510237\\
22.9309525307716	-6.68842139262914\\
22.6150671871069	-7.32019207995842\\
22.3102678559722	-7.92979074222789\\
22.0158027195581	-8.51872101505615\\
21.7309939372659	-9.08833857964056\\
21.4552282475532	-9.63986995906589\\
21.1879490163936	-10.1744284213852\\
20.9286494731062	-10.6930275079599\\
20.6768669269458	-11.1965926002807\\
20.4321777986056	-11.6859708569611\\
20.1941933326114	-12.1619397889495\\
19.9625558816151	-12.6252146909421\\
19.7369356734213	-13.0764551073296\\
19.5170279873921	-13.5162704793881\\
19.3025506795566	-13.9452250950591\\
19.0932420059933	-14.3638424421857\\
18.8888587023596	-14.7726090494531\\
18.6891742842276	-15.1719778857171\\
18.4939775384444	-15.5623713772834\\
18.3030711803198	-15.9441840935326\\
18.116270655237	-16.3177851436983\\
17.9334030664396	-16.6835203212931\\
17.754306213381	-17.0417140274102\\
17.5788277272309	-17.3926709997104\\
17.4068242919926	-17.7366778701871\\
17.2381609412553	-18.0740045716616\\
17.0727104219355	-18.4049056103012\\
16.9103526174919	-18.7296212191884\\
16.7509740240664	-19.0483784060394\\
16.5944672738273	-19.3613919065177\\
16.4407307005015	-19.6688650531693\\
16.2896679426926	-19.9709905687871\\
16.1411875811084	-20.2679512919554\\
15.9952028062784	-20.5599208416154\\
15.851631113736	-20.8470642267003\\
15.7103940239862	-21.1295384061998\\
15.5714168248797	-21.4074928044129\\
15.4346283342736	-21.6810697856251\\
15.2999606810942	-21.9504050919839\\
15.1673491031139	-22.2156282479444\\
15.0367317599348	-22.4768629343027\\
14.9080495598266	-22.7342273345191\\
14.7812459992062	-22.9878344557599\\
14.6562670136662	-23.2377924268399\\
14.5330608395698	-23.4842047750327\\
14.4115778853259	-23.7271706835204\\
14.2917706115422	-23.9667852310879\\
14.1735934193318	-24.2031396155087\\
14.0570025461173	-24.4363213619377\\
13.9419559683355	-24.6664145175013\\
13.8284133105017	-24.8934998331689\\
13.7163357601417	-25.1176549338889\\
13.6056859881425	-25.3389544778873\\
13.4964280741124	-25.5574703059474\\
13.3885274363783	-25.7732715814156\\
13.281950766277	-25.9864249216183\\
13.1766659664298	-26.1969945213126\\
13.0726420927137	-26.4050422687449\\
12.9698492996655	-26.6106278548414\\
12.86825878908	-26.8138088760124\\
12.7678427615789	-27.0146409310144\\
12.6685743709479	-27.2131777122764\\
12.5704276810531	-27.4094710920662\\
12.4733776251648	-27.6035712038426\\
12.3773999675294	-27.7955265191134\\
12.2824712670402	-27.9853839200919\\
12.1885688428726	-28.1731887684271\\
12.0956707419573	-28.3589849702576\\
12.0037557081744	-28.5428150378236\\
11.9128031531599	-28.7247201478524\\
11.8227931286264	-28.9047401969194\\
11.7337063001014	-29.0829138539694\\
11.6455239220003	-29.2592786101716\\
11.5582278139513	-29.4338708262697\\
11.4718003382985	-29.6067257775754\\
11.386224378713	-29.7778776967464\\
11.3014833198479	-29.9473598144765\\
11.2175610279757	-30.1152043982209\\
11.1344418325525	-30.2814427890672\\
11.0521105086559	-30.4461054368605\\
10.9705522602471	-30.609221933678\\
10.8897527042123	-30.7708210457476\\
10.8096978551388	-30.9309307438946\\
10.7303741107868	-31.0895782325987\\
10.6517682382182	-31.2467899777359\\
10.5738673605477	-31.4025917330769\\
10.4966589442829	-31.5570085656064\\
10.4201307872219	-31.7100648797286\\
10.3442710068791	-31.8617844404141\\
10.2690680294129	-32.0121903953464\\
10.1945105790281	-32.1613052961161\\
10.1205876678288	-32.3091511185147\\
10.0472885861007	-32.4557492819709\\
9.97460289299882	-32.6011206681746\\
9.90252040762231	-32.7452856389277\\
9.83103120045635	-32.8882640532596\\
9.76012558516335	-33.0300752838456\\
9.68979411070661	-33.1707382327591\\
9.62002755379018	-33.3102713465919\\
9.55081691160005	-33.4486926309722\\
9.48215339483217	-33.5860196645079\\
9.41402842099394	-33.7222696121844\\
9.34643360796633	-33.8574592382396\\
9.27936076781458	-33.9916049185431\\
9.21280190083603	-34.1247226525002\\
9.14674918983431	-34.2568280745036\\
9.08119499460959	-34.3879364649531\\
9.01613184665516	-34.518062760862\\
8.95155244405119	-34.6472215660699\\
8.88744964654696	-34.7754271610783\\
8.82381647082317	-34.9026935125259\\
8.76064608592658	-35.0290342823191\\
8.69793180886941	-35.1544628364335\\
8.63566710038655	-35.2789922533992\\
8.57384556084371	-35.4026353324848\\
8.51246092629018	-35.5254046015919\\
8.45150706465007	-35.6473123248721\\
8.39097797204632	-35.7683705100796\\
8.33086776925181	-35.8885909156686\\
8.27117069826257	-36.0079850576471\\
8.21188111898779	-36.1265642161967\\
8.15299350605216	-36.2443394420679\\
8.09450244570583	-36.3613215627606\\
8.03640263283769	-36.4775211884969\\
7.97868886808792	-36.5929487179964\\
7.92135605505586	-36.7076143440606\\
7.86439919759933	-36.8215280589736\\
7.80781339722205	-36.9346996597282\\
7.75159385054548	-37.0471387530813\\
7.69573584686208	-37.1588547604481\\
7.64023476576664	-37.269856922639\\
7.58508607486286	-37.3801543044466\\
7.53028532754228	-37.4897557990877\\
7.47582816083282	-37.5986701325066\\
7.42171029331432	-37.7069058675436\\
7.36792752309869	-37.8144714079749\\
7.31447572587216	-37.921375002428\\
7.26135085299735	-38.0276247481776\\
7.20854892967319	-38.1332285948259\\
7.15606605315021	-38.2381943478719\\
7.10389839099965	-38.342529672173\\
7.05204217943405	-38.4462420953042\\
7.00049372167784	-38.5493390108166\\
6.94924938638583	-38.6518276814006\\
6.89830560610823	-38.7537152419558\\
6.84765887580033	-38.8550087025716\\
6.7973057513754	-38.9557149514215\\
6.74724284829932	-39.0558407575736\\
6.69746684022542	-39.1553927737214\\
6.64797445766832	-39.2543775388356\\
6.59876248671518	-39.3528014807419\\
6.54982776777343	-39.4506709186254\\
6.50116719435345	-39.5479920654654\\
6.45277771188519	-39.6447710304019\\
6.40465631656762	-39.741013821037\\
6.35680005424982	-39.8367263456726\\
6.30920601934272	-39.9319144154868\\
6.26187135376058	-40.0265837466511\\
6.21479324589103	-40.1207399623902\\
6.16796892959298	-40.2143885949863\\
6.12139568322133	-40.3075350877296\\
6.07507082867771	-40.4001847968168\\
6.02899173048643	-40.4923429931994\\
5.98315579489473	-40.5840148643828\\
5.93756046899676	-40.6752055161787\\
5.89220323988032	-40.7659199744116\\
5.84708163379584	-40.8561631865806\\
5.80219321534679	-40.9459400234787\\
5.75753558670095	-41.0352552807704\\
5.71310638682179	-41.1241136805287\\
5.66890329071945	-41.2125198727334\\
5.62492400872069	-41.3004784367309\\
5.58116628575718	-41.3879938826579\\
5.53762790067169	-41.4750706528289\\
5.49430666554153	-41.5617131230892\\
5.45120042501884	-41.6479256041346\\
5.40830705568705	-41.7337123427982\\
5.36562446543334	-41.8190775233056\\
5.32315059283623	-41.9040252684998\\
5.28088340656824	-41.9885596410358\\
5.23882090481296	-42.0726846445464\\
5.19696111469608	-42.1564042247801\\
5.15530209173023	-42.2397222707118\\
5.11384191927293	-42.3226426156264\\
5.07257870799746	-42.4051690381774\\
5.03151059537628	-42.4873052634197\\
4.99063574517656	-42.5690549638192\\
4.9499523469675	-42.6504217602373\\
4.90945861563921	-42.7314092228939\\
4.86915279093269	-42.8120208723069\\
4.82903313698072	-42.8922601802108\\
4.78909794185921	-42.9721305704538\\
4.74934551714894	-43.0516354198744\\
4.70977419750719	-43.1307780591579\\
4.6703823402491	-43.2095617736741\\
4.63116832493854	-43.2879898042952\\
4.5921305529881	-43.3660653481961\\
4.55326744726806	-43.4437915596362\\
4.51457745172406	-43.5211715507241\\
4.47605903100329	-43.5982083921657\\
4.43771067008886	-43.6749051139946\\
4.39953087394224	-43.7512647062878\\
4.36151816715355	-43.8272901198652\\
4.32367109359945	-43.9029842669734\\
4.28598821610843	-43.9783500219554\\
4.24846811613332	-44.0533902219056\\
4.21110939343093	-44.1281076673104\\
4.17391066574845	-44.2025051226754\\
4.13687056851659	-44.2765853171391\\
4.09998775454918	-44.3503509450739\\
4.06326089374923	-44.4238046666738\\
4.02668867282107	-44.4969491085301\\
3.99026979498856	-44.5697868641952\\
3.95400297971919	-44.6423204947339\\
3.91788696245394	-44.7145525292644\\
3.88192049434269	-44.7864854654869\\
3.84610234198507	-44.8581217702021\\
3.81043128717672	-44.9294638798188\\
3.77490612666066	-45.0005142008509\\
3.73952567188373	-45.0712751104048\\
3.704288748758	-45.1417489566563\\
3.66919419742699	-45.2119380593183\\
3.63424087203658	-45.2818447100991\\
3.59942764051056	-45.3514711731512\\
3.56475338433055	-45.4208196855112\\
3.53021699832043	-45.4898924575314\\
3.49581739043495	-45.5586916733024\\
3.46155348155255	-45.6272194910672\\
3.42742420527221	-45.6954780436279\\
3.39342850771432	-45.7634694387436\\
3.35956534732542	-45.8311957595214\\
3.32583369468671	-45.8986590647989\\
3.29223253232627	-45.9658613895197\\
3.25876085453495	-46.0328047451024\\
3.22541766718569	-46.0994911198009\\
3.1922019875564	-46.1659224790595\\
3.15911284415615	-46.23210076586\\
3.12614927655469	-46.2980279010629\\
3.09331033521515	-46.363705783742\\
3.06059508132997	-46.4291362915123\\
3.02800258665981	-46.4943212808527\\
2.99553193337553	-46.5592625874212\\
2.96318221390315	-46.623962026366\\
2.93095253077156	-46.6884213926291\\
2.8988419964632	-46.7526424612459\\
2.86684973326734	-46.8166269876376\\
2.83497487313619	-46.8803767078999\\
2.80321655754355	-46.9438933390852\\
2.77157393734606	-47.0071785794802\\
2.74004617264696	-47.0702341088784\\
2.70863243266234	-47.1330615888476\\
2.67733189558979	-47.1956626629927\\
2.64614374847936	-47.2580389572136\\
2.61506718710693	-47.3201920799584\\
2.58410141584971	-47.3821236224728\\
2.55324564756409	-47.4438351590441\\
2.52249910346551	-47.5053282472413\\
2.49186101301056	-47.5666044281512\\
2.46133061378111	-47.6276652266101\\
2.43090715137045	-47.6885121514314\\
2.40058987927147	-47.7491466956293\\
2.37037805876669	-47.8095703366389\\
2.34027095882035	-47.8697845365316\\
2.31026785597219	-47.9297907422279\\
2.28036803423317	-47.9895903857059\\
2.25057078498295	-48.0491848842064\\
2.22087540686912	-48.108575640434\\
2.19128120570817	-48.1677640427559\\
2.16178749438805	-48.2267514653962\\
2.13239359277254	-48.2855392686272\\
2.10309882760706	-48.3441287989581\\
2.07390253242621	-48.4025213893199\\
2.04480404746272	-48.4607183592468\\
2.01580271955806	-48.5187210150561\\
1.98689790207444	-48.5765306500234\\
1.9580889548083	-48.6341485445557\\
1.92937524390521	-48.6915759663619\\
1.90075614177624	-48.7488141706198\\
1.87223102701559	-48.8058644001411\\
1.84379928431971	-48.8627278855328\\
1.81546030440758	-48.9194058453571\\
1.78721348394243	-48.9758994862874\\
1.75905822545462	-49.032210003263\\
1.73099393726586	-49.0883385796406\\
1.70302003341456	-49.1442863873432\\
1.67513593358246	-49.2000545870074\\
1.64734106302234	-49.2556443281276\\
1.61963485248701	-49.3110567491982\\
1.5920167381593	-49.3662929778537\\
1.56448616158323	-49.4213541310058\\
1.53704256959628	-49.4762413149797\\
1.50968541426266	-49.530955625647\\
1.48241415280769	-49.5854981485569\\
1.45522824755319	-49.6398699590659\\
1.42812716585387	-49.6940721224645\\
1.40111038003469	-49.7481056941029\\
1.37417736732925	-49.8019717195138\\
1.34732760981907	-49.8556712345341\\
1.32056059437382	-49.9092052654246\\
1.29387581259253	-49.9625748289872\\
1.26727276074559	-50.0157809326811\\
1.24075093971773	-50.0688245747368\\
1.21430985495183	-50.1217067442686\\
1.18794901639356	-50.1744284213852\\
1.16166793843694	-50.2269905772984\\
1.13546613987059	-50.2793941744311\\
1.10934314382491	-50.3316401665224\\
1.08329847772002	-50.3837294987322\\
1.05733167321441	-50.4356631077435\\
1.03144226615443	-50.4874419218634\\
1.00562979652454	-50.5390668611232\\
0.979893808398216	-50.5905388373758\\
0.954233849889668	-50.6418587543929\\
0.928649473106209	-50.6930275079599\\
0.903140234101356	-50.7440459859696\\
0.877705692828611	-50.7949150685151\\
0.852345413095901	-50.8456356279805\\
0.827058962520709	-50.8962085291309\\
0.801845912485828	-50.9466346292006\\
0.776705838095779	-50.9969147779807\\
0.751638318133837	-51.0470498179046\\
0.726642935019693	-51.0970405841329\\
0.701719274767714	-51.1468879046368\\
0.676866926945799	-51.1965926002807\\
0.652085484634829	-51.2461554849026\\
0.627374544388691	-51.2955773653949\\
0.60273370619486	-51.3448590417826\\
0.578162573435555	-51.3940013073012\\
0.55366075284943	-51.4430049484734\\
0.529227854493808	-51.4918707451847\\
0.504863491707447	-51.5405994707574\\
0.480567281073824	-51.5891918920246\\
0.456338842384928	-51.6376487694024\\
0.432177798605566	-51.6859708569611\\
0.408083775838153	-51.734158902496\\
0.384056403287997	-51.7822136475963\\
0.360095313229061	-51.8301358277142\\
0.336200140970191	-51.8779261722319\\
0.312370524821817	-51.9255854045286\\
0.288606106063098	-51.9731142420461\\
0.264906528909525	-52.0205133963532\\
0.241271440480958	-52.0677835732104\\
0.217700490770103	-52.1149254726321\\
0.194193332611411	-52.1619397889495\\
0.170749621650394	-52.2088272108715\\
0.147369016313362	-52.2555884215456\\
0.124051177777559	-52.3022240986172\\
0.100795769941708	-52.3487349142889\\
0.0776024593969342	-52.3951215353784\\
0.0544709153980903	-52.4413846233761\\
0.0314008098354538	-52.4875248345014\\
0.00839181720680412	-52.5335428197587\\
-0.0145563854101356	-52.5794392249925\\
-0.0374441183848916	-52.6252146909421\\
-0.0602716995610751	-52.6708698532944\\
-0.0830394442828636	-52.716405342738\\
-0.105747665421143	-52.7618217850146\\
-0.128396673399305	-52.8071198009709\\
-0.150986776218702	-52.8523000066097\\
-0.173518279483788	-52.8973630131399\\
-0.195991486426917	-52.9423094270261\\
-0.218406697932834	-52.9871398500379\\
-0.240764212562844	-53.031854879298\\
-0.263064326578673	-53.0764551073296\\
-0.285307333966025	-53.1209411221043\\
-0.307493526457834	-53.1653135070879\\
-0.329623193557223	-53.2095728412867\\
-0.351696622560171	-53.2537196992926\\
-0.373714098577893	-53.2977546513281\\
-0.395675904558935	-53.3416782632901\\
-0.41758232131099	-53.3854910967943\\
-0.439433627522446	-53.4291937092172\\
-0.461230099783653	-53.4727866537396\\
-0.482972012607937	-53.5162704793881\\
-0.504659638452335	-53.5596457310769\\
-0.52629324773809	-53.6029129496485\\
-0.547873108870878	-53.646072671914\\
-0.569399488260788	-53.6891254306938\\
-0.59087265034206	-53.7320717548564\\
-0.612292857592571	-53.7749121693574\\
-0.63366037055309	-53.8176471952785\\
-0.654975447846288	-53.8602773498648\\
-0.676238346195524	-53.9028031465633\\
-0.697449320443399	-53.9452250950591\\
-0.718608623570073	-53.9875437013124\\
-0.73971650671138	-54.029759467595\\
-0.760773219176709	-54.0718728925257\\
-0.781779008466668	-54.1138844711056\\
-0.802734120290543	-54.1557946947534\\
-0.823638798583544	-54.1976040513394\\
-0.844493285523839	-54.23931302522\\
-0.865297821549393	-54.2809220972711\\
-0.886052645374595	-54.3224317449215\\
-0.906757994006698	-54.3638424421857\\
-0.927414102762055	-54.4051546596964\\
-0.948021205282166	-54.4463688647366\\
-0.968579533549535	-54.4874855212713\\
-0.989089317903342	-54.528505089979\\
-1.00955078705492	-54.5694280282821\\
-1.02996416810307	-54.6102547903784\\
-1.05032968654917	-54.6509858272706\\
-1.07064756631213	-54.6916215867965\\
-1.09091802974317	-54.7321625136586\\
-1.11114129764042	-54.7726090494531\\
-1.13131758926332	-54.8129616326989\\
-1.15144712234693	-54.8532206988661\\
-1.171530113116	-54.8933866804043\\
-1.1915667762989	-54.9334600067701\\
-1.21155732514144	-54.9734411044551\\
-1.23150197142041	-55.0133303970131\\
-1.25140092545713	-55.0531283050865\\
-1.27125439613068	-55.0928352464336\\
-1.29106259089112	-55.1324516359545\\
-1.31082571577244	-55.1719778857171\\
-1.33054397540546	-55.2114144049832\\
-1.35021757303053	-55.2507616002333\\
-1.36984671051008	-55.2900198751924\\
-1.38943158834108	-55.3291896308544\\
-1.40897240566732	-55.3682712655069\\
-1.42846936029153	-55.4072651747553\\
-1.44792264868742	-55.4461717515471\\
-1.46733246601157	-55.4849913861954\\
-1.48669900611515	-55.5237244664026\\
-1.50602246155556	-55.5623713772834\\
-1.5253030236079	-55.6009325013881\\
-1.54454088227633	-55.6394082187249\\
-1.56373622630533	-55.6777989067829\\
-1.58288924319077	-55.7161049405538\\
-1.60200011919094	-55.7543266925541\\
-1.62106903933739	-55.792464532847\\
-1.64009618744569	-55.8305188290637\\
-1.65908174612607	-55.8684899464244\\
-1.67802589679391	-55.9063782477601\\
-1.69692881968017	-55.9441840935326\\
-1.71579069384165	-55.9819078418556\\
-1.7346116971712	-56.0195498485147\\
-1.75339200640775	-56.0571104669878\\
-1.77213179714631	-56.0945900484649\\
-1.79083124384777	-56.1319889418678\\
-1.80949051984869	-56.1693074938697\\
-1.82810979737093	-56.2065460489141\\
-1.84668924753117	-56.2437049492346\\
-1.86522904035035	-56.280784534873\\
-1.88372934476304	-56.3177851436984\\
-1.90219032862661	-56.3547071114255\\
-1.92061215873044	-56.3915507716332\\
-1.93899500080492	-56.4283164557821\\
-1.95733901953039	-56.4650044932331\\
-1.97564437854602	-56.5016152112643\\
-1.99391124045855	-56.5381489350894\\
-2.01213976685097	-56.5746059878742\\
-2.03033011829107	-56.6109866907544\\
-2.04848245433995	-56.6472913628522\\
-2.06659693356043	-56.6835203212931\\
-2.08467371352532	-56.7196738812229\\
-2.10271295082568	-56.7557523558236\\
-2.12071480107893	-56.7917560563301\\
-2.13867941893694	-56.8276852920461\\
-2.15660695809396	-56.8635403703602\\
-2.17449757129456	-56.8993215967614\\
-2.19235141034137	-56.935029274855\\
-2.2101686261029	-56.9706637063781\\
-2.22794936852109	-57.0062251912145\\
-2.24569378661896	-57.0417140274102\\
-2.26340202850806	-57.0771305111884\\
-2.28107424139589	-57.1124749369641\\
-2.29871057159329	-57.1477475973589\\
-2.31631116452163	-57.1829487832155\\
-2.33387616472006	-57.2180787836124\\
-2.35140571585264	-57.2531378858775\\
-2.36889996071533	-57.2881263756029\\
-2.38635904124304	-57.3230445366584\\
-2.40378309851649	-57.3578926512052\\
-2.42117227276906	-57.3926709997104\\
-2.4385267033936	-57.4273798609595\\
-2.45584652894908	-57.4620195120704\\
-2.47313188716724	-57.4965902285067\\
-2.49038291495919	-57.5310922840907\\
-2.50759974842192	-57.5655259510161\\
-2.52478252284467	-57.5998914998616\\
-2.54193137271541	-57.6341891996031\\
-2.55904643172707	-57.6684193176264\\
-2.57612783278386	-57.70258211974\\
-2.59317570800742	-57.7366778701871\\
-2.61019018874294	-57.7707068316582\\
-2.6271714055653	-57.8046692653029\\
-2.64411948828501	-57.8385654307423\\
-2.6610345659542	-57.8723955860807\\
-2.67791676687251	-57.9061599879173\\
-2.69476621859292	-57.9398588913581\\
-2.71158304792754	-57.9734925500274\\
-2.72836738095335	-58.007061216079\\
-2.74511934301785	-58.040565140208\\
-2.76183905874467	-58.0740045716616\\
-2.77852665203918	-58.1073797582506\\
-2.79518224609393	-58.1406909463601\\
-2.81180596339417	-58.1739383809606\\
-2.82839792572322	-58.2071223056187\\
-2.84495825416783	-58.2402429625079\\
-2.86148706912347	-58.2733005924192\\
-2.87798449029962	-58.3062954347715\\
-2.89445063672493	-58.3392277276221\\
-2.9108856267524	-58.3720977076771\\
-2.92728957806447	-58.4049056103012\\
-2.94366260767807	-58.4376516695284\\
-2.96000483194965	-58.4703361180716\\
-2.97631636658013	-58.5029591873325\\
-2.99259732661982	-58.5355211074119\\
-3.00884782647326	-58.5680221071188\\
-3.02506797990409	-58.6004624139805\\
-3.0412579000398	-58.6328422542519\\
-3.05741769937647	-58.6651618529252\\
-3.07354748978346	-58.6974214337392\\
-3.08964738250806	-58.7296212191884\\
-3.10571748818008	-58.7617614305324\\
-3.12175791681643	-58.7938422878051\\
-3.13776877782563	-58.8258640098235\\
-3.15375018001229	-58.8578268141968\\
-3.16970223158154	-58.8897309173353\\
-3.18562504014343	-58.9215765344591\\
-3.2015187127173	-58.9533638796069\\
-3.21738335573607	-58.9850931656444\\
-3.23321907505053	-59.0167646042733\\
-3.24902597593357	-59.0483784060394\\
-3.26480416308439	-59.079934780341\\
-3.28055374063267	-59.1114339354376\\
-3.29627481214265	-59.1428760784576\\
-3.31196748061728	-59.1742614154068\\
-3.32763184850221	-59.2055901511767\\
-3.34326801768984	-59.236862489552\\
-3.35887608952327	-59.2680786332188\\
-3.37445616480026	-59.2992387837728\\
-3.39000834377716	-59.3303431417266\\
-3.4055327261727	-59.3613919065177\\
-3.42102941117192	-59.3923852765161\\
-3.43649849742991	-59.4233234490321\\
-3.45194008307561	-59.4542066203235\\
-3.46735426571553	-59.4850349856033\\
-3.48274114243746	-59.5158087390472\\
-3.49810080981412	-59.5465280738005\\
-3.51343336390682	-59.5771931819859\\
-3.52873890026907	-59.6078042547104\\
-3.54401751395011	-59.6383614820725\\
-3.55926929949852	-59.6688650531693\\
-3.57449435096565	-59.6993151561036\\
-3.58969276190917	-59.7297119779906\\
-3.60486462539649	-59.7600557049653\\
-3.62001003400816	-59.7903465221886\\
-3.6351290798413	-59.8205846138549\\
-3.65022185451293	-59.8507701631981\\
-3.66528844916332	-59.8809033524989\\
-3.68032895445927	-59.9109843630908\\
-3.69534346059741	-59.9410133753671\\
-3.71033205730743	-59.9709905687871\\
-3.7252948338553	-60.0009161218829\\
-3.74023187904646	-60.0307902122652\\
-3.75514328122897	-60.0606130166302\\
-3.77002912829668	-60.0903847107656\\
-3.7848895076923	-60.1201054695569\\
-3.7997245064105	-60.1497754669933\\
-3.81453421100098	-60.1793948761742\\
-3.82931870757146	-60.2089638693152\\
-3.84407808179072	-60.2384826177537\\
-3.85881241889157	-60.2679512919554\\
-3.8735218036738	-60.2973700615199\\
-3.88820632050708	-60.3267390951864\\
-3.90286605333394	-60.3560585608402\\
-3.91750108567256	-60.3853286255174\\
-3.93211150061968	-60.4145494554116\\
-3.94669738085342	-60.4437212158791\\
-3.96125880863607	-60.4728440714444\\
-3.97579586581691	-60.5019181858061\\
-3.99030863383492	-60.5309437218421\\
-4.00479719372156	-60.5599208416154\\
-4.01926162610348	-60.5888497063792\\
-4.03370201120518	-60.6177304765826\\
-4.04811842885171	-60.6465633118757\\
-4.06251095847133	-60.6753483711149\\
-4.07687967909807	-60.7040858123684\\
-4.09122466937441	-60.7327757929211\\
-4.10554600755384	-60.76141846928\\
-4.11984377150339	-60.790013997179\\
-4.1341180387062	-60.8185625315847\\
-4.14836888626403	-60.8470642267003\\
-4.16259639089977	-60.8755192359718\\
-4.17680062895991	-60.9039277120921\\
-4.19098167641699	-60.9322898070063\\
-4.20513960887204	-60.9606056719164\\
-4.21927450155702	-60.9888754572863\\
-4.2333864293372	-61.0170993128467\\
-4.24747546671352	-61.0452773875993\\
-4.26154168782501	-61.0734098298223\\
-4.27558516645105	-61.1014967870744\\
-4.28960597601377	-61.1295384061998\\
-4.30360418958029	-61.1575348333329\\
-4.31757987986506	-61.1854862139024\\
-4.33153311923208	-61.2133926926364\\
-4.34546397969717	-61.2412544135666\\
-4.35937253293019	-61.2690715200327\\
-4.37325885025728	-61.2968441546868\\
-4.38712300266302	-61.3245724594983\\
-4.40096506079261	-61.3522565757575\\
-4.41478509495407	-61.3798966440804\\
-4.42858317512032	-61.4074928044129\\
-4.44235937093137	-61.435045196035\\
-4.45611375169639	-61.462553957565\\
-4.46984638639579	-61.4900192269639\\
-4.48355734368334	-61.517441141539\\
-4.4972466918882	-61.5448198379487\\
-4.51091449901697	-61.5721554522062\\
-4.5245608327557	-61.5994481196837\\
-4.53818576047194	-61.6266979751161\\
-4.55178934921669	-61.6539051526057\\
-4.56537166572643	-61.6810697856251\\
-4.57893277642504	-61.7081920070223\\
-4.59247274742575	-61.7352719490238\\
-4.60599164453313	-61.7623097432385\\
-4.61948953324493	-61.7893055206621\\
-4.63296647875404	-61.8162594116804\\
-4.64642254595037	-61.843171546073\\
-4.6598577994227	-61.8700420530177\\
-4.67327230346056	-61.8968710610934\\
-4.68666612205607	-61.9236586982844\\
-4.7000393189058	-61.9504050919839\\
-4.71339195741253	-61.9771103689973\\
-4.72672410068709	-62.0037746555465\\
-4.74003581155017	-62.0303980772726\\
-4.75332715253403	-62.0569807592403\\
-4.76659818588435	-62.083522825941\\
-4.77984897356189	-62.1100244012961\\
-4.7930795772443	-62.1364856086609\\
-4.8062900583278	-62.1629065708279\\
-4.81948047792889	-62.18928741003\\
-4.83265089688606	-62.2156282479444\\
-4.84580137576149	-62.2419292056953\\
-4.85893197484269	-62.2681904038576\\
-4.87204275414415	-62.2944119624606\\
-4.88513377340904	-62.3205940009904\\
-4.89820509211078	-62.3467366383938\\
-4.91125676945471	-62.3728399930817\\
-4.92428886437967	-62.3989041829316\\
-4.9373014355596	-62.4249293252915\\
-4.95029454140515	-62.4509155369826\\
-4.96326824006522	-62.4768629343027\\
-4.97622258942853	-62.5027716330293\\
-4.98915764712519	-62.5286417484227\\
-5.00207347052823	-62.5544733952287\\
-5.01497011675509	-62.5802666876824\\
-5.02784764266919	-62.6060217395106\\
-5.04070610488141	-62.6317386639351\\
-5.05354555975157	-62.6574175736754\\
-5.06636606338996	-62.6830585809522\\
-5.07916767165872	-62.7086617974897\\
-5.09195044017341	-62.7342273345191\\
-5.10471442430439	-62.7597553027811\\
-5.11745967917827	-62.7852458125288\\
-5.13018625967934	-62.810698973531\\
-5.14289422045101	-62.8361148950743\\
-5.1555836158972	-62.8614936859667\\
-5.16825450018372	-62.8868354545397\\
-5.1809069272397	-62.9121403086517\\
-5.19354095075891	-62.9374083556901\\
-5.20615662420121	-62.9626397025747\\
-5.21875400079379	-62.9878344557599\\
-5.23133313353266	-63.0129927212376\\
-5.24389407518384	-63.03811460454\\
-5.25643687828482	-63.0632002107419\\
-5.26896159514579	-63.0882496444638\\
-5.28146827785097	-63.1132630098742\\
-5.29395697825993	-63.1382404106921\\
-5.30642774800888	-63.16318195019\\
-5.31888063851191	-63.1880877311961\\
-5.33131570096232	-63.2129578560969\\
-5.34373298633382	-63.2377924268399\\
-5.35613254538186	-63.262591544936\\
-5.3685144286448	-63.2873553114619\\
-5.38087868644517	-63.3120838270626\\
-5.39322536889093	-63.3367771919541\\
-5.40555452587666	-63.3614355059256\\
-5.41786620708476	-63.3860588683418\\
-5.43016046198668	-63.4106473781456\\
-5.44243733984407	-63.4352011338604\\
-5.45469688971002	-63.4597202335923\\
-5.46693916043019	-63.4842047750327\\
-5.47916420064402	-63.5086548554603\\
-5.49137205878582	-63.5330705717439\\
-5.503562783086	-63.5574520203443\\
-5.51573642157218	-63.5817992973166\\
-5.5278930220703	-63.6061124983129\\
-5.5400326322058	-63.6303917185839\\
-5.55215529940469	-63.6546370529817\\
-5.5642610708947	-63.6788485959617\\
-5.57634999370634	-63.703026441585\\
-5.58842211467406	-63.7271706835204\\
-5.60047748043727	-63.7512814150468\\
-5.61251613744147	-63.7753587290552\\
-5.62453813193931	-63.7994027180509\\
-5.63654350999163	-63.8234134741555\\
-5.64853231746856	-63.8473910891094\\
-5.66050460005056	-63.8713356542734\\
-5.67246040322944	-63.8952472606312\\
-5.68439977230943	-63.9191259987911\\
-5.69632275240818	-63.9429719589886\\
-5.70822938845781	-63.9667852310879\\
-5.7201197252059	-63.9905659045841\\
-5.73199380721653	-64.0143140686053\\
-5.74385167887125	-64.0380298119148\\
-5.7556933843701	-64.0617132229125\\
-5.76751896773259	-64.0853643896374\\
-5.77932847279867	-64.1089833997696\\
-5.79112194322972	-64.1325703406317\\
-5.80289942250952	-64.1561252991913\\
-5.8146609539452	-64.1796483620627\\
-5.82640658066821	-64.2031396155087\\
-5.83813634563525	-64.2265991454428\\
-5.84985029162923	-64.2500270374307\\
-5.86154846126019	-64.2734233766927\\
-5.87323089696626	-64.2967882481048\\
-5.88489764101455	-64.3201217362014\\
-5.89654873550207	-64.3434239251764\\
-5.90818422235666	-64.3666948988856\\
-5.91980414333792	-64.3899347408481\\
-5.93140854003802	-64.4131435342483\\
-5.94299745388269	-64.4363213619377\\
-5.95457092613206	-64.4594683064364\\
-5.96612899788153	-64.4825844499353\\
-5.9776717100627	-64.5056698742977\\
-5.98919910344417	-64.5287246610606\\
-6.00071121863245	-64.5517488914372\\
-6.01220809607282	-64.5747426463179\\
-6.02368977605014	-64.5977060062726\\
-6.03515629868976	-64.6206390515518\\
-6.0466077039583	-64.6435418620889\\
-6.05804403166452	-64.6664145175013\\
-6.06946532146015	-64.6892570970926\\
-6.0808716128407	-64.7120696798537\\
-6.0922629451463	-64.7348523444649\\
-6.10363935756249	-64.7576051692972\\
-6.11500088912104	-64.7803282324144\\
-6.12634757870077	-64.8030216115738\\
-6.13767946502831	-64.8256853842289\\
-6.14899658667893	-64.8483196275301\\
-6.16029898207731	-64.8709244183269\\
-6.17158668949833	-64.8934998331689\\
-6.18285974706783	-64.9160459483079\\
-6.19411819276341	-64.9385628396991\\
-6.20536206441519	-64.9610505830026\\
-6.21659139970654	-64.9835092535854\\
-6.2278062361749	-65.0059389265221\\
-6.23900661121246	-65.0283396765972\\
-6.25019256206697	-65.0507115783062\\
-6.26136412584247	-65.0730547058572\\
-6.27252133949998	-65.0953691331722\\
-6.2836642398583	-65.1176549338889\\
-6.2947928635947	-65.1399121813617\\
-6.30590724724565	-65.1621409486636\\
-6.31700742720756	-65.1843413085874\\
-6.32809343973746	-65.2065133336472\\
-6.33916532095374	-65.2286570960798\\
-6.35022310683685	-65.250772667846\\
-6.36126683322998	-65.2728601206322\\
-6.3722965358398	-65.2949195258519\\
-6.3833122502371	-65.3169509546465\\
-6.39431401185752	-65.3389544778873\\
-6.40530185600222	-65.3609301661767\\
-6.41627581783856	-65.3828780898494\\
-6.42723593240077	-65.4047983189738\\
-6.43818223459061	-65.4266909233535\\
-6.4491147591781	-65.4485559725285\\
-6.46003354080207	-65.4703935357764\\
-6.47093861397094	-65.4922036821141\\
-6.48183001306328	-65.5139864802988\\
-6.49270777232852	-65.5357419988293\\
-6.50357192588756	-65.5574703059474\\
-6.51442250773344	-65.5791714696391\\
-6.52525955173196	-65.6008455576362\\
-6.53608309162231	-65.6224926374169\\
-6.54689316101771	-65.6441127762077\\
-6.55768979340606	-65.6657060409844\\
-6.5684730221505	-65.6872724984733\\
-6.5792428804901	-65.7088122151525\\
-6.58999940154041	-65.7303252572531\\
-6.60074261829414	-65.7518116907605\\
-6.61147256362168	-65.7732715814156\\
-6.62218927027181	-65.7947049947159\\
-6.6328927708722	-65.8161119959167\\
-6.64358309793005	-65.8374926500324\\
-6.65426028383271	-65.8588470218377\\
-6.66492436084822	-65.8801751758687\\
-6.67557536112591	-65.9014771764241\\
-6.686213316697	-65.9227530875663\\
-6.69683825947515	-65.9440029731226\\
-6.70745022125706	-65.9652268966864\\
-6.71804923372302	-65.9864249216183\\
-6.7286353284375	-66.0075971110473\\
-6.7392085368497	-66.0287435278717\\
-6.74976889029409	-66.0498642347604\\
-6.76031641999101	-66.0709592941543\\
-6.77085115704719	-66.0920287682667\\
-6.78137313245633	-66.1130727190849\\
-6.79188237709962	-66.1340912083715\\
-6.80237892174629	-66.1550842976649\\
-6.81286279705416	-66.1760520482806\\
-6.82333403357017	-66.1969945213126\\
-6.83379266173091	-66.2179117776341\\
-6.84423871186317	-66.2388038778986\\
-6.85467221418444	-66.2596708825412\\
-6.86509319880346	-66.2805128517792\\
-6.87550169572073	-66.3013298456137\\
-6.88589773482902	-66.3221219238303\\
-6.89628134591389	-66.342889146\\
-6.90665255865422	-66.3636315714807\\
-6.91701140262269	-66.3843492594177\\
-6.92735790728632	-66.4050422687449\\
-6.93769210200693	-66.4257106581861\\
-6.94801401604168	-66.4463544862556\\
-6.95832367854354	-66.4669738112594\\
-6.96862111856179	-66.4875686912959\\
-6.97890636504254	-66.5081391842573\\
-6.98917944682916	-66.5286853478306\\
-6.99944039266283	-66.5492072394979\\
-7.00968923118297	-66.5697049165382\\
-7.01992599092774	-66.5901784360278\\
-7.03015070033454	-66.6106278548414\\
-7.04036338774045	-66.6310532296532\\
-7.05056408138269	-66.6514546169377\\
-7.06075280939915	-66.6718320729706\\
-7.07092959982879	-66.6921856538299\\
-7.08109448061214	-66.7125154153966\\
-7.09124747959175	-66.7328214133558\\
-7.10138862451265	-66.7531037031976\\
-7.1115179430228	-66.7733623402179\\
-7.12163546267353	-66.7935973795193\\
-7.13174121092004	-66.8138088760124\\
-7.14183521512178	-66.8339968844158\\
-7.15191750254295	-66.8541614592582\\
-7.16198810035288	-66.874302654878\\
-7.17204703562656	-66.8944205254254\\
-7.18209433534497	-66.9145151248622\\
-7.19213002639562	-66.9345865069635\\
-7.20215413557289	-66.9546347253181\\
-7.21216668957853	-66.9746598333293\\
-7.22216771502202	-66.9946618842163\\
-7.23215723842106	-67.0146409310144\\
-7.24213528620195	-67.0345970265762\\
-7.25210188470003	-67.0545302235723\\
-7.26205706016008	-67.0744405744924\\
-7.27200083873675	-67.0943281316458\\
-7.28193324649495	-67.1141929471622\\
-7.2918543094103	-67.1340350729929\\
-7.3017640533695	-67.1538545609113\\
-7.31166250417074	-67.1736514625138\\
-7.32154968752413	-67.1934258292205\\
-7.33142562905206	-67.2131777122764\\
-7.34129035428965	-67.2329071627516\\
-7.35114388868508	-67.2526142315424\\
-7.36098625760006	-67.2722989693724\\
-7.37081748631015	-67.2919614267926\\
-7.3806376000052	-67.3116016541827\\
-7.3904466237897	-67.3312197017517\\
-7.40024458268322	-67.3508156195387\\
-7.41003150162071	-67.3703894574137\\
-7.41980740545296	-67.3899412650782\\
-7.42957231894694	-67.4094710920662\\
-7.43932626678618	-67.4289789877446\\
-7.44906927357115	-67.4484650013146\\
-7.45880136381962	-67.4679291818115\\
-7.46852256196704	-67.4873715781064\\
-7.47823289236693	-67.5067922389061\\
-7.48793237929119	-67.5261912127547\\
-7.49762104693053	-67.5455685480333\\
-7.50729891939478	-67.5649242929618\\
-7.51696602071326	-67.5842584955988\\
-7.52662237483519	-67.6035712038426\\
-7.53626800562995	-67.6228624654322\\
-7.54590293688752	-67.6421323279473\\
-7.5555271923188	-67.6613808388099\\
-7.56514079555595	-67.6806080452842\\
-7.57474377015276	-67.6998139944778\\
-7.58433613958495	-67.7189987333422\\
-7.59391792725059	-67.7381623086735\\
-7.60348915647039	-67.7573047671131\\
-7.61304985048804	-67.7764261551483\\
-7.62260003247056	-67.7955265191134\\
-7.63213972550865	-67.8146059051896\\
-7.64166895261701	-67.8336643594063\\
-7.65118773673467	-67.8527019276416\\
-7.66069610072532	-67.8717186556229\\
-7.67019406737765	-67.8907145889276\\
-7.6796816594057	-67.9096897729837\\
-7.68915889944911	-67.9286442530705\\
-7.69862581007354	-67.9475780743194\\
-7.70808241377091	-67.9664912817141\\
-7.71752873295979	-67.9853839200919\\
-7.72696478998567	-68.0042560341436\\
-7.73639060712128	-68.0231076684148\\
-7.74580620656693	-68.0419388673061\\
-7.75521161045082	-68.0607496750739\\
-7.76460684082934	-68.079540135831\\
-7.77399191968738	-68.098310293547\\
-7.78336686893863	-68.1170601920495\\
-7.79273171042593	-68.1357898750241\\
-7.80208646592152	-68.1544993860153\\
-7.81143115712739	-68.1731887684271\\
-7.82076580567554	-68.1918580655233\\
-7.83009043312832	-68.2105073204289\\
-7.83940506097869	-68.2291365761296\\
-7.84870971065056	-68.2477458754734\\
-7.85800440349905	-68.2663352611704\\
-7.86728916081079	-68.2849047757939\\
-7.87656400380425	-68.3034544617808\\
-7.88582895362998	-68.3219843614322\\
-7.89508403137091	-68.3404945169141\\
-7.90432925804266	-68.3589849702576\\
-7.91356465459383	-68.3774557633599\\
-7.92279024190624	-68.3959069379847\\
-7.93200604079526	-68.4143385357628\\
-7.94121207201007	-68.4327505981924\\
-7.95040835623395	-68.4511431666402\\
-7.95959491408454	-68.4695162823414\\
-7.96877176611416	-68.4878699864006\\
-7.97793893281001	-68.5062043197923\\
-7.98709643459454	-68.5245193233614\\
-7.99624429182564	-68.5428150378236\\
-8.00538252479697	-68.5610915037662\\
-8.01451115373817	-68.5793487616486\\
-8.02363019881522	-68.5975868518027\\
-8.03273968013059	-68.6158058144335\\
-8.04183961772362	-68.6340056896195\\
-8.05093003157069	-68.6521865173137\\
-8.06001094158556	-68.6703483373434\\
-8.06908236761958	-68.6884911894114\\
-8.07814432946196	-68.7066151130962\\
-8.08719684684006	-68.7247201478524\\
-8.0962399394196	-68.7428063330115\\
-8.10527362680495	-68.7608737077822\\
-8.11429792853938	-68.778922311251\\
-8.1233128641053	-68.7969521823829\\
-8.13231845292454	-68.8149633600214\\
-8.14131471435856	-68.8329558828894\\
-8.15030166770872	-68.8509297895897\\
-8.15927933221656	-68.8688851186054\\
-8.168247727064	-68.8868219083003\\
-8.17720687137358	-68.9047401969194\\
-8.18615678420879	-68.9226400225898\\
-8.19509748457418	-68.9405214233206\\
-8.20402899141573	-68.9583844370037\\
-8.212951323621	-68.9762291014143\\
-8.22186450001943	-68.9940554542111\\
-8.23076853938252	-69.0118635329373\\
-8.23966346042415	-69.0296533750206\\
-8.24854928180072	-69.0474250177737\\
-8.25742602211145	-69.0651784983952\\
-8.26629369989859	-69.0829138539694\\
-8.27515233364766	-69.1006311214676\\
-8.28400194178768	-69.1183303377476\\
-8.2928425426914	-69.1360115395551\\
-8.30167415467552	-69.1536747635233\\
-8.31049679600092	-69.1713200461741\\
-8.31931048487291	-69.1889474239181\\
-8.32811523944142	-69.2065569330551\\
-8.33691107780125	-69.2241486097748\\
-8.34569801799228	-69.2417224901568\\
-8.35447607799969	-69.2592786101716\\
-8.3632452757542	-69.2768170056807\\
-8.37200562913226	-69.2943377124368\\
-8.38075715595631	-69.3118407660849\\
-8.38949987399496	-69.3293262021622\\
-8.3982338009632	-69.3467940560987\\
-8.40695895452266	-69.3642443632176\\
-8.4156753522818	-69.3816771587359\\
-8.42438301179611	-69.3990924777645\\
-8.43308195056833	-69.416490355309\\
-8.44177218604869	-69.4338708262697\\
};
\addlegendentry{config 4}

\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
17.5788277272309	-17.3926709997104\\
};
\end{axis}

\begin{axis}[%
%width=4.082in,
%height=3.54in,
at={(6.957in,0.507in)},
%scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={distance},
ymin=-80,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={SNR},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	81.5582278139513\\
20	75.5376279006717\\
30	72.0158027195581\\
40	69.5170279873921\\
50	67.5788277272309\\
60	65.9952028062784\\
70	64.6562670136662\\
80	63.4964280741124\\
90	62.4733776251648\\
100	61.5582278139513\\
110	60.7303741107868\\
120	59.9746028929988\\
130	59.2793607678146\\
140	58.6356671003865\\
150	58.0364026328377\\
160	57.4758281608328\\
170	56.9492493863858\\
180	56.4527777118852\\
190	55.9831557948947\\
200	55.5376279006717\\
210	55.1138419192729\\
220	54.7097741975072\\
230	54.3236710935995\\
240	53.9540029797192\\
250	53.5994276405106\\
260	53.2587608545349\\
270	52.9309525307716\\
280	52.6150671871069\\
290	52.3102678559722\\
300	52.0158027195581\\
310	51.7309939372659\\
320	51.4552282475532\\
330	51.1879490163936\\
340	50.9286494731062\\
350	50.6768669269458\\
360	50.4321777986056\\
370	50.1941933326114\\
380	49.9625558816151\\
390	49.7369356734213\\
400	49.5170279873921\\
410	49.3025506795566\\
420	49.0932420059933\\
430	48.8888587023596\\
440	48.6891742842276\\
450	48.4939775384444\\
460	48.3030711803198\\
470	48.116270655237\\
480	47.9334030664396\\
490	47.754306213381\\
500	47.5788277272309\\
510	47.4068242919926\\
520	47.2381609412553\\
530	47.0727104219355\\
540	46.9103526174919\\
550	46.7509740240664\\
560	46.5944672738273\\
570	46.4407307005015\\
580	46.2896679426926\\
590	46.1411875811084\\
600	45.9952028062784\\
610	45.851631113736\\
620	45.7103940239862\\
630	45.5714168248797\\
640	45.4346283342736\\
650	45.2999606810942\\
660	45.1673491031139\\
670	45.0367317599348\\
680	44.9080495598266\\
690	44.7812459992062\\
700	44.6562670136662\\
710	44.5330608395698\\
720	44.4115778853259\\
730	44.2917706115422\\
740	44.1735934193318\\
750	44.0570025461173\\
760	43.9419559683355\\
770	43.8284133105017\\
780	43.7163357601417\\
790	43.6056859881425\\
800	43.4964280741124\\
810	43.3885274363783\\
820	43.281950766277\\
830	43.1766659664298\\
840	43.0726420927137\\
850	42.9698492996655\\
860	42.86825878908\\
870	42.7678427615789\\
880	42.6685743709479\\
890	42.5704276810531\\
900	42.4733776251648\\
910	42.3773999675294\\
920	42.2824712670402\\
930	42.1885688428726\\
940	42.0956707419573\\
950	42.0037557081744\\
960	41.9128031531599\\
970	41.8227931286264\\
980	41.7337063001014\\
990	41.6455239220003\\
1000	41.5582278139513\\
1010	41.4718003382985\\
1020	41.386224378713\\
1030	41.3014833198479\\
1040	41.2175610279757\\
1050	41.1344418325525\\
1060	41.0521105086559\\
1070	40.9705522602471\\
1080	40.8897527042123\\
1090	40.8096978551388\\
1100	40.7303741107868\\
1110	40.6517682382182\\
1120	40.5738673605477\\
1130	40.4966589442829\\
1140	40.4201307872219\\
1150	40.3442710068791\\
1160	40.2690680294129\\
1170	40.1945105790281\\
1180	40.1205876678288\\
1190	40.0472885861007\\
1200	39.9746028929988\\
1210	39.9025204076223\\
1220	39.8310312004563\\
1230	39.7601255851634\\
1240	39.6897941107066\\
1250	39.6200275537902\\
1260	39.5508169116001\\
1270	39.4821533948322\\
1280	39.4140284209939\\
1290	39.3464336079663\\
1300	39.2793607678146\\
1310	39.212801900836\\
1320	39.1467491898343\\
1330	39.0811949946096\\
1340	39.0161318466552\\
1350	38.9515524440512\\
1360	38.887449646547\\
1370	38.8238164708232\\
1380	38.7606460859266\\
1390	38.6979318088694\\
1400	38.6356671003865\\
1410	38.5738455608437\\
1420	38.5124609262902\\
1430	38.4515070646501\\
1440	38.3909779720463\\
1450	38.3308677692518\\
1460	38.2711706982626\\
1470	38.2118811189878\\
1480	38.1529935060522\\
1490	38.0945024457058\\
1500	38.0364026328377\\
1510	37.9786888680879\\
1520	37.9213560550559\\
1530	37.8643991975993\\
1540	37.807813397222\\
1550	37.7515938505455\\
1560	37.6957358468621\\
1570	37.6402347657666\\
1580	37.5850860748629\\
1590	37.5302853275423\\
1600	37.4758281608328\\
1610	37.4217102933143\\
1620	37.3679275230987\\
1630	37.3144757258722\\
1640	37.2613508529974\\
1650	37.2085489296732\\
1660	37.1560660531502\\
1670	37.1038983909996\\
1680	37.0520421794341\\
1690	37.0004937216778\\
1700	36.9492493863858\\
1710	36.8983056061082\\
1720	36.8476588758003\\
1730	36.7973057513754\\
1740	36.7472428482993\\
1750	36.6974668402254\\
1760	36.6479744576683\\
1770	36.5987624867152\\
1780	36.5498277677734\\
1790	36.5011671943534\\
1800	36.4527777118852\\
1810	36.4046563165676\\
1820	36.3568000542498\\
1830	36.3092060193427\\
1840	36.2618713537606\\
1850	36.214793245891\\
1860	36.167968929593\\
1870	36.1213956832213\\
1880	36.0750708286777\\
1890	36.0289917304864\\
1900	35.9831557948947\\
1910	35.9375604689968\\
1920	35.8922032398803\\
1930	35.8470816337958\\
1940	35.8021932153468\\
1950	35.7575355867009\\
1960	35.7131063868218\\
1970	35.6689032907194\\
1980	35.6249240087207\\
1990	35.5811662857572\\
2000	35.5376279006717\\
2010	35.4943066655415\\
2020	35.4512004250188\\
2030	35.4083070556871\\
2040	35.3656244654333\\
2050	35.3231505928362\\
2060	35.2808834065682\\
2070	35.238820904813\\
2080	35.1969611146961\\
2090	35.1553020917302\\
2100	35.1138419192729\\
2110	35.0725787079975\\
2120	35.0315105953763\\
2130	34.9906357451766\\
2140	34.9499523469675\\
2150	34.9094586156392\\
2160	34.8691527909327\\
2170	34.8290331369807\\
2180	34.7890979418592\\
2190	34.7493455171489\\
2200	34.7097741975072\\
2210	34.6703823402491\\
2220	34.6311683249385\\
2230	34.5921305529881\\
2240	34.5532674472681\\
2250	34.5145774517241\\
2260	34.4760590310033\\
2270	34.4377106700889\\
2280	34.3995308739422\\
2290	34.3615181671535\\
2300	34.3236710935995\\
2310	34.2859882161084\\
2320	34.2484681161333\\
2330	34.2111093934309\\
2340	34.1739106657485\\
2350	34.1368705685166\\
2360	34.0999877545492\\
2370	34.0632608937492\\
2380	34.0266886728211\\
2390	33.9902697949886\\
2400	33.9540029797192\\
2410	33.9178869624539\\
2420	33.8819204943427\\
2430	33.8461023419851\\
2440	33.8104312871767\\
2450	33.7749061266607\\
2460	33.7395256718837\\
2470	33.704288748758\\
2480	33.669194197427\\
2490	33.6342408720366\\
2500	33.5994276405106\\
2510	33.5647533843305\\
2520	33.5302169983204\\
2530	33.495817390435\\
2540	33.4615534815525\\
2550	33.4274242052722\\
2560	33.3934285077143\\
2570	33.3595653473254\\
2580	33.3258336946867\\
2590	33.2922325323263\\
2600	33.2587608545349\\
2610	33.2254176671857\\
2620	33.1922019875564\\
2630	33.1591128441562\\
2640	33.1261492765547\\
2650	33.0933103352152\\
2660	33.06059508133\\
2670	33.0280025866598\\
2680	32.9955319333755\\
2690	32.9631822139032\\
2700	32.9309525307716\\
2710	32.8988419964632\\
2720	32.8668497332673\\
2730	32.8349748731362\\
2740	32.8032165575435\\
2750	32.7715739373461\\
2760	32.740046172647\\
2770	32.7086324326623\\
2780	32.6773318955898\\
2790	32.6461437484794\\
2800	32.6150671871069\\
2810	32.5841014158497\\
2820	32.5532456475641\\
2830	32.5224991034655\\
2840	32.4918610130106\\
2850	32.4613306137811\\
2860	32.4309071513704\\
2870	32.4005898792715\\
2880	32.3703780587667\\
2890	32.3402709588204\\
2900	32.3102678559722\\
2910	32.2803680342332\\
2920	32.2505707849829\\
2930	32.2208754068691\\
2940	32.1912812057082\\
2950	32.1617874943881\\
2960	32.1323935927725\\
2970	32.1030988276071\\
2980	32.0739025324262\\
2990	32.0448040474627\\
3000	32.0158027195581\\
3010	31.9868979020744\\
3020	31.9580889548083\\
3030	31.9293752439052\\
3040	31.9007561417762\\
3050	31.8722310270156\\
3060	31.8437992843197\\
3070	31.8154603044076\\
3080	31.7872134839424\\
3090	31.7590582254546\\
3100	31.7309939372659\\
3110	31.7030200334146\\
3120	31.6751359335825\\
3130	31.6473410630223\\
3140	31.619634852487\\
3150	31.5920167381593\\
3160	31.5644861615832\\
3170	31.5370425695963\\
3180	31.5096854142627\\
3190	31.4824141528077\\
3200	31.4552282475532\\
3210	31.4281271658539\\
3220	31.4011103800347\\
3230	31.3741773673293\\
3240	31.3473276098191\\
3250	31.3205605943738\\
3260	31.2938758125925\\
3270	31.2672727607456\\
3280	31.2407509397177\\
3290	31.2143098549518\\
3300	31.1879490163936\\
3310	31.1616679384369\\
3320	31.1354661398706\\
3330	31.1093431438249\\
3340	31.08329847772\\
3350	31.0573316732144\\
3360	31.0314422661544\\
3370	31.0056297965245\\
3380	30.9798938083982\\
3390	30.9542338498897\\
3400	30.9286494731062\\
3410	30.9031402341014\\
3420	30.8777056928286\\
3430	30.8523454130959\\
3440	30.8270589625207\\
3450	30.8018459124858\\
3460	30.7767058380958\\
3470	30.7516383181338\\
3480	30.7266429350197\\
3490	30.7017192747677\\
3500	30.6768669269458\\
3510	30.6520854846348\\
3520	30.6273745443887\\
3530	30.6027337061949\\
3540	30.5781625734356\\
3550	30.5536607528494\\
3560	30.5292278544938\\
3570	30.5048634917074\\
3580	30.4805672810738\\
3590	30.4563388423849\\
3600	30.4321777986056\\
3610	30.4080837758382\\
3620	30.384056403288\\
3630	30.3600953132291\\
3640	30.3362001409702\\
3650	30.3123705248218\\
3660	30.2886061060631\\
3670	30.2649065289095\\
3680	30.241271440481\\
3690	30.2177004907701\\
3700	30.1941933326114\\
3710	30.1707496216504\\
3720	30.1473690163134\\
3730	30.1240511777776\\
3740	30.1007957699417\\
3750	30.0776024593969\\
3760	30.0544709153981\\
3770	30.0314008098355\\
3780	30.0083918172068\\
3790	29.9854436145899\\
3800	29.9625558816151\\
3810	29.9397283004389\\
3820	29.9169605557171\\
3830	29.8942523345789\\
3840	29.8716033266007\\
3850	29.8490132237813\\
3860	29.8264817205162\\
3870	29.8040085135731\\
3880	29.7815933020672\\
3890	29.7592357874372\\
3900	29.7369356734213\\
3910	29.714692666034\\
3920	29.6925064735422\\
3930	29.6703768064428\\
3940	29.6483033774398\\
3950	29.6262859014221\\
3960	29.6043240954411\\
3970	29.582417678689\\
3980	29.5605663724776\\
3990	29.5387699002163\\
4000	29.5170279873921\\
4010	29.4953403615477\\
4020	29.4737067522619\\
4030	29.4521268911291\\
4040	29.4306005117392\\
4050	29.4091273496579\\
4060	29.3877071424074\\
4070	29.3663396294469\\
4080	29.3450245521537\\
4090	29.3237616538045\\
4100	29.3025506795566\\
4110	29.2813913764299\\
4120	29.2602834932886\\
4130	29.2392267808233\\
4140	29.2182209915333\\
4150	29.1972658797095\\
4160	29.1763612014165\\
4170	29.1555067144762\\
4180	29.1347021784506\\
4190	29.1139473546254\\
4200	29.0932420059933\\
4210	29.0725858972379\\
4220	29.0519787947178\\
4230	29.0314204664505\\
4240	29.0109106820967\\
4250	28.9904492129451\\
4260	28.9700358318969\\
4270	28.9496703134508\\
4280	28.9293524336879\\
4290	28.9090819702568\\
4300	28.8888587023596\\
4310	28.8686824107367\\
4320	28.8485528776531\\
4330	28.828469886884\\
4340	28.8084332237011\\
4350	28.7884426748586\\
4360	28.7684980285796\\
4370	28.7485990745429\\
4380	28.7287456038693\\
4390	28.7089374091089\\
4400	28.6891742842276\\
4410	28.6694560245945\\
4420	28.6497824269695\\
4430	28.6301532894899\\
4440	28.6105684116589\\
4450	28.5910275943327\\
4460	28.5715306397085\\
4470	28.5520773513126\\
4480	28.5326675339884\\
4490	28.5133009938848\\
4500	28.4939775384444\\
4510	28.4746969763921\\
4520	28.4554591177237\\
4530	28.4362637736947\\
4540	28.4171107568092\\
4550	28.3979998808091\\
4560	28.3789309606626\\
4570	28.3599038125543\\
4580	28.3409182538739\\
4590	28.3219741032061\\
4600	28.3030711803198\\
4610	28.2842093061583\\
4620	28.2653883028288\\
4630	28.2466079935922\\
4640	28.2278682028537\\
4650	28.2091687561522\\
4660	28.1905094801513\\
4670	28.1718902026291\\
4680	28.1533107524688\\
4690	28.1347709596496\\
4700	28.116270655237\\
4710	28.0978096713734\\
4720	28.0793878412696\\
4730	28.0610049991951\\
4740	28.0426609804696\\
4750	28.024355621454\\
4760	28.0060887595414\\
4770	27.987860233149\\
4780	27.9696698817089\\
4790	27.95151754566\\
4800	27.9334030664396\\
4810	27.9153262864747\\
4820	27.8972870491743\\
4830	27.8792851989211\\
4840	27.8613205810631\\
4850	27.843393041906\\
4860	27.8255024287054\\
4870	27.8076485896586\\
4880	27.7898313738971\\
4890	27.7720506314789\\
4900	27.754306213381\\
4910	27.7365979714919\\
4920	27.7189257586041\\
4930	27.7012894284067\\
4940	27.6836888354784\\
4950	27.6661238352799\\
4960	27.6485942841474\\
4970	27.6311000392847\\
4980	27.613640958757\\
4990	27.5962169014835\\
5000	27.5788277272309\\
5010	27.5614732966064\\
5020	27.5441534710509\\
5030	27.5268681128328\\
5040	27.5096170850408\\
5050	27.4924002515781\\
5060	27.4752174771553\\
5070	27.4580686272846\\
5080	27.4409535682729\\
5090	27.4238721672161\\
5100	27.4068242919926\\
5110	27.3898098112571\\
5120	27.3728285944347\\
5130	27.355880511715\\
5140	27.3389654340458\\
5150	27.3220832331275\\
5160	27.3052337814071\\
5170	27.2884169520725\\
5180	27.2716326190466\\
5190	27.2548806569822\\
5200	27.2381609412553\\
5210	27.2214733479608\\
5220	27.2048177539061\\
5230	27.1881940366058\\
5240	27.1716020742768\\
5250	27.1550417458322\\
5260	27.1385129308765\\
5270	27.1220155097004\\
5280	27.1055493632751\\
5290	27.0891143732476\\
5300	27.0727104219355\\
5310	27.0563373923219\\
5320	27.0399951680503\\
5330	27.0236836334199\\
5340	27.0074026733802\\
5350	26.9911521735267\\
5360	26.9749320200959\\
5370	26.9587420999602\\
5380	26.9425823006235\\
5390	26.9264525102165\\
5400	26.9103526174919\\
5410	26.8942825118199\\
5420	26.8782420831836\\
5430	26.8622312221744\\
5440	26.8462498199877\\
5450	26.8302977684185\\
5460	26.8143749598566\\
5470	26.7984812872827\\
5480	26.7826166442639\\
5490	26.7667809249495\\
5500	26.7509740240664\\
5510	26.7351958369156\\
5520	26.7194462593673\\
5530	26.7037251878573\\
5540	26.6880325193827\\
5550	26.6723681514978\\
5560	26.6567319823102\\
5570	26.6411239104767\\
5580	26.6255438351997\\
5590	26.6099916562228\\
5600	26.5944672738273\\
5610	26.5789705888281\\
5620	26.5635015025701\\
5630	26.5480599169244\\
5640	26.5326457342845\\
5650	26.5172588575625\\
5660	26.5018991901859\\
5670	26.4865666360932\\
5680	26.4712610997309\\
5690	26.4559824860499\\
5700	26.4407307005015\\
5710	26.4255056490343\\
5720	26.4103072380908\\
5730	26.3951353746035\\
5740	26.3799899659918\\
5750	26.3648709201587\\
5760	26.3497781454871\\
5770	26.3347115508367\\
5780	26.3196710455407\\
5790	26.3046565394026\\
5800	26.2896679426926\\
5810	26.2747051661447\\
5820	26.2597681209535\\
5830	26.244856718771\\
5840	26.2299708717033\\
5850	26.2151104923077\\
5860	26.2002754935895\\
5870	26.185465788999\\
5880	26.1706812924285\\
5890	26.1559219182093\\
5900	26.1411875811084\\
5910	26.1264781963262\\
5920	26.1117936794929\\
5930	26.0971339466661\\
5940	26.0824989143274\\
5950	26.0678884993803\\
5960	26.0533026191466\\
5970	26.0387411913639\\
5980	26.0242041341831\\
5990	26.0096913661651\\
6000	25.9952028062784\\
6010	25.9807383738965\\
6020	25.9662979887948\\
6030	25.9518815711483\\
6040	25.9374890415287\\
6050	25.9231203209019\\
6060	25.9087753306256\\
6070	25.8944539924462\\
6080	25.8801562284966\\
6090	25.8658819612938\\
6100	25.851631113736\\
6110	25.8374036091002\\
6120	25.8231993710401\\
6130	25.809018323583\\
6140	25.794860391128\\
6150	25.780725498443\\
6160	25.7666135706628\\
6170	25.7525245332865\\
6180	25.738458312175\\
6190	25.724414833549\\
6200	25.7103940239862\\
6210	25.6963958104197\\
6220	25.6824201201349\\
6230	25.6684668807679\\
6240	25.6545360203028\\
6250	25.6406274670698\\
6260	25.6267411497427\\
6270	25.612876997337\\
6280	25.5990349392074\\
6290	25.5852149050459\\
6300	25.5714168248797\\
6310	25.5576406290686\\
6320	25.5438862483036\\
6330	25.5301536136042\\
6340	25.5164426563167\\
6350	25.5027533081118\\
6360	25.489085500983\\
6370	25.4754391672443\\
6380	25.4618142395281\\
6390	25.4482106507833\\
6400	25.4346283342736\\
6410	25.421067223575\\
6420	25.4075272525742\\
6430	25.3940083554669\\
6440	25.3805104667551\\
6450	25.367033521246\\
6460	25.3535774540496\\
6470	25.3401422005773\\
6480	25.3267276965394\\
6490	25.3133338779439\\
6500	25.2999606810942\\
6510	25.2866080425875\\
6520	25.2732758993129\\
6530	25.2599641884498\\
6540	25.246672847466\\
6550	25.2334018141157\\
6560	25.2201510264381\\
6570	25.2069204227557\\
6580	25.1937099416722\\
6590	25.1805195220711\\
6600	25.1673491031139\\
6610	25.1541986242385\\
6620	25.1410680251573\\
6630	25.1279572458558\\
6640	25.114866226591\\
6650	25.1017949078892\\
6660	25.0887432305453\\
6670	25.0757111356203\\
6680	25.0626985644404\\
6690	25.0497054585949\\
6700	25.0367317599348\\
6710	25.0237774105715\\
6720	25.0108423528748\\
6730	24.9979265294718\\
6740	24.9850298832449\\
6750	24.9721523573308\\
6760	24.9592938951186\\
6770	24.9464544402484\\
6780	24.93363393661\\
6790	24.9208323283413\\
6800	24.9080495598266\\
6810	24.8952855756956\\
6820	24.8825403208217\\
6830	24.8698137403207\\
6840	24.857105779549\\
6850	24.8444163841028\\
6860	24.8317454998163\\
6870	24.8190930727603\\
6880	24.8064590492411\\
6890	24.7938433757988\\
6900	24.7812459992062\\
6910	24.7686668664673\\
6920	24.7561059248162\\
6930	24.7435631217152\\
6940	24.7310384048542\\
6950	24.718531722149\\
6960	24.7060430217401\\
6970	24.6935722519911\\
6980	24.6811193614881\\
6990	24.6686842990377\\
7000	24.6562670136662\\
7010	24.6438674546181\\
7020	24.6314855713552\\
7030	24.6191213135548\\
7040	24.6067746311091\\
7050	24.5944454741233\\
7060	24.5821337929152\\
7070	24.5698395380133\\
7080	24.5575626601559\\
7090	24.54530311029\\
7100	24.5330608395698\\
7110	24.520835799356\\
7120	24.5086279412142\\
7130	24.496437216914\\
7140	24.4842635784278\\
7150	24.4721069779297\\
7160	24.4599673677942\\
7170	24.4478447005953\\
7180	24.4357389291053\\
7190	24.4236500062937\\
7200	24.4115778853259\\
7210	24.3995225195627\\
7220	24.3874838625585\\
7230	24.3754618680607\\
7240	24.3634564900084\\
7250	24.3514676825314\\
7260	24.3394953999494\\
7270	24.3275395967706\\
7280	24.3156002276906\\
7290	24.3036772475918\\
7300	24.2917706115422\\
7310	24.2798802747941\\
7320	24.2680061927835\\
7330	24.2561483211287\\
7340	24.2443066156299\\
7350	24.2324810322674\\
7360	24.2206715272013\\
7370	24.2088780567703\\
7380	24.1971005774905\\
7390	24.1853390460548\\
7400	24.1735934193318\\
7410	24.1618636543647\\
7420	24.1501497083708\\
7430	24.1384515387398\\
7440	24.1267691030337\\
7450	24.1151023589855\\
7460	24.1034512644979\\
7470	24.0918157776433\\
7480	24.0801958566621\\
7490	24.068591459962\\
7500	24.0570025461173\\
7510	24.0454290738679\\
7520	24.0338710021185\\
7530	24.0223282899373\\
7540	24.0108008965558\\
7550	23.9992887813675\\
7560	23.9877919039272\\
7570	23.9763102239499\\
7580	23.9648437013102\\
7590	23.9533922960417\\
7600	23.9419559683355\\
7610	23.9305346785399\\
7620	23.9191283871593\\
7630	23.9077370548537\\
7640	23.8963606424375\\
7650	23.884999110879\\
7660	23.8736524212992\\
7670	23.8623205349717\\
7680	23.8510034133211\\
7690	23.8397010179227\\
7700	23.8284133105017\\
7710	23.8171402529322\\
7720	23.8058818072366\\
7730	23.7946379355848\\
7740	23.7834086002935\\
7750	23.7721937638251\\
7760	23.7609933887875\\
7770	23.749807437933\\
7780	23.7386358741575\\
7790	23.7274786605\\
7800	23.7163357601417\\
7810	23.7052071364053\\
7820	23.6940927527544\\
7830	23.6829925727924\\
7840	23.6719065602625\\
7850	23.6608346790463\\
7860	23.6497768931632\\
7870	23.63873316677\\
7880	23.6277034641602\\
7890	23.6166877497629\\
7900	23.6056859881425\\
7910	23.5946981439978\\
7920	23.5837241821614\\
7930	23.5727640675992\\
7940	23.5618177654094\\
7950	23.5508852408219\\
7960	23.5399664591979\\
7970	23.5290613860291\\
7980	23.5181699869367\\
7990	23.5072922276715\\
8000	23.4964280741124\\
8010	23.4855774922666\\
8020	23.474740448268\\
8030	23.4639169083777\\
8040	23.4531068389823\\
8050	23.4423102065939\\
8060	23.4315269778495\\
8070	23.4207571195099\\
8080	23.4100005984596\\
8090	23.3992573817059\\
8100	23.3885274363783\\
8110	23.3778107297282\\
8120	23.3671072291278\\
8130	23.3564169020699\\
8140	23.3457397161673\\
8150	23.3350756391518\\
8160	23.3244246388741\\
8170	23.313786683303\\
8180	23.3031617405248\\
8190	23.2925497787429\\
8200	23.281950766277\\
8210	23.2713646715625\\
8220	23.2607914631503\\
8230	23.2502311097059\\
8240	23.239683580009\\
8250	23.2291488429528\\
8260	23.2186268675437\\
8270	23.2081176229004\\
8280	23.1976210782537\\
8290	23.1871372029458\\
8300	23.1766659664298\\
8310	23.1662073382691\\
8320	23.1557612881368\\
8330	23.1453277858156\\
8340	23.1349068011965\\
8350	23.1244983042793\\
8360	23.114102265171\\
8370	23.1037186540861\\
8380	23.0933474413458\\
8390	23.0829885973773\\
8400	23.0726420927137\\
8410	23.0623078979931\\
8420	23.0519859839583\\
8430	23.0416763214565\\
8440	23.0313788814382\\
8450	23.0210936349575\\
8460	23.0108205531708\\
8470	23.0005596073372\\
8480	22.990310768817\\
8490	22.9800740090723\\
8500	22.9698492996655\\
8510	22.9596366122596\\
8520	22.9494359186173\\
8530	22.9392471906008\\
8540	22.9290704001712\\
8550	22.9189055193879\\
8560	22.9087525204082\\
8570	22.8986113754873\\
8580	22.8884820569772\\
8590	22.8783645373265\\
8600	22.86825878908\\
8610	22.8581647848782\\
8620	22.8480824974571\\
8630	22.8380118996471\\
8640	22.8279529643734\\
8650	22.817905664655\\
8660	22.8078699736044\\
8670	22.7978458644271\\
8680	22.7878333104215\\
8690	22.777832284978\\
8700	22.7678427615789\\
8710	22.757864713798\\
8720	22.7478981153\\
8730	22.7379429398399\\
8740	22.7279991612632\\
8750	22.718066753505\\
8760	22.7081456905897\\
8770	22.6982359466305\\
8780	22.6883374958293\\
8790	22.6784503124759\\
8800	22.6685743709479\\
8810	22.6587096457104\\
8820	22.6488561113149\\
8830	22.6390137423999\\
8840	22.6291825136898\\
8850	22.6193623999948\\
8860	22.6095533762103\\
8870	22.5997554173168\\
8880	22.5899684983793\\
8890	22.580192594547\\
8900	22.5704276810531\\
8910	22.5606737332138\\
8920	22.5509307264289\\
8930	22.5411986361804\\
8940	22.531477438033\\
8950	22.5217671076331\\
8960	22.5120676207088\\
8970	22.5023789530695\\
8980	22.4927010806052\\
8990	22.4830339792867\\
9000	22.4733776251648\\
9010	22.4637319943701\\
9020	22.4540970631125\\
9030	22.4444728076812\\
9040	22.434859204444\\
9050	22.4252562298472\\
9060	22.415663860415\\
9070	22.4060820727494\\
9080	22.3965108435296\\
9090	22.386950149512\\
9100	22.3773999675294\\
9110	22.3678602744913\\
9120	22.358331047383\\
9130	22.3488122632653\\
9140	22.3393038992747\\
9150	22.3298059326223\\
9160	22.3203183405943\\
9170	22.3108411005509\\
9180	22.3013741899265\\
9190	22.2919175862291\\
9200	22.2824712670402\\
9210	22.2730352100143\\
9220	22.2636093928787\\
9230	22.2541937934331\\
9240	22.2447883895492\\
9250	22.2353931591707\\
9260	22.2260080803126\\
9270	22.2166331310614\\
9280	22.2072682895741\\
9290	22.1979135340785\\
9300	22.1885688428726\\
9310	22.1792341943245\\
9320	22.1699095668717\\
9330	22.1605949390213\\
9340	22.1512902893494\\
9350	22.141995596501\\
9360	22.1327108391892\\
9370	22.1234359961957\\
9380	22.11417104637\\
9390	22.1049159686291\\
9400	22.0956707419573\\
9410	22.0864353454062\\
9420	22.0772097580938\\
9430	22.0679939592047\\
9440	22.0587879279899\\
9450	22.0495916437661\\
9460	22.0404050859155\\
9470	22.0312282338858\\
9480	22.02206106719\\
9490	22.0129035654055\\
9500	22.0037557081744\\
9510	21.994617475203\\
9520	21.9854888462618\\
9530	21.9763698011848\\
9540	21.9672603198694\\
9550	21.9581603822764\\
9560	21.9490699684293\\
9570	21.9399890584144\\
9580	21.9309176323804\\
9590	21.921855670538\\
9600	21.9128031531599\\
9610	21.9037600605804\\
9620	21.894726373195\\
9630	21.8857020714606\\
9640	21.8766871358947\\
9650	21.8676815470755\\
9660	21.8586852856414\\
9670	21.8496983322913\\
9680	21.8407206677834\\
9690	21.831752272936\\
9700	21.8227931286264\\
9710	21.8138432157912\\
9720	21.8049025154258\\
9730	21.7959710085843\\
9740	21.787048676379\\
9750	21.7781354999806\\
9760	21.7692314606175\\
9770	21.7603365395758\\
9780	21.7514507181993\\
9790	21.7425739778886\\
9800	21.7337063001014\\
9810	21.7248476663523\\
9820	21.7159980582123\\
9830	21.7071574573086\\
9840	21.6983258453245\\
9850	21.6895032039991\\
9860	21.6806895151271\\
9870	21.6718847605586\\
9880	21.6630889221987\\
9890	21.6543019820077\\
9900	21.6455239220003\\
9910	21.6367547242458\\
9920	21.6279943708677\\
9930	21.6192428440437\\
9940	21.610500126005\\
9950	21.6017661990368\\
9960	21.5930410454773\\
9970	21.5843246477182\\
9980	21.5756169882039\\
9990	21.5669180494317\\
10000	21.5582278139513\\
};
\addlegendentry{(com)config 1}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
10	60.5661291737303\\
20	48.5249293471711\\
30	41.4812789849439\\
40	36.4837295206119\\
50	32.6073290002896\\
60	29.4400791583846\\
70	26.7622075731601\\
80	24.4425296940526\\
90	22.3964287961574\\
100	20.5661291737303\\
110	18.9104217674013\\
120	17.3988793318254\\
130	16.0083950814569\\
140	14.7210077466008\\
150	13.5224788115031\\
160	12.4013298674934\\
170	11.3481723185994\\
180	10.3552289695981\\
190	9.41598513561719\\
200	8.5249293471711\\
210	7.67735738437358\\
220	6.8692219408421\\
230	6.09701573302663\\
240	5.35767950526611\\
250	4.64852882684884\\
260	3.96719525489763\\
270	3.31157860737086\\
280	2.67980792004158\\
290	2.0702092577721\\
300	1.48127898494385\\
310	0.911661420359442\\
320	0.36013004093411\\
330	-0.17442842138515\\
340	-0.693027507959856\\
350	-1.19659260028068\\
360	-1.68597085696114\\
370	-2.16193978894945\\
380	-2.62521469094206\\
390	-3.07645510732962\\
400	-3.51627047938815\\
410	-3.94522509505907\\
420	-4.36384244218567\\
430	-4.77260904945311\\
440	-5.17197788571715\\
450	-5.5623713772834\\
460	-5.94418409353261\\
470	-6.31778514369835\\
480	-6.68352032129314\\
490	-7.0417140274102\\
500	-7.3926709997104\\
510	-7.7366778701871\\
520	-8.07400457166162\\
530	-8.40490561030121\\
540	-8.72962121918839\\
550	-9.0483784060394\\
560	-9.36139190651767\\
570	-9.66886505316931\\
580	-9.97099056878714\\
590	-10.2679512919554\\
600	-10.5599208416154\\
610	-10.8470642267003\\
620	-11.1295384061998\\
630	-11.4074928044129\\
640	-11.6810697856251\\
650	-11.9504050919839\\
660	-12.2156282479444\\
670	-12.4768629343027\\
680	-12.7342273345191\\
690	-12.9878344557599\\
700	-13.2377924268399\\
710	-13.4842047750327\\
720	-13.7271706835204\\
730	-13.9667852310879\\
740	-14.2031396155087\\
750	-14.4363213619377\\
760	-14.6664145175013\\
770	-14.8934998331689\\
780	-15.1176549338889\\
790	-15.3389544778873\\
800	-15.5574703059474\\
810	-15.7732715814156\\
820	-15.9864249216183\\
830	-16.1969945213126\\
840	-16.4050422687449\\
850	-16.6106278548414\\
860	-16.8138088760124\\
870	-17.0146409310144\\
880	-17.2131777122764\\
890	-17.4094710920662\\
900	-17.6035712038426\\
910	-17.7955265191134\\
920	-17.9853839200919\\
930	-18.1731887684271\\
940	-18.3589849702576\\
950	-18.5428150378236\\
960	-18.7247201478524\\
970	-18.9047401969194\\
980	-19.0829138539694\\
990	-19.2592786101716\\
1000	-19.4338708262697\\
1010	-19.6067257775754\\
1020	-19.7778776967464\\
1030	-19.9473598144765\\
1040	-20.1152043982209\\
1050	-20.2814427890672\\
1060	-20.4461054368605\\
1070	-20.609221933678\\
1080	-20.7708210457476\\
1090	-20.9309307438946\\
1100	-21.0895782325987\\
1110	-21.2467899777359\\
1120	-21.4025917330769\\
1130	-21.5570085656064\\
1140	-21.7100648797286\\
1150	-21.8617844404141\\
1160	-22.0121903953464\\
1170	-22.1613052961161\\
1180	-22.3091511185147\\
1190	-22.4557492819709\\
1200	-22.6011206681746\\
1210	-22.7452856389277\\
1220	-22.8882640532596\\
1230	-23.0300752838456\\
1240	-23.1707382327591\\
1250	-23.3102713465919\\
1260	-23.4486926309722\\
1270	-23.5860196645079\\
1280	-23.7222696121844\\
1290	-23.8574592382396\\
1300	-23.9916049185431\\
1310	-24.1247226525002\\
1320	-24.2568280745036\\
1330	-24.3879364649531\\
1340	-24.518062760862\\
1350	-24.6472215660699\\
1360	-24.7754271610783\\
1370	-24.9026935125259\\
1380	-25.0290342823191\\
1390	-25.1544628364335\\
1400	-25.2789922533992\\
1410	-25.4026353324848\\
1420	-25.5254046015919\\
1430	-25.6473123248721\\
1440	-25.7683705100796\\
1450	-25.8885909156686\\
1460	-26.0079850576471\\
1470	-26.1265642161967\\
1480	-26.2443394420679\\
1490	-26.3613215627606\\
1500	-26.4775211884969\\
1510	-26.5929487179964\\
1520	-26.7076143440606\\
1530	-26.8215280589736\\
1540	-26.9346996597282\\
1550	-27.0471387530813\\
1560	-27.1588547604481\\
1570	-27.269856922639\\
1580	-27.3801543044466\\
1590	-27.4897557990877\\
1600	-27.5986701325066\\
1610	-27.7069058675436\\
1620	-27.8144714079749\\
1630	-27.921375002428\\
1640	-28.0276247481776\\
1650	-28.1332285948259\\
1660	-28.2381943478719\\
1670	-28.342529672173\\
1680	-28.4462420953042\\
1690	-28.5493390108166\\
1700	-28.6518276814006\\
1710	-28.7537152419558\\
1720	-28.8550087025716\\
1730	-28.9557149514215\\
1740	-29.0558407575736\\
1750	-29.1553927737214\\
1760	-29.2543775388356\\
1770	-29.3528014807419\\
1780	-29.4506709186254\\
1790	-29.5479920654654\\
1800	-29.6447710304019\\
1810	-29.741013821037\\
1820	-29.8367263456726\\
1830	-29.9319144154868\\
1840	-30.0265837466511\\
1850	-30.1207399623902\\
1860	-30.2143885949863\\
1870	-30.3075350877296\\
1880	-30.4001847968168\\
1890	-30.4923429931994\\
1900	-30.5840148643828\\
1910	-30.6752055161788\\
1920	-30.7659199744116\\
1930	-30.8561631865806\\
1940	-30.9459400234787\\
1950	-31.0352552807704\\
1960	-31.1241136805287\\
1970	-31.2125198727334\\
1980	-31.3004784367309\\
1990	-31.3879938826579\\
2000	-31.4750706528289\\
2010	-31.5617131230892\\
2020	-31.6479256041346\\
2030	-31.7337123427982\\
2040	-31.8190775233056\\
2050	-31.9040252684998\\
2060	-31.9885596410358\\
2070	-32.0726846445464\\
2080	-32.1564042247801\\
2090	-32.2397222707118\\
2100	-32.3226426156264\\
2110	-32.4051690381774\\
2120	-32.4873052634197\\
2130	-32.5690549638192\\
2140	-32.6504217602373\\
2150	-32.7314092228939\\
2160	-32.8120208723069\\
2170	-32.8922601802108\\
2180	-32.9721305704538\\
2190	-33.0516354198744\\
2200	-33.1307780591579\\
2210	-33.2095617736741\\
2220	-33.2879898042952\\
2230	-33.3660653481961\\
2240	-33.4437915596362\\
2250	-33.5211715507241\\
2260	-33.5982083921657\\
2270	-33.6749051139946\\
2280	-33.7512647062878\\
2290	-33.8272901198652\\
2300	-33.9029842669734\\
2310	-33.9783500219554\\
2320	-34.0533902219056\\
2330	-34.1281076673104\\
2340	-34.2025051226754\\
2350	-34.2765853171391\\
2360	-34.3503509450739\\
2370	-34.4238046666738\\
2380	-34.4969491085301\\
2390	-34.5697868641952\\
2400	-34.6423204947339\\
2410	-34.7145525292644\\
2420	-34.7864854654869\\
2430	-34.8581217702021\\
2440	-34.9294638798188\\
2450	-35.000514200851\\
2460	-35.0712751104048\\
2470	-35.1417489566563\\
2480	-35.2119380593183\\
2490	-35.2818447100991\\
2500	-35.3514711731512\\
2510	-35.4208196855112\\
2520	-35.4898924575314\\
2530	-35.5586916733024\\
2540	-35.6272194910672\\
2550	-35.6954780436279\\
2560	-35.7634694387436\\
2570	-35.8311957595214\\
2580	-35.8986590647989\\
2590	-35.9658613895197\\
2600	-36.0328047451024\\
2610	-36.0994911198009\\
2620	-36.1659224790595\\
2630	-36.23210076586\\
2640	-36.2980279010629\\
2650	-36.363705783742\\
2660	-36.4291362915123\\
2670	-36.4943212808527\\
2680	-36.5592625874212\\
2690	-36.623962026366\\
2700	-36.6884213926291\\
2710	-36.7526424612459\\
2720	-36.8166269876376\\
2730	-36.8803767078999\\
2740	-36.9438933390852\\
2750	-37.0071785794802\\
2760	-37.0702341088784\\
2770	-37.1330615888476\\
2780	-37.1956626629927\\
2790	-37.2580389572136\\
2800	-37.3201920799584\\
2810	-37.3821236224728\\
2820	-37.4438351590441\\
2830	-37.5053282472413\\
2840	-37.5666044281512\\
2850	-37.6276652266101\\
2860	-37.6885121514314\\
2870	-37.7491466956293\\
2880	-37.8095703366389\\
2890	-37.8697845365316\\
2900	-37.9297907422279\\
2910	-37.9895903857059\\
2920	-38.0491848842064\\
2930	-38.108575640434\\
2940	-38.1677640427559\\
2950	-38.2267514653962\\
2960	-38.2855392686272\\
2970	-38.3441287989581\\
2980	-38.4025213893199\\
2990	-38.4607183592468\\
3000	-38.5187210150561\\
3010	-38.5765306500234\\
3020	-38.6341485445557\\
3030	-38.6915759663619\\
3040	-38.7488141706198\\
3050	-38.8058644001411\\
3060	-38.8627278855328\\
3070	-38.9194058453571\\
3080	-38.9758994862874\\
3090	-39.032210003263\\
3100	-39.0883385796406\\
3110	-39.1442863873432\\
3120	-39.2000545870074\\
3130	-39.2556443281276\\
3140	-39.3110567491983\\
3150	-39.3662929778537\\
3160	-39.4213541310058\\
3170	-39.4762413149797\\
3180	-39.530955625647\\
3190	-39.5854981485569\\
3200	-39.6398699590659\\
3210	-39.6940721224645\\
3220	-39.7481056941029\\
3230	-39.8019717195138\\
3240	-39.8556712345341\\
3250	-39.9092052654246\\
3260	-39.9625748289872\\
3270	-40.0157809326811\\
3280	-40.0688245747368\\
3290	-40.1217067442686\\
3300	-40.1744284213852\\
3310	-40.2269905772984\\
3320	-40.2793941744311\\
3330	-40.3316401665224\\
3340	-40.3837294987322\\
3350	-40.4356631077435\\
3360	-40.4874419218634\\
3370	-40.5390668611232\\
3380	-40.5905388373758\\
3390	-40.6418587543929\\
3400	-40.6930275079599\\
3410	-40.7440459859696\\
3420	-40.7949150685151\\
3430	-40.8456356279805\\
3440	-40.8962085291309\\
3450	-40.9466346292006\\
3460	-40.9969147779807\\
3470	-41.0470498179046\\
3480	-41.0970405841329\\
3490	-41.1468879046368\\
3500	-41.1965926002807\\
3510	-41.2461554849026\\
3520	-41.2955773653949\\
3530	-41.3448590417826\\
3540	-41.3940013073012\\
3550	-41.4430049484734\\
3560	-41.4918707451847\\
3570	-41.5405994707574\\
3580	-41.5891918920246\\
3590	-41.6376487694024\\
3600	-41.6859708569611\\
3610	-41.734158902496\\
3620	-41.7822136475963\\
3630	-41.8301358277142\\
3640	-41.8779261722319\\
3650	-41.9255854045286\\
3660	-41.9731142420461\\
3670	-42.0205133963532\\
3680	-42.0677835732104\\
3690	-42.1149254726321\\
3700	-42.1619397889495\\
3710	-42.2088272108715\\
3720	-42.2555884215456\\
3730	-42.3022240986172\\
3740	-42.3487349142889\\
3750	-42.3951215353784\\
3760	-42.4413846233761\\
3770	-42.4875248345014\\
3780	-42.5335428197587\\
3790	-42.5794392249925\\
3800	-42.6252146909421\\
3810	-42.6708698532944\\
3820	-42.716405342738\\
3830	-42.7618217850146\\
3840	-42.8071198009709\\
3850	-42.8523000066097\\
3860	-42.8973630131399\\
3870	-42.9423094270261\\
3880	-42.9871398500379\\
3890	-43.031854879298\\
3900	-43.0764551073296\\
3910	-43.1209411221043\\
3920	-43.1653135070879\\
3930	-43.2095728412867\\
3940	-43.2537196992926\\
3950	-43.2977546513281\\
3960	-43.3416782632901\\
3970	-43.3854910967943\\
3980	-43.4291937092172\\
3990	-43.4727866537396\\
4000	-43.5162704793881\\
4010	-43.5596457310769\\
4020	-43.6029129496485\\
4030	-43.646072671914\\
4040	-43.6891254306938\\
4050	-43.7320717548564\\
4060	-43.7749121693574\\
4070	-43.8176471952784\\
4080	-43.8602773498649\\
4090	-43.9028031465633\\
4100	-43.9452250950591\\
4110	-43.9875437013124\\
4120	-44.029759467595\\
4130	-44.0718728925257\\
4140	-44.1138844711056\\
4150	-44.1557946947534\\
4160	-44.1976040513394\\
4170	-44.23931302522\\
4180	-44.2809220972711\\
4190	-44.3224317449215\\
4200	-44.3638424421857\\
4210	-44.4051546596964\\
4220	-44.4463688647366\\
4230	-44.4874855212713\\
4240	-44.528505089979\\
4250	-44.5694280282821\\
4260	-44.6102547903784\\
4270	-44.6509858272706\\
4280	-44.6916215867965\\
4290	-44.7321625136586\\
4300	-44.7726090494531\\
4310	-44.8129616326989\\
4320	-44.8532206988661\\
4330	-44.8933866804043\\
4340	-44.9334600067701\\
4350	-44.9734411044551\\
4360	-45.0133303970131\\
4370	-45.0531283050865\\
4380	-45.0928352464336\\
4390	-45.1324516359545\\
4400	-45.1719778857171\\
4410	-45.2114144049832\\
4420	-45.2507616002333\\
4430	-45.2900198751924\\
4440	-45.3291896308544\\
4450	-45.3682712655069\\
4460	-45.4072651747553\\
4470	-45.4461717515471\\
4480	-45.4849913861954\\
4490	-45.5237244664026\\
4500	-45.5623713772834\\
4510	-45.6009325013881\\
4520	-45.6394082187249\\
4530	-45.6777989067829\\
4540	-45.7161049405538\\
4550	-45.7543266925541\\
4560	-45.792464532847\\
4570	-45.8305188290637\\
4580	-45.8684899464244\\
4590	-45.9063782477601\\
4600	-45.9441840935326\\
4610	-45.9819078418556\\
4620	-46.0195498485147\\
4630	-46.0571104669878\\
4640	-46.0945900484649\\
4650	-46.1319889418678\\
4660	-46.1693074938697\\
4670	-46.2065460489141\\
4680	-46.2437049492346\\
4690	-46.280784534873\\
4700	-46.3177851436984\\
4710	-46.3547071114255\\
4720	-46.3915507716332\\
4730	-46.4283164557821\\
4740	-46.4650044932331\\
4750	-46.5016152112643\\
4760	-46.5381489350894\\
4770	-46.5746059878742\\
4780	-46.6109866907544\\
4790	-46.6472913628522\\
4800	-46.6835203212931\\
4810	-46.7196738812229\\
4820	-46.7557523558236\\
4830	-46.7917560563301\\
4840	-46.8276852920461\\
4850	-46.8635403703602\\
4860	-46.8993215967614\\
4870	-46.935029274855\\
4880	-46.9706637063781\\
4890	-47.0062251912145\\
4900	-47.0417140274102\\
4910	-47.0771305111884\\
4920	-47.1124749369641\\
4930	-47.1477475973589\\
4940	-47.1829487832155\\
4950	-47.2180787836124\\
4960	-47.2531378858775\\
4970	-47.2881263756029\\
4980	-47.3230445366583\\
4990	-47.3578926512052\\
5000	-47.3926709997104\\
5010	-47.4273798609595\\
5020	-47.4620195120704\\
5030	-47.4965902285067\\
5040	-47.5310922840907\\
5050	-47.5655259510161\\
5060	-47.5998914998616\\
5070	-47.6341891996031\\
5080	-47.6684193176264\\
5090	-47.70258211974\\
5100	-47.7366778701871\\
5110	-47.7707068316582\\
5120	-47.8046692653029\\
5130	-47.8385654307423\\
5140	-47.8723955860807\\
5150	-47.9061599879173\\
5160	-47.9398588913581\\
5170	-47.9734925500274\\
5180	-48.007061216079\\
5190	-48.040565140208\\
5200	-48.0740045716616\\
5210	-48.1073797582506\\
5220	-48.1406909463601\\
5230	-48.1739383809606\\
5240	-48.2071223056187\\
5250	-48.2402429625079\\
5260	-48.2733005924192\\
5270	-48.3062954347715\\
5280	-48.3392277276221\\
5290	-48.3720977076771\\
5300	-48.4049056103012\\
5310	-48.4376516695284\\
5320	-48.4703361180716\\
5330	-48.5029591873325\\
5340	-48.5355211074119\\
5350	-48.5680221071188\\
5360	-48.6004624139805\\
5370	-48.6328422542519\\
5380	-48.6651618529252\\
5390	-48.6974214337392\\
5400	-48.7296212191884\\
5410	-48.7617614305324\\
5420	-48.7938422878051\\
5430	-48.8258640098235\\
5440	-48.8578268141968\\
5450	-48.8897309173353\\
5460	-48.9215765344591\\
5470	-48.9533638796069\\
5480	-48.9850931656444\\
5490	-49.0167646042733\\
5500	-49.0483784060394\\
5510	-49.079934780341\\
5520	-49.1114339354376\\
5530	-49.1428760784576\\
5540	-49.1742614154068\\
5550	-49.2055901511767\\
5560	-49.236862489552\\
5570	-49.2680786332188\\
5580	-49.2992387837728\\
5590	-49.3303431417266\\
5600	-49.3613919065177\\
5610	-49.3923852765161\\
5620	-49.4233234490321\\
5630	-49.4542066203235\\
5640	-49.4850349856033\\
5650	-49.5158087390472\\
5660	-49.5465280738005\\
5670	-49.5771931819859\\
5680	-49.6078042547104\\
5690	-49.6383614820725\\
5700	-49.6688650531693\\
5710	-49.6993151561036\\
5720	-49.7297119779906\\
5730	-49.7600557049653\\
5740	-49.7903465221886\\
5750	-49.8205846138549\\
5760	-49.8507701631981\\
5770	-49.8809033524989\\
5780	-49.9109843630908\\
5790	-49.9410133753671\\
5800	-49.9709905687871\\
5810	-50.0009161218829\\
5820	-50.0307902122652\\
5830	-50.0606130166302\\
5840	-50.0903847107656\\
5850	-50.1201054695569\\
5860	-50.1497754669933\\
5870	-50.1793948761742\\
5880	-50.2089638693152\\
5890	-50.2384826177537\\
5900	-50.2679512919554\\
5910	-50.2973700615199\\
5920	-50.3267390951864\\
5930	-50.3560585608402\\
5940	-50.3853286255174\\
5950	-50.4145494554116\\
5960	-50.4437212158791\\
5970	-50.4728440714444\\
5980	-50.5019181858061\\
5990	-50.5309437218421\\
6000	-50.5599208416154\\
6010	-50.5888497063792\\
6020	-50.6177304765826\\
6030	-50.6465633118757\\
6040	-50.6753483711149\\
6050	-50.7040858123684\\
6060	-50.7327757929211\\
6070	-50.76141846928\\
6080	-50.790013997179\\
6090	-50.8185625315847\\
6100	-50.8470642267003\\
6110	-50.8755192359718\\
6120	-50.9039277120921\\
6130	-50.9322898070063\\
6140	-50.9606056719164\\
6150	-50.9888754572863\\
6160	-51.0170993128467\\
6170	-51.0452773875993\\
6180	-51.0734098298223\\
6190	-51.1014967870744\\
6200	-51.1295384061998\\
6210	-51.1575348333329\\
6220	-51.1854862139024\\
6230	-51.2133926926364\\
6240	-51.2412544135666\\
6250	-51.2690715200327\\
6260	-51.2968441546868\\
6270	-51.3245724594983\\
6280	-51.3522565757575\\
6290	-51.3798966440804\\
6300	-51.4074928044129\\
6310	-51.435045196035\\
6320	-51.462553957565\\
6330	-51.4900192269639\\
6340	-51.517441141539\\
6350	-51.5448198379487\\
6360	-51.5721554522062\\
6370	-51.5994481196837\\
6380	-51.6266979751161\\
6390	-51.6539051526057\\
6400	-51.6810697856251\\
6410	-51.7081920070223\\
6420	-51.7352719490238\\
6430	-51.7623097432385\\
6440	-51.7893055206621\\
6450	-51.8162594116804\\
6460	-51.843171546073\\
6470	-51.8700420530177\\
6480	-51.8968710610934\\
6490	-51.9236586982844\\
6500	-51.9504050919839\\
6510	-51.9771103689973\\
6520	-52.0037746555465\\
6530	-52.0303980772726\\
6540	-52.0569807592403\\
6550	-52.083522825941\\
6560	-52.1100244012961\\
6570	-52.1364856086609\\
6580	-52.1629065708279\\
6590	-52.18928741003\\
6600	-52.2156282479444\\
6610	-52.2419292056953\\
6620	-52.2681904038576\\
6630	-52.2944119624606\\
6640	-52.3205940009904\\
6650	-52.3467366383938\\
6660	-52.3728399930817\\
6670	-52.3989041829316\\
6680	-52.4249293252915\\
6690	-52.4509155369826\\
6700	-52.4768629343027\\
6710	-52.5027716330293\\
6720	-52.5286417484227\\
6730	-52.5544733952287\\
6740	-52.5802666876824\\
6750	-52.6060217395106\\
6760	-52.6317386639351\\
6770	-52.6574175736754\\
6780	-52.6830585809522\\
6790	-52.7086617974897\\
6800	-52.7342273345191\\
6810	-52.7597553027811\\
6820	-52.7852458125288\\
6830	-52.810698973531\\
6840	-52.8361148950743\\
6850	-52.8614936859667\\
6860	-52.8868354545397\\
6870	-52.9121403086517\\
6880	-52.9374083556901\\
6890	-52.9626397025747\\
6900	-52.9878344557599\\
6910	-53.0129927212376\\
6920	-53.03811460454\\
6930	-53.0632002107419\\
6940	-53.0882496444638\\
6950	-53.1132630098742\\
6960	-53.1382404106921\\
6970	-53.16318195019\\
6980	-53.1880877311961\\
6990	-53.2129578560969\\
7000	-53.2377924268399\\
7010	-53.262591544936\\
7020	-53.2873553114619\\
7030	-53.3120838270626\\
7040	-53.3367771919541\\
7050	-53.3614355059256\\
7060	-53.3860588683418\\
7070	-53.4106473781456\\
7080	-53.4352011338604\\
7090	-53.4597202335923\\
7100	-53.4842047750327\\
7110	-53.5086548554603\\
7120	-53.5330705717439\\
7130	-53.5574520203443\\
7140	-53.5817992973166\\
7150	-53.6061124983129\\
7160	-53.6303917185839\\
7170	-53.6546370529817\\
7180	-53.6788485959617\\
7190	-53.703026441585\\
7200	-53.7271706835204\\
7210	-53.7512814150468\\
7220	-53.7753587290552\\
7230	-53.7994027180509\\
7240	-53.8234134741555\\
7250	-53.8473910891094\\
7260	-53.8713356542734\\
7270	-53.8952472606312\\
7280	-53.9191259987911\\
7290	-53.9429719589886\\
7300	-53.9667852310879\\
7310	-53.9905659045841\\
7320	-54.0143140686053\\
7330	-54.0380298119148\\
7340	-54.0617132229125\\
7350	-54.0853643896374\\
7360	-54.1089833997696\\
7370	-54.1325703406317\\
7380	-54.1561252991913\\
7390	-54.1796483620627\\
7400	-54.2031396155087\\
7410	-54.2265991454428\\
7420	-54.2500270374307\\
7430	-54.2734233766927\\
7440	-54.2967882481048\\
7450	-54.3201217362014\\
7460	-54.3434239251764\\
7470	-54.3666948988856\\
7480	-54.3899347408481\\
7490	-54.4131435342483\\
7500	-54.4363213619377\\
7510	-54.4594683064364\\
7520	-54.4825844499353\\
7530	-54.5056698742977\\
7540	-54.5287246610606\\
7550	-54.5517488914372\\
7560	-54.5747426463179\\
7570	-54.5977060062726\\
7580	-54.6206390515518\\
7590	-54.6435418620889\\
7600	-54.6664145175013\\
7610	-54.6892570970926\\
7620	-54.7120696798537\\
7630	-54.7348523444649\\
7640	-54.7576051692972\\
7650	-54.7803282324144\\
7660	-54.8030216115738\\
7670	-54.8256853842289\\
7680	-54.8483196275301\\
7690	-54.8709244183269\\
7700	-54.8934998331689\\
7710	-54.9160459483079\\
7720	-54.9385628396991\\
7730	-54.9610505830027\\
7740	-54.9835092535854\\
7750	-55.0059389265221\\
7760	-55.0283396765972\\
7770	-55.0507115783062\\
7780	-55.0730547058572\\
7790	-55.0953691331722\\
7800	-55.1176549338889\\
7810	-55.1399121813617\\
7820	-55.1621409486636\\
7830	-55.1843413085874\\
7840	-55.2065133336472\\
7850	-55.2286570960798\\
7860	-55.250772667846\\
7870	-55.2728601206322\\
7880	-55.2949195258519\\
7890	-55.3169509546465\\
7900	-55.3389544778873\\
7910	-55.3609301661767\\
7920	-55.3828780898494\\
7930	-55.4047983189738\\
7940	-55.4266909233535\\
7950	-55.4485559725285\\
7960	-55.4703935357764\\
7970	-55.4922036821141\\
7980	-55.5139864802988\\
7990	-55.5357419988293\\
8000	-55.5574703059474\\
8010	-55.5791714696392\\
8020	-55.6008455576362\\
8030	-55.6224926374169\\
8040	-55.6441127762077\\
8050	-55.6657060409844\\
8060	-55.6872724984733\\
8070	-55.7088122151525\\
8080	-55.7303252572531\\
8090	-55.7518116907605\\
8100	-55.7732715814156\\
8110	-55.7947049947159\\
8120	-55.8161119959167\\
8130	-55.8374926500324\\
8140	-55.8588470218377\\
8150	-55.8801751758687\\
8160	-55.9014771764241\\
8170	-55.9227530875663\\
8180	-55.9440029731226\\
8190	-55.9652268966864\\
8200	-55.9864249216183\\
8210	-56.0075971110473\\
8220	-56.0287435278717\\
8230	-56.0498642347604\\
8240	-56.0709592941543\\
8250	-56.0920287682667\\
8260	-56.1130727190849\\
8270	-56.1340912083715\\
8280	-56.1550842976649\\
8290	-56.1760520482806\\
8300	-56.1969945213126\\
8310	-56.2179117776341\\
8320	-56.2388038778986\\
8330	-56.2596708825412\\
8340	-56.2805128517792\\
8350	-56.3013298456137\\
8360	-56.3221219238303\\
8370	-56.3428891460001\\
8380	-56.3636315714807\\
8390	-56.3843492594177\\
8400	-56.4050422687449\\
8410	-56.4257106581861\\
8420	-56.4463544862556\\
8430	-56.4669738112593\\
8440	-56.4875686912959\\
8450	-56.5081391842573\\
8460	-56.5286853478306\\
8470	-56.5492072394979\\
8480	-56.5697049165382\\
8490	-56.5901784360278\\
8500	-56.6106278548414\\
8510	-56.6310532296532\\
8520	-56.6514546169377\\
8530	-56.6718320729706\\
8540	-56.6921856538299\\
8550	-56.7125154153966\\
8560	-56.7328214133558\\
8570	-56.7531037031976\\
8580	-56.7733623402179\\
8590	-56.7935973795193\\
8600	-56.8138088760124\\
8610	-56.8339968844158\\
8620	-56.8541614592582\\
8630	-56.874302654878\\
8640	-56.8944205254254\\
8650	-56.9145151248622\\
8660	-56.9345865069635\\
8670	-56.9546347253181\\
8680	-56.9746598333293\\
8690	-56.9946618842163\\
8700	-57.0146409310144\\
8710	-57.0345970265762\\
8720	-57.0545302235723\\
8730	-57.0744405744924\\
8740	-57.0943281316458\\
8750	-57.1141929471622\\
8760	-57.1340350729929\\
8770	-57.1538545609113\\
8780	-57.1736514625138\\
8790	-57.1934258292205\\
8800	-57.2131777122764\\
8810	-57.2329071627516\\
8820	-57.2526142315424\\
8830	-57.2722989693724\\
8840	-57.2919614267926\\
8850	-57.3116016541827\\
8860	-57.3312197017517\\
8870	-57.3508156195387\\
8880	-57.3703894574137\\
8890	-57.3899412650782\\
8900	-57.4094710920662\\
8910	-57.4289789877446\\
8920	-57.4484650013146\\
8930	-57.4679291818115\\
8940	-57.4873715781064\\
8950	-57.5067922389061\\
8960	-57.5261912127547\\
8970	-57.5455685480333\\
8980	-57.5649242929618\\
8990	-57.5842584955988\\
9000	-57.6035712038426\\
9010	-57.6228624654322\\
9020	-57.6421323279473\\
9030	-57.6613808388099\\
9040	-57.6806080452842\\
9050	-57.6998139944778\\
9060	-57.7189987333422\\
9070	-57.7381623086735\\
9080	-57.7573047671131\\
9090	-57.7764261551484\\
9100	-57.7955265191134\\
9110	-57.8146059051896\\
9120	-57.8336643594063\\
9130	-57.8527019276416\\
9140	-57.8717186556229\\
9150	-57.8907145889276\\
9160	-57.9096897729837\\
9170	-57.9286442530705\\
9180	-57.9475780743194\\
9190	-57.9664912817141\\
9200	-57.9853839200919\\
9210	-58.0042560341436\\
9220	-58.0231076684148\\
9230	-58.0419388673061\\
9240	-58.0607496750739\\
9250	-58.079540135831\\
9260	-58.098310293547\\
9270	-58.1170601920495\\
9280	-58.1357898750241\\
9290	-58.1544993860153\\
9300	-58.1731887684271\\
9310	-58.1918580655233\\
9320	-58.2105073204289\\
9330	-58.2291365761296\\
9340	-58.2477458754734\\
9350	-58.2663352611704\\
9360	-58.2849047757939\\
9370	-58.3034544617808\\
9380	-58.3219843614322\\
9390	-58.3404945169141\\
9400	-58.3589849702576\\
9410	-58.3774557633599\\
9420	-58.3959069379847\\
9430	-58.4143385357628\\
9440	-58.4327505981924\\
9450	-58.4511431666402\\
9460	-58.4695162823414\\
9470	-58.4878699864006\\
9480	-58.5062043197923\\
9490	-58.5245193233614\\
9500	-58.5428150378236\\
9510	-58.5610915037662\\
9520	-58.5793487616486\\
9530	-58.5975868518027\\
9540	-58.6158058144335\\
9550	-58.6340056896195\\
9560	-58.6521865173137\\
9570	-58.6703483373434\\
9580	-58.6884911894114\\
9590	-58.7066151130962\\
9600	-58.7247201478524\\
9610	-58.7428063330115\\
9620	-58.7608737077822\\
9630	-58.778922311251\\
9640	-58.7969521823829\\
9650	-58.8149633600214\\
9660	-58.8329558828894\\
9670	-58.8509297895897\\
9680	-58.8688851186054\\
9690	-58.8868219083003\\
9700	-58.9047401969194\\
9710	-58.9226400225898\\
9720	-58.9405214233206\\
9730	-58.9583844370037\\
9740	-58.9762291014143\\
9750	-58.9940554542111\\
9760	-59.0118635329373\\
9770	-59.0296533750206\\
9780	-59.0474250177737\\
9790	-59.0651784983952\\
9800	-59.0829138539694\\
9810	-59.1006311214676\\
9820	-59.1183303377476\\
9830	-59.1360115395551\\
9840	-59.1536747635233\\
9850	-59.1713200461741\\
9860	-59.1889474239181\\
9870	-59.2065569330551\\
9880	-59.2241486097748\\
9890	-59.2417224901568\\
9900	-59.2592786101716\\
9910	-59.2768170056807\\
9920	-59.2943377124368\\
9930	-59.3118407660849\\
9940	-59.3293262021622\\
9950	-59.3467940560987\\
9960	-59.3642443632176\\
9970	-59.3816771587359\\
9980	-59.3990924777645\\
9990	-59.4164903553089\\
10000	-59.4338708262697\\
};
\addlegendentry{(rad)config 1}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
500	47.5788277272309\\
};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
500	-7.3926709997104\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	61.5582278139513\\
20	55.5376279006717\\
30	52.0158027195581\\
40	49.5170279873921\\
50	47.5788277272309\\
60	45.9952028062784\\
70	44.6562670136662\\
80	43.4964280741124\\
90	42.4733776251648\\
100	41.5582278139513\\
110	40.7303741107868\\
120	39.9746028929988\\
130	39.2793607678146\\
140	38.6356671003865\\
150	38.0364026328377\\
160	37.4758281608328\\
170	36.9492493863858\\
180	36.4527777118852\\
190	35.9831557948947\\
200	35.5376279006717\\
210	35.1138419192729\\
220	34.7097741975072\\
230	34.3236710935995\\
240	33.9540029797192\\
250	33.5994276405106\\
260	33.2587608545349\\
270	32.9309525307716\\
280	32.6150671871069\\
290	32.3102678559722\\
300	32.0158027195581\\
310	31.7309939372659\\
320	31.4552282475532\\
330	31.1879490163936\\
340	30.9286494731062\\
350	30.6768669269458\\
360	30.4321777986056\\
370	30.1941933326114\\
380	29.9625558816151\\
390	29.7369356734213\\
400	29.5170279873921\\
410	29.3025506795566\\
420	29.0932420059933\\
430	28.8888587023596\\
440	28.6891742842276\\
450	28.4939775384444\\
460	28.3030711803198\\
470	28.116270655237\\
480	27.9334030664396\\
490	27.754306213381\\
500	27.5788277272309\\
510	27.4068242919926\\
520	27.2381609412553\\
530	27.0727104219355\\
540	26.9103526174919\\
550	26.7509740240664\\
560	26.5944672738273\\
570	26.4407307005015\\
580	26.2896679426926\\
590	26.1411875811084\\
600	25.9952028062784\\
610	25.851631113736\\
620	25.7103940239862\\
630	25.5714168248797\\
640	25.4346283342736\\
650	25.2999606810942\\
660	25.1673491031139\\
670	25.0367317599348\\
680	24.9080495598266\\
690	24.7812459992062\\
700	24.6562670136662\\
710	24.5330608395698\\
720	24.4115778853259\\
730	24.2917706115422\\
740	24.1735934193318\\
750	24.0570025461173\\
760	23.9419559683355\\
770	23.8284133105017\\
780	23.7163357601417\\
790	23.6056859881425\\
800	23.4964280741124\\
810	23.3885274363783\\
820	23.281950766277\\
830	23.1766659664298\\
840	23.0726420927137\\
850	22.9698492996655\\
860	22.86825878908\\
870	22.7678427615789\\
880	22.6685743709479\\
890	22.5704276810531\\
900	22.4733776251648\\
910	22.3773999675294\\
920	22.2824712670402\\
930	22.1885688428726\\
940	22.0956707419573\\
950	22.0037557081744\\
960	21.9128031531599\\
970	21.8227931286264\\
980	21.7337063001014\\
990	21.6455239220003\\
1000	21.5582278139513\\
1010	21.4718003382985\\
1020	21.386224378713\\
1030	21.3014833198479\\
1040	21.2175610279757\\
1050	21.1344418325525\\
1060	21.0521105086559\\
1070	20.9705522602471\\
1080	20.8897527042123\\
1090	20.8096978551388\\
1100	20.7303741107868\\
1110	20.6517682382182\\
1120	20.5738673605477\\
1130	20.4966589442829\\
1140	20.4201307872219\\
1150	20.3442710068791\\
1160	20.2690680294129\\
1170	20.1945105790281\\
1180	20.1205876678288\\
1190	20.0472885861007\\
1200	19.9746028929988\\
1210	19.9025204076223\\
1220	19.8310312004563\\
1230	19.7601255851634\\
1240	19.6897941107066\\
1250	19.6200275537902\\
1260	19.5508169116001\\
1270	19.4821533948322\\
1280	19.4140284209939\\
1290	19.3464336079663\\
1300	19.2793607678146\\
1310	19.212801900836\\
1320	19.1467491898343\\
1330	19.0811949946096\\
1340	19.0161318466552\\
1350	18.9515524440512\\
1360	18.887449646547\\
1370	18.8238164708232\\
1380	18.7606460859266\\
1390	18.6979318088694\\
1400	18.6356671003865\\
1410	18.5738455608437\\
1420	18.5124609262902\\
1430	18.4515070646501\\
1440	18.3909779720463\\
1450	18.3308677692518\\
1460	18.2711706982626\\
1470	18.2118811189878\\
1480	18.1529935060522\\
1490	18.0945024457058\\
1500	18.0364026328377\\
1510	17.9786888680879\\
1520	17.9213560550559\\
1530	17.8643991975993\\
1540	17.807813397222\\
1550	17.7515938505455\\
1560	17.6957358468621\\
1570	17.6402347657666\\
1580	17.5850860748629\\
1590	17.5302853275423\\
1600	17.4758281608328\\
1610	17.4217102933143\\
1620	17.3679275230987\\
1630	17.3144757258722\\
1640	17.2613508529974\\
1650	17.2085489296732\\
1660	17.1560660531502\\
1670	17.1038983909996\\
1680	17.0520421794341\\
1690	17.0004937216778\\
1700	16.9492493863858\\
1710	16.8983056061082\\
1720	16.8476588758003\\
1730	16.7973057513754\\
1740	16.7472428482993\\
1750	16.6974668402254\\
1760	16.6479744576683\\
1770	16.5987624867152\\
1780	16.5498277677734\\
1790	16.5011671943534\\
1800	16.4527777118852\\
1810	16.4046563165676\\
1820	16.3568000542498\\
1830	16.3092060193427\\
1840	16.2618713537606\\
1850	16.214793245891\\
1860	16.167968929593\\
1870	16.1213956832213\\
1880	16.0750708286777\\
1890	16.0289917304864\\
1900	15.9831557948947\\
1910	15.9375604689968\\
1920	15.8922032398803\\
1930	15.8470816337958\\
1940	15.8021932153468\\
1950	15.7575355867009\\
1960	15.7131063868218\\
1970	15.6689032907195\\
1980	15.6249240087207\\
1990	15.5811662857572\\
2000	15.5376279006717\\
2010	15.4943066655415\\
2020	15.4512004250188\\
2030	15.4083070556871\\
2040	15.3656244654333\\
2050	15.3231505928362\\
2060	15.2808834065682\\
2070	15.238820904813\\
2080	15.1969611146961\\
2090	15.1553020917302\\
2100	15.1138419192729\\
2110	15.0725787079975\\
2120	15.0315105953763\\
2130	14.9906357451766\\
2140	14.9499523469675\\
2150	14.9094586156392\\
2160	14.8691527909327\\
2170	14.8290331369807\\
2180	14.7890979418592\\
2190	14.7493455171489\\
2200	14.7097741975072\\
2210	14.6703823402491\\
2220	14.6311683249385\\
2230	14.5921305529881\\
2240	14.5532674472681\\
2250	14.5145774517241\\
2260	14.4760590310033\\
2270	14.4377106700889\\
2280	14.3995308739422\\
2290	14.3615181671536\\
2300	14.3236710935995\\
2310	14.2859882161084\\
2320	14.2484681161333\\
2330	14.2111093934309\\
2340	14.1739106657485\\
2350	14.1368705685166\\
2360	14.0999877545492\\
2370	14.0632608937492\\
2380	14.0266886728211\\
2390	13.9902697949886\\
2400	13.9540029797192\\
2410	13.9178869624539\\
2420	13.8819204943427\\
2430	13.8461023419851\\
2440	13.8104312871767\\
2450	13.7749061266607\\
2460	13.7395256718837\\
2470	13.704288748758\\
2480	13.669194197427\\
2490	13.6342408720366\\
2500	13.5994276405106\\
2510	13.5647533843305\\
2520	13.5302169983204\\
2530	13.495817390435\\
2540	13.4615534815525\\
2550	13.4274242052722\\
2560	13.3934285077143\\
2570	13.3595653473254\\
2580	13.3258336946867\\
2590	13.2922325323263\\
2600	13.258760854535\\
2610	13.2254176671857\\
2620	13.1922019875564\\
2630	13.1591128441562\\
2640	13.1261492765547\\
2650	13.0933103352152\\
2660	13.06059508133\\
2670	13.0280025866598\\
2680	12.9955319333755\\
2690	12.9631822139032\\
2700	12.9309525307716\\
2710	12.8988419964632\\
2720	12.8668497332673\\
2730	12.8349748731362\\
2740	12.8032165575435\\
2750	12.7715739373461\\
2760	12.740046172647\\
2770	12.7086324326623\\
2780	12.6773318955898\\
2790	12.6461437484794\\
2800	12.6150671871069\\
2810	12.5841014158497\\
2820	12.5532456475641\\
2830	12.5224991034655\\
2840	12.4918610130106\\
2850	12.4613306137811\\
2860	12.4309071513704\\
2870	12.4005898792715\\
2880	12.3703780587667\\
2890	12.3402709588204\\
2900	12.3102678559722\\
2910	12.2803680342332\\
2920	12.2505707849829\\
2930	12.2208754068691\\
2940	12.1912812057082\\
2950	12.1617874943881\\
2960	12.1323935927725\\
2970	12.1030988276071\\
2980	12.0739025324262\\
2990	12.0448040474627\\
3000	12.0158027195581\\
3010	11.9868979020744\\
3020	11.9580889548083\\
3030	11.9293752439052\\
3040	11.9007561417762\\
3050	11.8722310270156\\
3060	11.8437992843197\\
3070	11.8154603044076\\
3080	11.7872134839424\\
3090	11.7590582254546\\
3100	11.7309939372659\\
3110	11.7030200334146\\
3120	11.6751359335825\\
3130	11.6473410630223\\
3140	11.619634852487\\
3150	11.5920167381593\\
3160	11.5644861615832\\
3170	11.5370425695963\\
3180	11.5096854142627\\
3190	11.4824141528077\\
3200	11.4552282475532\\
3210	11.4281271658539\\
3220	11.4011103800347\\
3230	11.3741773673293\\
3240	11.3473276098191\\
3250	11.3205605943738\\
3260	11.2938758125925\\
3270	11.2672727607456\\
3280	11.2407509397177\\
3290	11.2143098549518\\
3300	11.1879490163936\\
3310	11.1616679384369\\
3320	11.1354661398706\\
3330	11.1093431438249\\
3340	11.08329847772\\
3350	11.0573316732144\\
3360	11.0314422661544\\
3370	11.0056297965245\\
3380	10.9798938083982\\
3390	10.9542338498897\\
3400	10.9286494731062\\
3410	10.9031402341014\\
3420	10.8777056928286\\
3430	10.8523454130959\\
3440	10.8270589625207\\
3450	10.8018459124858\\
3460	10.7767058380958\\
3470	10.7516383181338\\
3480	10.7266429350197\\
3490	10.7017192747677\\
3500	10.6768669269458\\
3510	10.6520854846348\\
3520	10.6273745443887\\
3530	10.6027337061949\\
3540	10.5781625734356\\
3550	10.5536607528494\\
3560	10.5292278544938\\
3570	10.5048634917074\\
3580	10.4805672810738\\
3590	10.4563388423849\\
3600	10.4321777986056\\
3610	10.4080837758382\\
3620	10.384056403288\\
3630	10.3600953132291\\
3640	10.3362001409702\\
3650	10.3123705248218\\
3660	10.2886061060631\\
3670	10.2649065289095\\
3680	10.241271440481\\
3690	10.2177004907701\\
3700	10.1941933326114\\
3710	10.1707496216504\\
3720	10.1473690163134\\
3730	10.1240511777776\\
3740	10.1007957699417\\
3750	10.0776024593969\\
3760	10.0544709153981\\
3770	10.0314008098355\\
3780	10.0083918172068\\
3790	9.98544361458986\\
3800	9.96255588161511\\
3810	9.93972830043892\\
3820	9.91696055571713\\
3830	9.89425233457886\\
3840	9.87160332660069\\
3850	9.8490132237813\\
3860	9.82648172051621\\
3870	9.80400851357308\\
3880	9.78159330206717\\
3890	9.75923578743716\\
3900	9.73693567342133\\
3910	9.71469266603398\\
3920	9.69250647354217\\
3930	9.67037680644277\\
3940	9.64830337743983\\
3950	9.6262859014221\\
3960	9.60432409544106\\
3970	9.58241767868901\\
3980	9.56056637247755\\
3990	9.53876990021635\\
4000	9.51702798739206\\
4010	9.49534036154766\\
4020	9.47370675226191\\
4030	9.45212689112912\\
4040	9.43060051173921\\
4050	9.40912734965794\\
4060	9.38770714240743\\
4070	9.36633962944691\\
4080	9.34502455215371\\
4090	9.32376165380447\\
4100	9.3025506795566\\
4110	9.28139137642993\\
4120	9.26028349328862\\
4130	9.23922678082329\\
4140	9.21822099153333\\
4150	9.19726587970946\\
4160	9.17636120141646\\
4170	9.15550671447616\\
4180	9.13470217845061\\
4190	9.1139473546254\\
4200	9.0932420059933\\
4210	9.07258589723794\\
4220	9.05197879471783\\
4230	9.03142046645046\\
4240	9.01091068209666\\
4250	8.99044921294508\\
4260	8.97003583189693\\
4270	8.94967031345083\\
4280	8.92935243368787\\
4290	8.90908197025682\\
4300	8.88885870235958\\
4310	8.86868241073668\\
4320	8.84855287765307\\
4330	8.828469886884\\
4340	8.8084332237011\\
4350	8.78844267485856\\
4360	8.76849802857959\\
4370	8.74859907454287\\
4380	8.72874560386932\\
4390	8.70893740910888\\
4400	8.68917428422756\\
4410	8.66945602459454\\
4420	8.64978242696947\\
4430	8.63015328948992\\
4440	8.61056841165891\\
4450	8.59102759433268\\
4460	8.57153063970847\\
4470	8.55207735131258\\
4480	8.53266753398843\\
4490	8.51330099388485\\
4500	8.49397753844444\\
4510	8.4746969763921\\
4520	8.45545911772367\\
4530	8.43626377369467\\
4540	8.41711075680923\\
4550	8.39799988080906\\
4560	8.37893096066261\\
4570	8.35990381255431\\
4580	8.34091825387393\\
4590	8.32197410320609\\
4600	8.30307118031983\\
4610	8.28420930615835\\
4620	8.2653883028288\\
4630	8.24660799359225\\
4640	8.22786820285369\\
4650	8.20916875615223\\
4660	8.19050948015131\\
4670	8.17189020262907\\
4680	8.15331075246883\\
4690	8.13477095964964\\
4700	8.11627065523696\\
4710	8.09780967137339\\
4720	8.07938784126955\\
4730	8.06100499919508\\
4740	8.04266098046961\\
4750	8.02435562145398\\
4760	8.00608875954145\\
4770	7.98786023314903\\
4780	7.96966988170893\\
4790	7.95151754566005\\
4800	7.93340306643957\\
4810	7.91532628647468\\
4820	7.89728704917432\\
4830	7.87928519892107\\
4840	7.86132058106306\\
4850	7.84339304190604\\
4860	7.82550242870544\\
4870	7.80764858965862\\
4880	7.7898313738971\\
4890	7.7720506314789\\
4900	7.75430621338104\\
4910	7.73659797149194\\
4920	7.7189257586041\\
4930	7.70128942840671\\
4940	7.68368883547837\\
4950	7.66612383527994\\
4960	7.64859428414736\\
4970	7.63110003928467\\
4980	7.61364095875696\\
4990	7.59621690148351\\
5000	7.57882772723093\\
5010	7.5614732966064\\
5020	7.54415347105092\\
5030	7.52686811283276\\
5040	7.50961708504081\\
5050	7.49240025157808\\
5060	7.47521747715533\\
5070	7.45806862728459\\
5080	7.44095356827293\\
5090	7.42387216721613\\
5100	7.40682429199258\\
5110	7.38980981125706\\
5120	7.3728285944347\\
5130	7.35588051171499\\
5140	7.3389654340458\\
5150	7.32208323312749\\
5160	7.30523378140708\\
5170	7.28841695207246\\
5180	7.27163261904665\\
5190	7.25488065698215\\
5200	7.23816094125533\\
5210	7.22147334796082\\
5220	7.20481775390607\\
5230	7.18819403660583\\
5240	7.17160207427678\\
5250	7.15504174583217\\
5260	7.13851293087653\\
5270	7.12201550970038\\
5280	7.10554936327507\\
5290	7.08911437324759\\
5300	7.07271042193553\\
5310	7.05633739232193\\
5320	7.03999516805035\\
5330	7.02368363341987\\
5340	7.00740267338018\\
5350	6.99115217352674\\
5360	6.97493202009591\\
5370	6.9587420999602\\
5380	6.94258230062353\\
5390	6.92645251021654\\
5400	6.91035261749194\\
5410	6.89428251181992\\
5420	6.87824208318357\\
5430	6.86223122217437\\
5440	6.84624981998771\\
5450	6.83029776841846\\
5460	6.81437495985656\\
5470	6.7984812872827\\
5480	6.78261664426393\\
5490	6.76678092494947\\
5500	6.75097402406643\\
5510	6.73519583691561\\
5520	6.71944625936733\\
5530	6.70372518785734\\
5540	6.68803251938272\\
5550	6.67236815149779\\
5560	6.65673198231016\\
5570	6.64112391047673\\
5580	6.62554383519974\\
5590	6.60999165622284\\
5600	6.5944672738273\\
5610	6.57897058882808\\
5620	6.56350150257009\\
5630	6.54805991692439\\
5640	6.53264573428446\\
5650	6.51725885756254\\
5660	6.50189919018588\\
5670	6.48656663609318\\
5680	6.47126109973093\\
5690	6.45598248604989\\
5700	6.44073070050148\\
5710	6.42550564903435\\
5720	6.41030723809083\\
5730	6.39513537460351\\
5740	6.37998996599184\\
5750	6.3648709201587\\
5760	6.34977814548707\\
5770	6.33471155083668\\
5780	6.31967104554073\\
5790	6.30465653940259\\
5800	6.28966794269257\\
5810	6.2747051661447\\
5820	6.25976812095354\\
5830	6.24485671877103\\
5840	6.22997087170332\\
5850	6.2151104923077\\
5860	6.2002754935895\\
5870	6.18546578899902\\
5880	6.17068129242854\\
5890	6.15592191820928\\
5900	6.14118758110843\\
5910	6.1264781963262\\
5920	6.11179367949291\\
5930	6.09713394666606\\
5940	6.08249891432744\\
5950	6.06788849938032\\
5960	6.05330261914658\\
5970	6.03874119136393\\
5980	6.02420413418309\\
5990	6.00969136616508\\
6000	5.99520280627844\\
6010	5.98073837389652\\
6020	5.96629798879482\\
6030	5.95188157114828\\
6040	5.93748904152867\\
6050	5.92312032090193\\
6060	5.90877533062559\\
6070	5.89445399244616\\
6080	5.88015622849661\\
6090	5.8658819612938\\
6100	5.85163111373597\\
6110	5.83740360910022\\
6120	5.82319937104009\\
6130	5.80901832358301\\
6140	5.79486039112796\\
6150	5.78072549844298\\
6160	5.7666135706628\\
6170	5.75252453328648\\
6180	5.73845831217499\\
6190	5.72441483354895\\
6200	5.71039402398623\\
6210	5.69639581041971\\
6220	5.68242012013494\\
6230	5.66846688076792\\
6240	5.65453602030283\\
6250	5.64062746706981\\
6260	5.62674114974272\\
6270	5.61287699733698\\
6280	5.59903493920739\\
6290	5.58521490504593\\
6300	5.57141682487968\\
6310	5.55764062906862\\
6320	5.54388624830361\\
6330	5.53015361360421\\
6340	5.51644265631666\\
6350	5.5027533081118\\
6360	5.48908550098303\\
6370	5.4754391672443\\
6380	5.46181423952806\\
6390	5.44821065078331\\
6400	5.43462833427357\\
6410	5.42106722357496\\
6420	5.40752725257424\\
6430	5.39400835546687\\
6440	5.38051046675507\\
6450	5.36703352124596\\
6460	5.35357745404963\\
6470	5.3401422005773\\
6480	5.32672769653944\\
6490	5.31333387794393\\
6500	5.2999606810942\\
6510	5.28660804258747\\
6520	5.27327589931291\\
6530	5.25996418844983\\
6540	5.24667284746597\\
6550	5.23340181411565\\
6560	5.2201510264381\\
6570	5.20692042275569\\
6580	5.1937099416722\\
6590	5.18051952207111\\
6600	5.16734910311394\\
6610	5.15419862423851\\
6620	5.14106802515731\\
6630	5.12795724585585\\
6640	5.11486622659096\\
6650	5.10179490788922\\
6660	5.08874323054529\\
6670	5.07571113562033\\
6680	5.0626985644404\\
6690	5.04970545859485\\
6700	5.03673175993478\\
6710	5.02377741057147\\
6720	5.01084235287481\\
6730	4.99792652947177\\
6740	4.98502988324491\\
6750	4.97215235733081\\
6760	4.95929389511859\\
6770	4.94645444024842\\
6780	4.93363393661004\\
6790	4.92083232834128\\
6800	4.90804955982658\\
6810	4.89528557569561\\
6820	4.88254032082173\\
6830	4.86981374032066\\
6840	4.85710577954899\\
6850	4.8444163841028\\
6860	4.83174549981628\\
6870	4.8190930727603\\
6880	4.80645904924108\\
6890	4.79384337579879\\
6900	4.7812459992062\\
6910	4.76866686646734\\
6920	4.75610592481615\\
6930	4.74356312171517\\
6940	4.73103840485421\\
6950	4.71853172214903\\
6960	4.70604302174007\\
6970	4.69357225199112\\
6980	4.68111936148809\\
6990	4.66868429903768\\
7000	4.65626701366617\\
7010	4.64386745461814\\
7020	4.6314855713552\\
7030	4.61912131355483\\
7040	4.60677463110907\\
7050	4.59444547412334\\
7060	4.58213379291523\\
7070	4.56983953801332\\
7080	4.55756266015593\\
7090	4.54530311028998\\
7100	4.5330608395698\\
7110	4.52083579935598\\
7120	4.50862794121418\\
7130	4.496437216914\\
7140	4.48426357842782\\
7150	4.4721069779297\\
7160	4.4599673677942\\
7170	4.44784470059531\\
7180	4.4357389291053\\
7190	4.42365000629366\\
7200	4.41157788532594\\
7210	4.39952251956273\\
7220	4.38748386255853\\
7230	4.37546186806069\\
7240	4.36345649000837\\
7250	4.35146768253144\\
7260	4.33949539994944\\
7270	4.32753959677055\\
7280	4.31560022769057\\
7290	4.30367724759182\\
7300	4.29177061154219\\
7310	4.2798802747941\\
7320	4.26800619278347\\
7330	4.25614832112875\\
7340	4.2443066156299\\
7350	4.23248103226741\\
7360	4.22067152720133\\
7370	4.20887805677028\\
7380	4.19710057749048\\
7390	4.1853390460548\\
7400	4.17359341933179\\
7410	4.16186365436475\\
7420	4.15014970837077\\
7430	4.1384515387398\\
7440	4.12676910303374\\
7450	4.11510235898545\\
7460	4.10345126449793\\
7470	4.09181577764333\\
7480	4.08019585666208\\
7490	4.06859145996198\\
7500	4.05700254611731\\
7510	4.04542907386794\\
7520	4.03387100211846\\
7530	4.0223282899373\\
7540	4.01080089655583\\
7550	3.99928878136754\\
7560	3.98779190392718\\
7570	3.97631022394985\\
7580	3.96484370131024\\
7590	3.9533922960417\\
7600	3.94195596833548\\
7610	3.93053467853985\\
7620	3.9191283871593\\
7630	3.9077370548537\\
7640	3.89636064243751\\
7650	3.88499911087896\\
7660	3.87365242129923\\
7670	3.86232053497169\\
7680	3.85100341332107\\
7690	3.83970101792269\\
7700	3.82841331050167\\
7710	3.81714025293217\\
7720	3.80588180723659\\
7730	3.79463793558481\\
7740	3.78340860029346\\
7750	3.7721937638251\\
7760	3.76099338878754\\
7770	3.74980743793302\\
7780	3.73863587415753\\
7790	3.72747866050002\\
7800	3.7163357601417\\
7810	3.7052071364053\\
7820	3.69409275275435\\
7830	3.68299257279244\\
7840	3.67190656026254\\
7850	3.66083467904626\\
7860	3.64977689316315\\
7870	3.63873316677002\\
7880	3.6277034641602\\
7890	3.6166877497629\\
7900	3.60568598814248\\
7910	3.59469814399778\\
7920	3.58372418216144\\
7930	3.57276406759923\\
7940	3.56181776540939\\
7950	3.5508852408219\\
7960	3.53996645919793\\
7970	3.52906138602906\\
7980	3.51816998693672\\
7990	3.50729222767148\\
8000	3.49642807411244\\
8010	3.48557749226656\\
8020	3.47474044826804\\
8030	3.46391690837769\\
8040	3.45310683898228\\
8050	3.44231020659394\\
8060	3.4315269778495\\
8070	3.4207571195099\\
8080	3.41000059845959\\
8090	3.39925738170586\\
8100	3.38852743637831\\
8110	3.37781072972819\\
8120	3.3671072291278\\
8130	3.35641690206995\\
8140	3.34573971616729\\
8150	3.33507563915178\\
8160	3.32442463887409\\
8170	3.313786683303\\
8180	3.30316174052485\\
8190	3.29254977874294\\
8200	3.28195076627698\\
8210	3.2713646715625\\
8220	3.2607914631503\\
8230	3.25023110970591\\
8240	3.23968358000899\\
8250	3.22914884295281\\
8260	3.21862686754367\\
8270	3.20811762290038\\
8280	3.19762107825371\\
8290	3.18713720294584\\
8300	3.17666596642983\\
8310	3.16620733826909\\
8320	3.15576128813683\\
8330	3.14532778581556\\
8340	3.13490680119654\\
8350	3.12449830427927\\
8360	3.11410226517098\\
8370	3.10371865408611\\
8380	3.09334744134578\\
8390	3.08298859737731\\
8400	3.07264209271368\\
8410	3.06230789799307\\
8420	3.05198598395832\\
8430	3.04167632145646\\
8440	3.03137888143821\\
8450	3.02109363495746\\
8460	3.01082055317084\\
8470	3.00055960733717\\
8480	2.99031076881703\\
8490	2.98007400907226\\
8500	2.96984929966546\\
8510	2.95963661225955\\
8520	2.94943591861731\\
8530	2.93924719060085\\
8540	2.92907040017121\\
8550	2.91890551938786\\
8560	2.90875252040825\\
8570	2.89861137548735\\
8580	2.8884820569772\\
8590	2.87836453732646\\
8600	2.86825878907996\\
8610	2.85816478487821\\
8620	2.84808249745705\\
8630	2.83801189964712\\
8640	2.82795296437344\\
8650	2.81790566465503\\
8660	2.80786997360438\\
8670	2.7978458644271\\
8680	2.78783331042147\\
8690	2.77783228497798\\
8700	2.76784276157894\\
8710	2.75786471379805\\
8720	2.74789811529997\\
8730	2.73794293983992\\
8740	2.72799916126325\\
8750	2.71806675350505\\
8760	2.7081456905897\\
8770	2.6982359466305\\
8780	2.68833749582926\\
8790	2.67845031247587\\
8800	2.66857437094794\\
8810	2.65870964571035\\
8820	2.64885611131491\\
8830	2.63901374239994\\
8840	2.62918251368985\\
8850	2.6193623999948\\
8860	2.60955337621029\\
8870	2.59975541731678\\
8880	2.58996849837929\\
8890	2.58019259454704\\
8900	2.57042768105305\\
8910	2.56067373321381\\
8920	2.55093072642885\\
8930	2.54119863618038\\
8940	2.53147743803296\\
8950	2.52176710763307\\
8960	2.51206762070881\\
8970	2.50237895306947\\
8980	2.49270108060522\\
8990	2.48303397928673\\
9000	2.47337762516481\\
9010	2.46373199437005\\
9020	2.45409706311248\\
9030	2.44447280768119\\
9040	2.43485920444404\\
9050	2.42525622984724\\
9060	2.41566386041505\\
9070	2.40608207274941\\
9080	2.39651084352961\\
9090	2.38695014951196\\
9100	2.37739996752944\\
9110	2.36786027449135\\
9120	2.35833104738299\\
9130	2.34881226326533\\
9140	2.33930389927468\\
9150	2.32980593262234\\
9160	2.3203183405943\\
9170	2.31084110055089\\
9180	2.30137418992646\\
9190	2.29191758622908\\
9200	2.28247126704021\\
9210	2.27303521001433\\
9220	2.26360939287872\\
9230	2.25419379343307\\
9240	2.24478838954918\\
9250	2.23539315917066\\
9260	2.22600808031262\\
9270	2.21663313106137\\
9280	2.20726828957407\\
9290	2.19791353407848\\
9300	2.18856884287261\\
9310	2.17923419432446\\
9320	2.16990956687168\\
9330	2.16059493902131\\
9340	2.15129028934944\\
9350	2.14199559650095\\
9360	2.13271083918921\\
9370	2.12343599619575\\
9380	2.11417104637002\\
9390	2.10491596862909\\
9400	2.09567074195734\\
9410	2.08643534540617\\
9420	2.07720975809376\\
9430	2.06799395920474\\
9440	2.05878792798993\\
9450	2.04959164376605\\
9460	2.04040508591546\\
9470	2.03122823388584\\
9480	2.02206106718999\\
9490	2.01290356540546\\
9500	2.00375570817435\\
9510	1.99461747520303\\
9520	1.98548884626182\\
9530	1.97636980118478\\
9540	1.96726031986941\\
9550	1.95816038227638\\
9560	1.94906996842931\\
9570	1.93998905841444\\
9580	1.93091763238042\\
9590	1.92185567053804\\
9600	1.91280315315994\\
9610	1.9037600605804\\
9620	1.89472637319505\\
9630	1.88570207146062\\
9640	1.87668713589469\\
9650	1.86768154707546\\
9660	1.85868528564144\\
9670	1.84969833229128\\
9680	1.84072066778344\\
9690	1.831752272936\\
9700	1.82279312862641\\
9710	1.81384321579121\\
9720	1.80490251542582\\
9730	1.79597100858427\\
9740	1.787048676379\\
9750	1.77813549998057\\
9760	1.76923146061747\\
9770	1.76033653957585\\
9780	1.75145071819928\\
9790	1.74257397788855\\
9800	1.73370630010141\\
9810	1.72484766635234\\
9820	1.71599805821232\\
9830	1.7071574573086\\
9840	1.69832584532448\\
9850	1.68950320399908\\
9860	1.68068951512709\\
9870	1.67188476055858\\
9880	1.66308892219875\\
9890	1.65430198200772\\
9900	1.64552392200031\\
9910	1.6367547242458\\
9920	1.62799437086774\\
9930	1.61924284404369\\
9940	1.61050012600504\\
9950	1.6017661990368\\
9960	1.59304104547734\\
9970	1.5843246477182\\
9980	1.57561698820389\\
9990	1.56691804943166\\
10000	1.55822781395131\\
};
\addlegendentry{(com)config 2}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
10	40.5661291737303\\
20	28.5249293471711\\
30	21.4812789849439\\
40	16.4837295206119\\
50	12.6073290002896\\
60	9.4400791583846\\
70	6.76220757316008\\
80	4.44252969405261\\
90	2.39642879615735\\
100	0.566129173730349\\
110	-1.08957823259865\\
120	-2.60112066817464\\
130	-3.99160491854312\\
140	-5.27899225339917\\
150	-6.4775211884969\\
160	-7.59867013250664\\
170	-8.65182768140061\\
180	-9.64477103040189\\
190	-10.5840148643828\\
200	-11.4750706528289\\
210	-12.3226426156264\\
220	-13.1307780591579\\
230	-13.9029842669734\\
240	-14.6423204947339\\
250	-15.3514711731512\\
260	-16.0328047451024\\
270	-16.6884213926291\\
280	-17.3201920799584\\
290	-17.9297907422279\\
300	-18.5187210150562\\
310	-19.0883385796406\\
320	-19.6398699590659\\
330	-20.1744284213851\\
340	-20.6930275079599\\
350	-21.1965926002807\\
360	-21.6859708569611\\
370	-22.1619397889495\\
380	-22.6252146909421\\
390	-23.0764551073296\\
400	-23.5162704793881\\
410	-23.9452250950591\\
420	-24.3638424421857\\
430	-24.7726090494531\\
440	-25.1719778857171\\
450	-25.5623713772834\\
460	-25.9441840935326\\
470	-26.3177851436983\\
480	-26.6835203212931\\
490	-27.0417140274102\\
500	-27.3926709997104\\
510	-27.7366778701871\\
520	-28.0740045716616\\
530	-28.4049056103012\\
540	-28.7296212191884\\
550	-29.0483784060394\\
560	-29.3613919065177\\
570	-29.6688650531693\\
580	-29.9709905687871\\
590	-30.2679512919554\\
600	-30.5599208416154\\
610	-30.8470642267003\\
620	-31.1295384061998\\
630	-31.4074928044129\\
640	-31.6810697856251\\
650	-31.9504050919839\\
660	-32.2156282479444\\
670	-32.4768629343027\\
680	-32.7342273345191\\
690	-32.9878344557599\\
700	-33.2377924268399\\
710	-33.4842047750327\\
720	-33.7271706835204\\
730	-33.9667852310879\\
740	-34.2031396155087\\
750	-34.4363213619377\\
760	-34.6664145175013\\
770	-34.8934998331689\\
780	-35.1176549338889\\
790	-35.3389544778873\\
800	-35.5574703059474\\
810	-35.7732715814156\\
820	-35.9864249216183\\
830	-36.1969945213126\\
840	-36.4050422687449\\
850	-36.6106278548414\\
860	-36.8138088760124\\
870	-37.0146409310144\\
880	-37.2131777122764\\
890	-37.4094710920662\\
900	-37.6035712038426\\
910	-37.7955265191134\\
920	-37.9853839200919\\
930	-38.1731887684271\\
940	-38.3589849702576\\
950	-38.5428150378236\\
960	-38.7247201478524\\
970	-38.9047401969194\\
980	-39.0829138539694\\
990	-39.2592786101716\\
1000	-39.4338708262697\\
1010	-39.6067257775754\\
1020	-39.7778776967464\\
1030	-39.9473598144765\\
1040	-40.1152043982209\\
1050	-40.2814427890672\\
1060	-40.4461054368605\\
1070	-40.609221933678\\
1080	-40.7708210457476\\
1090	-40.9309307438946\\
1100	-41.0895782325986\\
1110	-41.2467899777359\\
1120	-41.4025917330769\\
1130	-41.5570085656064\\
1140	-41.7100648797285\\
1150	-41.8617844404141\\
1160	-42.0121903953464\\
1170	-42.1613052961161\\
1180	-42.3091511185147\\
1190	-42.4557492819709\\
1200	-42.6011206681746\\
1210	-42.7452856389277\\
1220	-42.8882640532596\\
1230	-43.0300752838456\\
1240	-43.1707382327591\\
1250	-43.3102713465919\\
1260	-43.4486926309722\\
1270	-43.5860196645079\\
1280	-43.7222696121844\\
1290	-43.8574592382396\\
1300	-43.9916049185431\\
1310	-44.1247226525002\\
1320	-44.2568280745036\\
1330	-44.3879364649531\\
1340	-44.518062760862\\
1350	-44.6472215660699\\
1360	-44.7754271610783\\
1370	-44.9026935125259\\
1380	-45.0290342823191\\
1390	-45.1544628364335\\
1400	-45.2789922533992\\
1410	-45.4026353324848\\
1420	-45.5254046015919\\
1430	-45.6473123248721\\
1440	-45.7683705100796\\
1450	-45.8885909156686\\
1460	-46.0079850576471\\
1470	-46.1265642161967\\
1480	-46.2443394420679\\
1490	-46.3613215627606\\
1500	-46.4775211884969\\
1510	-46.5929487179964\\
1520	-46.7076143440606\\
1530	-46.8215280589736\\
1540	-46.9346996597282\\
1550	-47.0471387530813\\
1560	-47.1588547604481\\
1570	-47.269856922639\\
1580	-47.3801543044466\\
1590	-47.4897557990877\\
1600	-47.5986701325066\\
1610	-47.7069058675436\\
1620	-47.8144714079749\\
1630	-47.921375002428\\
1640	-48.0276247481776\\
1650	-48.1332285948259\\
1660	-48.2381943478719\\
1670	-48.342529672173\\
1680	-48.4462420953042\\
1690	-48.5493390108166\\
1700	-48.6518276814006\\
1710	-48.7537152419558\\
1720	-48.8550087025716\\
1730	-48.9557149514215\\
1740	-49.0558407575736\\
1750	-49.1553927737214\\
1760	-49.2543775388356\\
1770	-49.3528014807419\\
1780	-49.4506709186254\\
1790	-49.5479920654654\\
1800	-49.6447710304019\\
1810	-49.741013821037\\
1820	-49.8367263456726\\
1830	-49.9319144154868\\
1840	-50.0265837466511\\
1850	-50.1207399623902\\
1860	-50.2143885949863\\
1870	-50.3075350877296\\
1880	-50.4001847968168\\
1890	-50.4923429931994\\
1900	-50.5840148643828\\
1910	-50.6752055161787\\
1920	-50.7659199744116\\
1930	-50.8561631865806\\
1940	-50.9459400234787\\
1950	-51.0352552807704\\
1960	-51.1241136805287\\
1970	-51.2125198727334\\
1980	-51.3004784367309\\
1990	-51.3879938826579\\
2000	-51.4750706528289\\
2010	-51.5617131230892\\
2020	-51.6479256041346\\
2030	-51.7337123427982\\
2040	-51.8190775233056\\
2050	-51.9040252684998\\
2060	-51.9885596410358\\
2070	-52.0726846445464\\
2080	-52.1564042247801\\
2090	-52.2397222707118\\
2100	-52.3226426156264\\
2110	-52.4051690381774\\
2120	-52.4873052634197\\
2130	-52.5690549638192\\
2140	-52.6504217602373\\
2150	-52.7314092228939\\
2160	-52.8120208723069\\
2170	-52.8922601802108\\
2180	-52.9721305704538\\
2190	-53.0516354198744\\
2200	-53.1307780591579\\
2210	-53.2095617736741\\
2220	-53.2879898042952\\
2230	-53.3660653481961\\
2240	-53.4437915596362\\
2250	-53.5211715507241\\
2260	-53.5982083921657\\
2270	-53.6749051139946\\
2280	-53.7512647062878\\
2290	-53.8272901198652\\
2300	-53.9029842669734\\
2310	-53.9783500219554\\
2320	-54.0533902219056\\
2330	-54.1281076673104\\
2340	-54.2025051226754\\
2350	-54.2765853171391\\
2360	-54.3503509450739\\
2370	-54.4238046666738\\
2380	-54.4969491085301\\
2390	-54.5697868641952\\
2400	-54.6423204947339\\
2410	-54.7145525292644\\
2420	-54.7864854654869\\
2430	-54.8581217702021\\
2440	-54.9294638798188\\
2450	-55.0005142008509\\
2460	-55.0712751104048\\
2470	-55.1417489566563\\
2480	-55.2119380593183\\
2490	-55.2818447100991\\
2500	-55.3514711731512\\
2510	-55.4208196855112\\
2520	-55.4898924575314\\
2530	-55.5586916733024\\
2540	-55.6272194910672\\
2550	-55.6954780436279\\
2560	-55.7634694387436\\
2570	-55.8311957595214\\
2580	-55.8986590647989\\
2590	-55.9658613895197\\
2600	-56.0328047451024\\
2610	-56.0994911198009\\
2620	-56.1659224790595\\
2630	-56.23210076586\\
2640	-56.2980279010629\\
2650	-56.363705783742\\
2660	-56.4291362915123\\
2670	-56.4943212808527\\
2680	-56.5592625874212\\
2690	-56.623962026366\\
2700	-56.6884213926291\\
2710	-56.7526424612459\\
2720	-56.8166269876376\\
2730	-56.8803767078999\\
2740	-56.9438933390852\\
2750	-57.0071785794802\\
2760	-57.0702341088784\\
2770	-57.1330615888476\\
2780	-57.1956626629927\\
2790	-57.2580389572136\\
2800	-57.3201920799584\\
2810	-57.3821236224728\\
2820	-57.4438351590441\\
2830	-57.5053282472413\\
2840	-57.5666044281512\\
2850	-57.6276652266101\\
2860	-57.6885121514314\\
2870	-57.7491466956293\\
2880	-57.8095703366389\\
2890	-57.8697845365316\\
2900	-57.9297907422279\\
2910	-57.9895903857059\\
2920	-58.0491848842064\\
2930	-58.108575640434\\
2940	-58.1677640427559\\
2950	-58.2267514653962\\
2960	-58.2855392686272\\
2970	-58.3441287989581\\
2980	-58.4025213893199\\
2990	-58.4607183592468\\
3000	-58.5187210150561\\
3010	-58.5765306500234\\
3020	-58.6341485445557\\
3030	-58.6915759663619\\
3040	-58.7488141706198\\
3050	-58.8058644001411\\
3060	-58.8627278855328\\
3070	-58.9194058453571\\
3080	-58.9758994862874\\
3090	-59.032210003263\\
3100	-59.0883385796406\\
3110	-59.1442863873432\\
3120	-59.2000545870074\\
3130	-59.2556443281276\\
3140	-59.3110567491982\\
3150	-59.3662929778537\\
3160	-59.4213541310058\\
3170	-59.4762413149797\\
3180	-59.530955625647\\
3190	-59.5854981485569\\
3200	-59.6398699590659\\
3210	-59.6940721224645\\
3220	-59.7481056941029\\
3230	-59.8019717195138\\
3240	-59.8556712345341\\
3250	-59.9092052654246\\
3260	-59.9625748289872\\
3270	-60.0157809326811\\
3280	-60.0688245747368\\
3290	-60.1217067442686\\
3300	-60.1744284213852\\
3310	-60.2269905772984\\
3320	-60.2793941744311\\
3330	-60.3316401665224\\
3340	-60.3837294987322\\
3350	-60.4356631077435\\
3360	-60.4874419218634\\
3370	-60.5390668611232\\
3380	-60.5905388373758\\
3390	-60.6418587543929\\
3400	-60.6930275079599\\
3410	-60.7440459859696\\
3420	-60.7949150685151\\
3430	-60.8456356279805\\
3440	-60.8962085291309\\
3450	-60.9466346292006\\
3460	-60.9969147779807\\
3470	-61.0470498179046\\
3480	-61.0970405841329\\
3490	-61.1468879046368\\
3500	-61.1965926002807\\
3510	-61.2461554849026\\
3520	-61.2955773653949\\
3530	-61.3448590417826\\
3540	-61.3940013073012\\
3550	-61.4430049484734\\
3560	-61.4918707451847\\
3570	-61.5405994707574\\
3580	-61.5891918920246\\
3590	-61.6376487694024\\
3600	-61.6859708569611\\
3610	-61.734158902496\\
3620	-61.7822136475963\\
3630	-61.8301358277142\\
3640	-61.8779261722319\\
3650	-61.9255854045286\\
3660	-61.9731142420461\\
3670	-62.0205133963532\\
3680	-62.0677835732104\\
3690	-62.1149254726321\\
3700	-62.1619397889495\\
3710	-62.2088272108715\\
3720	-62.2555884215456\\
3730	-62.3022240986172\\
3740	-62.3487349142889\\
3750	-62.3951215353784\\
3760	-62.4413846233761\\
3770	-62.4875248345014\\
3780	-62.5335428197587\\
3790	-62.5794392249925\\
3800	-62.6252146909421\\
3810	-62.6708698532944\\
3820	-62.716405342738\\
3830	-62.7618217850146\\
3840	-62.8071198009709\\
3850	-62.8523000066097\\
3860	-62.8973630131399\\
3870	-62.9423094270261\\
3880	-62.9871398500379\\
3890	-63.031854879298\\
3900	-63.0764551073296\\
3910	-63.1209411221043\\
3920	-63.1653135070879\\
3930	-63.2095728412867\\
3940	-63.2537196992926\\
3950	-63.2977546513281\\
3960	-63.3416782632901\\
3970	-63.3854910967943\\
3980	-63.4291937092172\\
3990	-63.4727866537396\\
4000	-63.5162704793881\\
4010	-63.5596457310769\\
4020	-63.6029129496485\\
4030	-63.646072671914\\
4040	-63.6891254306938\\
4050	-63.7320717548564\\
4060	-63.7749121693574\\
4070	-63.8176471952784\\
4080	-63.8602773498649\\
4090	-63.9028031465633\\
4100	-63.9452250950591\\
4110	-63.9875437013124\\
4120	-64.029759467595\\
4130	-64.0718728925257\\
4140	-64.1138844711056\\
4150	-64.1557946947534\\
4160	-64.1976040513394\\
4170	-64.23931302522\\
4180	-64.2809220972711\\
4190	-64.3224317449215\\
4200	-64.3638424421857\\
4210	-64.4051546596964\\
4220	-64.4463688647366\\
4230	-64.4874855212713\\
4240	-64.528505089979\\
4250	-64.5694280282821\\
4260	-64.6102547903784\\
4270	-64.6509858272706\\
4280	-64.6916215867965\\
4290	-64.7321625136586\\
4300	-64.7726090494531\\
4310	-64.8129616326989\\
4320	-64.8532206988661\\
4330	-64.8933866804043\\
4340	-64.9334600067701\\
4350	-64.9734411044551\\
4360	-65.0133303970131\\
4370	-65.0531283050865\\
4380	-65.0928352464336\\
4390	-65.1324516359545\\
4400	-65.1719778857172\\
4410	-65.2114144049832\\
4420	-65.2507616002333\\
4430	-65.2900198751924\\
4440	-65.3291896308544\\
4450	-65.3682712655069\\
4460	-65.4072651747553\\
4470	-65.4461717515471\\
4480	-65.4849913861954\\
4490	-65.5237244664026\\
4500	-65.5623713772834\\
4510	-65.6009325013881\\
4520	-65.6394082187249\\
4530	-65.6777989067829\\
4540	-65.7161049405538\\
4550	-65.7543266925541\\
4560	-65.792464532847\\
4570	-65.8305188290637\\
4580	-65.8684899464244\\
4590	-65.9063782477601\\
4600	-65.9441840935326\\
4610	-65.9819078418556\\
4620	-66.0195498485147\\
4630	-66.0571104669878\\
4640	-66.0945900484649\\
4650	-66.1319889418678\\
4660	-66.1693074938697\\
4670	-66.2065460489141\\
4680	-66.2437049492346\\
4690	-66.280784534873\\
4700	-66.3177851436984\\
4710	-66.3547071114255\\
4720	-66.3915507716332\\
4730	-66.4283164557821\\
4740	-66.4650044932331\\
4750	-66.5016152112643\\
4760	-66.5381489350894\\
4770	-66.5746059878742\\
4780	-66.6109866907544\\
4790	-66.6472913628522\\
4800	-66.6835203212931\\
4810	-66.7196738812229\\
4820	-66.7557523558236\\
4830	-66.7917560563301\\
4840	-66.8276852920461\\
4850	-66.8635403703602\\
4860	-66.8993215967614\\
4870	-66.935029274855\\
4880	-66.9706637063781\\
4890	-67.0062251912145\\
4900	-67.0417140274102\\
4910	-67.0771305111884\\
4920	-67.1124749369641\\
4930	-67.1477475973589\\
4940	-67.1829487832155\\
4950	-67.2180787836124\\
4960	-67.2531378858775\\
4970	-67.2881263756029\\
4980	-67.3230445366584\\
4990	-67.3578926512052\\
5000	-67.3926709997104\\
5010	-67.4273798609595\\
5020	-67.4620195120704\\
5030	-67.4965902285067\\
5040	-67.5310922840907\\
5050	-67.5655259510161\\
5060	-67.5998914998616\\
5070	-67.6341891996031\\
5080	-67.6684193176264\\
5090	-67.70258211974\\
5100	-67.7366778701871\\
5110	-67.7707068316582\\
5120	-67.8046692653029\\
5130	-67.8385654307423\\
5140	-67.8723955860807\\
5150	-67.9061599879173\\
5160	-67.9398588913581\\
5170	-67.9734925500273\\
5180	-68.007061216079\\
5190	-68.040565140208\\
5200	-68.0740045716616\\
5210	-68.1073797582506\\
5220	-68.1406909463601\\
5230	-68.1739383809606\\
5240	-68.2071223056187\\
5250	-68.2402429625079\\
5260	-68.2733005924192\\
5270	-68.3062954347715\\
5280	-68.3392277276221\\
5290	-68.3720977076771\\
5300	-68.4049056103012\\
5310	-68.4376516695284\\
5320	-68.4703361180716\\
5330	-68.5029591873325\\
5340	-68.5355211074119\\
5350	-68.5680221071188\\
5360	-68.6004624139805\\
5370	-68.6328422542519\\
5380	-68.6651618529252\\
5390	-68.6974214337392\\
5400	-68.7296212191884\\
5410	-68.7617614305324\\
5420	-68.7938422878051\\
5430	-68.8258640098235\\
5440	-68.8578268141969\\
5450	-68.8897309173353\\
5460	-68.9215765344591\\
5470	-68.9533638796069\\
5480	-68.9850931656444\\
5490	-69.0167646042733\\
5500	-69.0483784060394\\
5510	-69.079934780341\\
5520	-69.1114339354376\\
5530	-69.1428760784576\\
5540	-69.1742614154068\\
5550	-69.2055901511767\\
5560	-69.236862489552\\
5570	-69.2680786332188\\
5580	-69.2992387837728\\
5590	-69.3303431417266\\
5600	-69.3613919065177\\
5610	-69.3923852765161\\
5620	-69.4233234490321\\
5630	-69.4542066203235\\
5640	-69.4850349856033\\
5650	-69.5158087390472\\
5660	-69.5465280738005\\
5670	-69.5771931819859\\
5680	-69.6078042547104\\
5690	-69.6383614820725\\
5700	-69.6688650531693\\
5710	-69.6993151561036\\
5720	-69.7297119779906\\
5730	-69.7600557049653\\
5740	-69.7903465221886\\
5750	-69.8205846138549\\
5760	-69.8507701631981\\
5770	-69.8809033524989\\
5780	-69.9109843630908\\
5790	-69.9410133753671\\
5800	-69.9709905687871\\
5810	-70.0009161218829\\
5820	-70.0307902122652\\
5830	-70.0606130166302\\
5840	-70.0903847107656\\
5850	-70.1201054695569\\
5860	-70.1497754669933\\
5870	-70.1793948761742\\
5880	-70.2089638693152\\
5890	-70.2384826177537\\
5900	-70.2679512919554\\
5910	-70.2973700615199\\
5920	-70.3267390951864\\
5930	-70.3560585608402\\
5940	-70.3853286255174\\
5950	-70.4145494554116\\
5960	-70.4437212158791\\
5970	-70.4728440714444\\
5980	-70.5019181858061\\
5990	-70.5309437218421\\
6000	-70.5599208416154\\
6010	-70.5888497063792\\
6020	-70.6177304765826\\
6030	-70.6465633118757\\
6040	-70.6753483711149\\
6050	-70.7040858123684\\
6060	-70.7327757929211\\
6070	-70.7614184692799\\
6080	-70.790013997179\\
6090	-70.8185625315847\\
6100	-70.8470642267003\\
6110	-70.8755192359718\\
6120	-70.9039277120921\\
6130	-70.9322898070063\\
6140	-70.9606056719164\\
6150	-70.9888754572863\\
6160	-71.0170993128467\\
6170	-71.0452773875993\\
6180	-71.0734098298223\\
6190	-71.1014967870744\\
6200	-71.1295384061998\\
6210	-71.1575348333329\\
6220	-71.1854862139024\\
6230	-71.2133926926364\\
6240	-71.2412544135666\\
6250	-71.2690715200327\\
6260	-71.2968441546868\\
6270	-71.3245724594983\\
6280	-71.3522565757575\\
6290	-71.3798966440804\\
6300	-71.4074928044129\\
6310	-71.435045196035\\
6320	-71.462553957565\\
6330	-71.4900192269639\\
6340	-71.517441141539\\
6350	-71.5448198379487\\
6360	-71.5721554522062\\
6370	-71.5994481196837\\
6380	-71.6266979751161\\
6390	-71.6539051526057\\
6400	-71.6810697856251\\
6410	-71.7081920070223\\
6420	-71.7352719490238\\
6430	-71.7623097432385\\
6440	-71.7893055206621\\
6450	-71.8162594116804\\
6460	-71.843171546073\\
6470	-71.8700420530177\\
6480	-71.8968710610934\\
6490	-71.9236586982844\\
6500	-71.9504050919839\\
6510	-71.9771103689973\\
6520	-72.0037746555465\\
6530	-72.0303980772726\\
6540	-72.0569807592403\\
6550	-72.083522825941\\
6560	-72.1100244012961\\
6570	-72.1364856086609\\
6580	-72.1629065708279\\
6590	-72.18928741003\\
6600	-72.2156282479444\\
6610	-72.2419292056953\\
6620	-72.2681904038576\\
6630	-72.2944119624606\\
6640	-72.3205940009904\\
6650	-72.3467366383938\\
6660	-72.3728399930817\\
6670	-72.3989041829316\\
6680	-72.4249293252915\\
6690	-72.4509155369826\\
6700	-72.4768629343027\\
6710	-72.5027716330293\\
6720	-72.5286417484227\\
6730	-72.5544733952287\\
6740	-72.5802666876824\\
6750	-72.6060217395107\\
6760	-72.6317386639351\\
6770	-72.6574175736754\\
6780	-72.6830585809522\\
6790	-72.7086617974897\\
6800	-72.7342273345191\\
6810	-72.7597553027811\\
6820	-72.7852458125288\\
6830	-72.8106989735309\\
6840	-72.8361148950743\\
6850	-72.8614936859667\\
6860	-72.8868354545397\\
6870	-72.9121403086517\\
6880	-72.9374083556901\\
6890	-72.9626397025747\\
6900	-72.9878344557599\\
6910	-73.0129927212376\\
6920	-73.03811460454\\
6930	-73.0632002107419\\
6940	-73.0882496444638\\
6950	-73.1132630098742\\
6960	-73.1382404106921\\
6970	-73.16318195019\\
6980	-73.1880877311961\\
6990	-73.2129578560969\\
7000	-73.2377924268399\\
7010	-73.262591544936\\
7020	-73.2873553114619\\
7030	-73.3120838270626\\
7040	-73.3367771919541\\
7050	-73.3614355059256\\
7060	-73.3860588683418\\
7070	-73.4106473781456\\
7080	-73.4352011338604\\
7090	-73.4597202335923\\
7100	-73.4842047750327\\
7110	-73.5086548554603\\
7120	-73.5330705717439\\
7130	-73.5574520203443\\
7140	-73.5817992973166\\
7150	-73.6061124983129\\
7160	-73.6303917185839\\
7170	-73.6546370529817\\
7180	-73.6788485959617\\
7190	-73.703026441585\\
7200	-73.7271706835204\\
7210	-73.7512814150468\\
7220	-73.7753587290552\\
7230	-73.7994027180509\\
7240	-73.8234134741555\\
7250	-73.8473910891094\\
7260	-73.8713356542734\\
7270	-73.8952472606312\\
7280	-73.9191259987911\\
7290	-73.9429719589886\\
7300	-73.9667852310879\\
7310	-73.9905659045841\\
7320	-74.0143140686053\\
7330	-74.0380298119148\\
7340	-74.0617132229125\\
7350	-74.0853643896374\\
7360	-74.1089833997696\\
7370	-74.1325703406317\\
7380	-74.1561252991913\\
7390	-74.1796483620627\\
7400	-74.2031396155087\\
7410	-74.2265991454428\\
7420	-74.2500270374307\\
7430	-74.2734233766927\\
7440	-74.2967882481048\\
7450	-74.3201217362014\\
7460	-74.3434239251764\\
7470	-74.3666948988856\\
7480	-74.3899347408481\\
7490	-74.4131435342483\\
7500	-74.4363213619377\\
7510	-74.4594683064364\\
7520	-74.4825844499353\\
7530	-74.5056698742977\\
7540	-74.5287246610606\\
7550	-74.5517488914372\\
7560	-74.5747426463179\\
7570	-74.5977060062726\\
7580	-74.6206390515518\\
7590	-74.6435418620889\\
7600	-74.6664145175013\\
7610	-74.6892570970926\\
7620	-74.7120696798537\\
7630	-74.7348523444649\\
7640	-74.7576051692972\\
7650	-74.7803282324144\\
7660	-74.8030216115738\\
7670	-74.8256853842289\\
7680	-74.8483196275301\\
7690	-74.8709244183269\\
7700	-74.8934998331689\\
7710	-74.9160459483079\\
7720	-74.9385628396991\\
7730	-74.9610505830026\\
7740	-74.9835092535854\\
7750	-75.0059389265221\\
7760	-75.0283396765972\\
7770	-75.0507115783062\\
7780	-75.0730547058572\\
7790	-75.0953691331722\\
7800	-75.1176549338889\\
7810	-75.1399121813617\\
7820	-75.1621409486636\\
7830	-75.1843413085874\\
7840	-75.2065133336472\\
7850	-75.2286570960798\\
7860	-75.250772667846\\
7870	-75.2728601206322\\
7880	-75.2949195258519\\
7890	-75.3169509546465\\
7900	-75.3389544778873\\
7910	-75.3609301661767\\
7920	-75.3828780898494\\
7930	-75.4047983189738\\
7940	-75.4266909233535\\
7950	-75.4485559725285\\
7960	-75.4703935357764\\
7970	-75.4922036821141\\
7980	-75.5139864802988\\
7990	-75.5357419988293\\
8000	-75.5574703059474\\
8010	-75.5791714696391\\
8020	-75.6008455576362\\
8030	-75.6224926374169\\
8040	-75.6441127762077\\
8050	-75.6657060409844\\
8060	-75.6872724984733\\
8070	-75.7088122151525\\
8080	-75.7303252572531\\
8090	-75.7518116907605\\
8100	-75.7732715814156\\
8110	-75.7947049947159\\
8120	-75.8161119959167\\
8130	-75.8374926500324\\
8140	-75.8588470218377\\
8150	-75.8801751758687\\
8160	-75.9014771764241\\
8170	-75.9227530875663\\
8180	-75.9440029731226\\
8190	-75.9652268966864\\
8200	-75.9864249216183\\
8210	-76.0075971110473\\
8220	-76.0287435278717\\
8230	-76.0498642347604\\
8240	-76.0709592941543\\
8250	-76.0920287682667\\
8260	-76.1130727190849\\
8270	-76.1340912083715\\
8280	-76.1550842976649\\
8290	-76.1760520482806\\
8300	-76.1969945213126\\
8310	-76.2179117776341\\
8320	-76.2388038778986\\
8330	-76.2596708825412\\
8340	-76.2805128517792\\
8350	-76.3013298456137\\
8360	-76.3221219238303\\
8370	-76.342889146\\
8380	-76.3636315714807\\
8390	-76.3843492594177\\
8400	-76.4050422687449\\
8410	-76.4257106581861\\
8420	-76.4463544862556\\
8430	-76.4669738112593\\
8440	-76.4875686912959\\
8450	-76.5081391842573\\
8460	-76.5286853478306\\
8470	-76.5492072394979\\
8480	-76.5697049165382\\
8490	-76.5901784360278\\
8500	-76.6106278548414\\
8510	-76.6310532296532\\
8520	-76.6514546169377\\
8530	-76.6718320729706\\
8540	-76.6921856538299\\
8550	-76.7125154153966\\
8560	-76.7328214133558\\
8570	-76.7531037031976\\
8580	-76.7733623402179\\
8590	-76.7935973795193\\
8600	-76.8138088760124\\
8610	-76.8339968844158\\
8620	-76.8541614592582\\
8630	-76.874302654878\\
8640	-76.8944205254254\\
8650	-76.9145151248622\\
8660	-76.9345865069635\\
8670	-76.9546347253181\\
8680	-76.9746598333293\\
8690	-76.9946618842163\\
8700	-77.0146409310144\\
8710	-77.0345970265762\\
8720	-77.0545302235723\\
8730	-77.0744405744924\\
8740	-77.0943281316458\\
8750	-77.1141929471622\\
8760	-77.1340350729929\\
8770	-77.1538545609113\\
8780	-77.1736514625138\\
8790	-77.1934258292205\\
8800	-77.2131777122764\\
8810	-77.2329071627516\\
8820	-77.2526142315424\\
8830	-77.2722989693724\\
8840	-77.2919614267926\\
8850	-77.3116016541827\\
8860	-77.3312197017517\\
8870	-77.3508156195387\\
8880	-77.3703894574137\\
8890	-77.3899412650782\\
8900	-77.4094710920662\\
8910	-77.4289789877446\\
8920	-77.4484650013146\\
8930	-77.4679291818115\\
8940	-77.4873715781064\\
8950	-77.5067922389061\\
8960	-77.5261912127547\\
8970	-77.5455685480333\\
8980	-77.5649242929618\\
8990	-77.5842584955988\\
9000	-77.6035712038426\\
9010	-77.6228624654322\\
9020	-77.6421323279473\\
9030	-77.6613808388099\\
9040	-77.6806080452842\\
9050	-77.6998139944778\\
9060	-77.7189987333422\\
9070	-77.7381623086735\\
9080	-77.7573047671131\\
9090	-77.7764261551483\\
9100	-77.7955265191134\\
9110	-77.8146059051896\\
9120	-77.8336643594063\\
9130	-77.8527019276416\\
9140	-77.8717186556229\\
9150	-77.8907145889276\\
9160	-77.9096897729837\\
9170	-77.9286442530705\\
9180	-77.9475780743194\\
9190	-77.9664912817141\\
9200	-77.9853839200919\\
9210	-78.0042560341436\\
9220	-78.0231076684148\\
9230	-78.0419388673061\\
9240	-78.0607496750739\\
9250	-78.079540135831\\
9260	-78.098310293547\\
9270	-78.1170601920495\\
9280	-78.1357898750241\\
9290	-78.1544993860153\\
9300	-78.1731887684271\\
9310	-78.1918580655233\\
9320	-78.2105073204289\\
9330	-78.2291365761296\\
9340	-78.2477458754734\\
9350	-78.2663352611704\\
9360	-78.2849047757939\\
9370	-78.3034544617808\\
9380	-78.3219843614322\\
9390	-78.3404945169141\\
9400	-78.3589849702576\\
9410	-78.3774557633599\\
9420	-78.3959069379847\\
9430	-78.4143385357628\\
9440	-78.4327505981924\\
9450	-78.4511431666402\\
9460	-78.4695162823414\\
9470	-78.4878699864006\\
9480	-78.5062043197923\\
9490	-78.5245193233614\\
9500	-78.5428150378236\\
9510	-78.5610915037662\\
9520	-78.5793487616486\\
9530	-78.5975868518027\\
9540	-78.6158058144335\\
9550	-78.6340056896195\\
9560	-78.6521865173137\\
9570	-78.6703483373434\\
9580	-78.6884911894114\\
9590	-78.7066151130962\\
9600	-78.7247201478524\\
9610	-78.7428063330115\\
9620	-78.7608737077822\\
9630	-78.778922311251\\
9640	-78.7969521823829\\
9650	-78.8149633600214\\
9660	-78.8329558828894\\
9670	-78.8509297895897\\
9680	-78.8688851186054\\
9690	-78.8868219083003\\
9700	-78.9047401969194\\
9710	-78.9226400225898\\
9720	-78.9405214233206\\
9730	-78.9583844370037\\
9740	-78.9762291014143\\
9750	-78.9940554542111\\
9760	-79.0118635329373\\
9770	-79.0296533750206\\
9780	-79.0474250177737\\
9790	-79.0651784983952\\
9800	-79.0829138539694\\
9810	-79.1006311214676\\
9820	-79.1183303377476\\
9830	-79.1360115395551\\
9840	-79.1536747635233\\
9850	-79.1713200461741\\
9860	-79.1889474239181\\
9870	-79.2065569330551\\
9880	-79.2241486097748\\
9890	-79.2417224901568\\
9900	-79.2592786101716\\
9910	-79.2768170056807\\
9920	-79.2943377124368\\
9930	-79.3118407660849\\
9940	-79.3293262021622\\
9950	-79.3467940560987\\
9960	-79.3642443632176\\
9970	-79.3816771587359\\
9980	-79.3990924777645\\
9990	-79.416490355309\\
10000	-79.4338708262697\\
};
\addlegendentry{(rad)config 2}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
500	27.5788277272309\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
500	-27.3926709997104\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	71.5582278139513\\
20	65.5376279006717\\
30	62.0158027195581\\
40	59.5170279873921\\
50	57.5788277272309\\
60	55.9952028062784\\
70	54.6562670136662\\
80	53.4964280741124\\
90	52.4733776251648\\
100	51.5582278139513\\
110	50.7303741107868\\
120	49.9746028929988\\
130	49.2793607678146\\
140	48.6356671003865\\
150	48.0364026328377\\
160	47.4758281608328\\
170	46.9492493863858\\
180	46.4527777118852\\
190	45.9831557948947\\
200	45.5376279006717\\
210	45.1138419192729\\
220	44.7097741975072\\
230	44.3236710935995\\
240	43.9540029797192\\
250	43.5994276405106\\
260	43.2587608545349\\
270	42.9309525307716\\
280	42.6150671871069\\
290	42.3102678559722\\
300	42.0158027195581\\
310	41.7309939372659\\
320	41.4552282475532\\
330	41.1879490163936\\
340	40.9286494731062\\
350	40.6768669269458\\
360	40.4321777986056\\
370	40.1941933326114\\
380	39.9625558816151\\
390	39.7369356734213\\
400	39.5170279873921\\
410	39.3025506795566\\
420	39.0932420059933\\
430	38.8888587023596\\
440	38.6891742842276\\
450	38.4939775384444\\
460	38.3030711803198\\
470	38.116270655237\\
480	37.9334030664396\\
490	37.754306213381\\
500	37.5788277272309\\
510	37.4068242919926\\
520	37.2381609412553\\
530	37.0727104219355\\
540	36.9103526174919\\
550	36.7509740240664\\
560	36.5944672738273\\
570	36.4407307005015\\
580	36.2896679426926\\
590	36.1411875811084\\
600	35.9952028062784\\
610	35.851631113736\\
620	35.7103940239862\\
630	35.5714168248797\\
640	35.4346283342736\\
650	35.2999606810942\\
660	35.1673491031139\\
670	35.0367317599348\\
680	34.9080495598266\\
690	34.7812459992062\\
700	34.6562670136662\\
710	34.5330608395698\\
720	34.4115778853259\\
730	34.2917706115422\\
740	34.1735934193318\\
750	34.0570025461173\\
760	33.9419559683355\\
770	33.8284133105017\\
780	33.7163357601417\\
790	33.6056859881425\\
800	33.4964280741124\\
810	33.3885274363783\\
820	33.281950766277\\
830	33.1766659664298\\
840	33.0726420927137\\
850	32.9698492996655\\
860	32.86825878908\\
870	32.7678427615789\\
880	32.6685743709479\\
890	32.5704276810531\\
900	32.4733776251648\\
910	32.3773999675294\\
920	32.2824712670402\\
930	32.1885688428726\\
940	32.0956707419573\\
950	32.0037557081744\\
960	31.9128031531599\\
970	31.8227931286264\\
980	31.7337063001014\\
990	31.6455239220003\\
1000	31.5582278139513\\
1010	31.4718003382985\\
1020	31.386224378713\\
1030	31.3014833198479\\
1040	31.2175610279757\\
1050	31.1344418325525\\
1060	31.0521105086559\\
1070	30.9705522602471\\
1080	30.8897527042123\\
1090	30.8096978551388\\
1100	30.7303741107868\\
1110	30.6517682382182\\
1120	30.5738673605477\\
1130	30.4966589442829\\
1140	30.4201307872219\\
1150	30.3442710068791\\
1160	30.2690680294129\\
1170	30.1945105790281\\
1180	30.1205876678288\\
1190	30.0472885861007\\
1200	29.9746028929988\\
1210	29.9025204076223\\
1220	29.8310312004563\\
1230	29.7601255851634\\
1240	29.6897941107066\\
1250	29.6200275537902\\
1260	29.5508169116001\\
1270	29.4821533948322\\
1280	29.4140284209939\\
1290	29.3464336079663\\
1300	29.2793607678146\\
1310	29.212801900836\\
1320	29.1467491898343\\
1330	29.0811949946096\\
1340	29.0161318466552\\
1350	28.9515524440512\\
1360	28.887449646547\\
1370	28.8238164708232\\
1380	28.7606460859266\\
1390	28.6979318088694\\
1400	28.6356671003865\\
1410	28.5738455608437\\
1420	28.5124609262902\\
1430	28.4515070646501\\
1440	28.3909779720463\\
1450	28.3308677692518\\
1460	28.2711706982626\\
1470	28.2118811189878\\
1480	28.1529935060522\\
1490	28.0945024457058\\
1500	28.0364026328377\\
1510	27.9786888680879\\
1520	27.9213560550559\\
1530	27.8643991975993\\
1540	27.807813397222\\
1550	27.7515938505455\\
1560	27.6957358468621\\
1570	27.6402347657666\\
1580	27.5850860748629\\
1590	27.5302853275423\\
1600	27.4758281608328\\
1610	27.4217102933143\\
1620	27.3679275230987\\
1630	27.3144757258722\\
1640	27.2613508529973\\
1650	27.2085489296732\\
1660	27.1560660531502\\
1670	27.1038983909996\\
1680	27.0520421794341\\
1690	27.0004937216778\\
1700	26.9492493863858\\
1710	26.8983056061082\\
1720	26.8476588758003\\
1730	26.7973057513754\\
1740	26.7472428482993\\
1750	26.6974668402254\\
1760	26.6479744576683\\
1770	26.5987624867152\\
1780	26.5498277677734\\
1790	26.5011671943534\\
1800	26.4527777118852\\
1810	26.4046563165676\\
1820	26.3568000542498\\
1830	26.3092060193427\\
1840	26.2618713537606\\
1850	26.214793245891\\
1860	26.167968929593\\
1870	26.1213956832213\\
1880	26.0750708286777\\
1890	26.0289917304864\\
1900	25.9831557948947\\
1910	25.9375604689968\\
1920	25.8922032398803\\
1930	25.8470816337958\\
1940	25.8021932153468\\
1950	25.7575355867009\\
1960	25.7131063868218\\
1970	25.6689032907195\\
1980	25.6249240087207\\
1990	25.5811662857572\\
2000	25.5376279006717\\
2010	25.4943066655415\\
2020	25.4512004250188\\
2030	25.4083070556871\\
2040	25.3656244654333\\
2050	25.3231505928362\\
2060	25.2808834065682\\
2070	25.238820904813\\
2080	25.1969611146961\\
2090	25.1553020917302\\
2100	25.1138419192729\\
2110	25.0725787079975\\
2120	25.0315105953763\\
2130	24.9906357451766\\
2140	24.9499523469675\\
2150	24.9094586156392\\
2160	24.8691527909327\\
2170	24.8290331369807\\
2180	24.7890979418592\\
2190	24.7493455171489\\
2200	24.7097741975072\\
2210	24.6703823402491\\
2220	24.6311683249385\\
2230	24.5921305529881\\
2240	24.5532674472681\\
2250	24.5145774517241\\
2260	24.4760590310033\\
2270	24.4377106700889\\
2280	24.3995308739422\\
2290	24.3615181671536\\
2300	24.3236710935995\\
2310	24.2859882161084\\
2320	24.2484681161333\\
2330	24.2111093934309\\
2340	24.1739106657485\\
2350	24.1368705685166\\
2360	24.0999877545492\\
2370	24.0632608937492\\
2380	24.0266886728211\\
2390	23.9902697949886\\
2400	23.9540029797192\\
2410	23.9178869624539\\
2420	23.8819204943427\\
2430	23.8461023419851\\
2440	23.8104312871767\\
2450	23.7749061266607\\
2460	23.7395256718837\\
2470	23.704288748758\\
2480	23.669194197427\\
2490	23.6342408720366\\
2500	23.5994276405106\\
2510	23.5647533843305\\
2520	23.5302169983204\\
2530	23.495817390435\\
2540	23.4615534815525\\
2550	23.4274242052722\\
2560	23.3934285077143\\
2570	23.3595653473254\\
2580	23.3258336946867\\
2590	23.2922325323263\\
2600	23.2587608545349\\
2610	23.2254176671857\\
2620	23.1922019875564\\
2630	23.1591128441562\\
2640	23.1261492765547\\
2650	23.0933103352152\\
2660	23.06059508133\\
2670	23.0280025866598\\
2680	22.9955319333755\\
2690	22.9631822139031\\
2700	22.9309525307716\\
2710	22.8988419964632\\
2720	22.8668497332673\\
2730	22.8349748731362\\
2740	22.8032165575435\\
2750	22.7715739373461\\
2760	22.740046172647\\
2770	22.7086324326623\\
2780	22.6773318955898\\
2790	22.6461437484794\\
2800	22.6150671871069\\
2810	22.5841014158497\\
2820	22.5532456475641\\
2830	22.5224991034655\\
2840	22.4918610130106\\
2850	22.4613306137811\\
2860	22.4309071513705\\
2870	22.4005898792715\\
2880	22.3703780587667\\
2890	22.3402709588204\\
2900	22.3102678559722\\
2910	22.2803680342332\\
2920	22.2505707849829\\
2930	22.2208754068691\\
2940	22.1912812057082\\
2950	22.1617874943881\\
2960	22.1323935927725\\
2970	22.1030988276071\\
2980	22.0739025324262\\
2990	22.0448040474627\\
3000	22.0158027195581\\
3010	21.9868979020744\\
3020	21.9580889548083\\
3030	21.9293752439052\\
3040	21.9007561417762\\
3050	21.8722310270156\\
3060	21.8437992843197\\
3070	21.8154603044076\\
3080	21.7872134839424\\
3090	21.7590582254546\\
3100	21.7309939372659\\
3110	21.7030200334146\\
3120	21.6751359335825\\
3130	21.6473410630223\\
3140	21.619634852487\\
3150	21.5920167381593\\
3160	21.5644861615832\\
3170	21.5370425695963\\
3180	21.5096854142627\\
3190	21.4824141528077\\
3200	21.4552282475532\\
3210	21.4281271658539\\
3220	21.4011103800347\\
3230	21.3741773673293\\
3240	21.3473276098191\\
3250	21.3205605943738\\
3260	21.2938758125925\\
3270	21.2672727607456\\
3280	21.2407509397177\\
3290	21.2143098549518\\
3300	21.1879490163936\\
3310	21.1616679384369\\
3320	21.1354661398706\\
3330	21.1093431438249\\
3340	21.08329847772\\
3350	21.0573316732144\\
3360	21.0314422661544\\
3370	21.0056297965245\\
3380	20.9798938083982\\
3390	20.9542338498897\\
3400	20.9286494731062\\
3410	20.9031402341014\\
3420	20.8777056928286\\
3430	20.8523454130959\\
3440	20.8270589625207\\
3450	20.8018459124858\\
3460	20.7767058380958\\
3470	20.7516383181338\\
3480	20.7266429350197\\
3490	20.7017192747677\\
3500	20.6768669269458\\
3510	20.6520854846348\\
3520	20.6273745443887\\
3530	20.6027337061949\\
3540	20.5781625734356\\
3550	20.5536607528494\\
3560	20.5292278544938\\
3570	20.5048634917074\\
3580	20.4805672810738\\
3590	20.4563388423849\\
3600	20.4321777986056\\
3610	20.4080837758382\\
3620	20.384056403288\\
3630	20.3600953132291\\
3640	20.3362001409702\\
3650	20.3123705248218\\
3660	20.2886061060631\\
3670	20.2649065289095\\
3680	20.241271440481\\
3690	20.2177004907701\\
3700	20.1941933326114\\
3710	20.1707496216504\\
3720	20.1473690163134\\
3730	20.1240511777776\\
3740	20.1007957699417\\
3750	20.0776024593969\\
3760	20.0544709153981\\
3770	20.0314008098355\\
3780	20.0083918172068\\
3790	19.9854436145899\\
3800	19.9625558816151\\
3810	19.9397283004389\\
3820	19.9169605557171\\
3830	19.8942523345789\\
3840	19.8716033266007\\
3850	19.8490132237813\\
3860	19.8264817205162\\
3870	19.8040085135731\\
3880	19.7815933020672\\
3890	19.7592357874372\\
3900	19.7369356734213\\
3910	19.714692666034\\
3920	19.6925064735422\\
3930	19.6703768064428\\
3940	19.6483033774398\\
3950	19.6262859014221\\
3960	19.6043240954411\\
3970	19.582417678689\\
3980	19.5605663724776\\
3990	19.5387699002163\\
4000	19.5170279873921\\
4010	19.4953403615477\\
4020	19.4737067522619\\
4030	19.4521268911291\\
4040	19.4306005117392\\
4050	19.4091273496579\\
4060	19.3877071424074\\
4070	19.3663396294469\\
4080	19.3450245521537\\
4090	19.3237616538045\\
4100	19.3025506795566\\
4110	19.2813913764299\\
4120	19.2602834932886\\
4130	19.2392267808233\\
4140	19.2182209915333\\
4150	19.1972658797095\\
4160	19.1763612014165\\
4170	19.1555067144762\\
4180	19.1347021784506\\
4190	19.1139473546254\\
4200	19.0932420059933\\
4210	19.0725858972379\\
4220	19.0519787947178\\
4230	19.0314204664505\\
4240	19.0109106820967\\
4250	18.9904492129451\\
4260	18.9700358318969\\
4270	18.9496703134508\\
4280	18.9293524336879\\
4290	18.9090819702568\\
4300	18.8888587023596\\
4310	18.8686824107367\\
4320	18.8485528776531\\
4330	18.828469886884\\
4340	18.8084332237011\\
4350	18.7884426748586\\
4360	18.7684980285796\\
4370	18.7485990745429\\
4380	18.7287456038693\\
4390	18.7089374091089\\
4400	18.6891742842276\\
4410	18.6694560245945\\
4420	18.6497824269695\\
4430	18.6301532894899\\
4440	18.6105684116589\\
4450	18.5910275943327\\
4460	18.5715306397085\\
4470	18.5520773513126\\
4480	18.5326675339884\\
4490	18.5133009938848\\
4500	18.4939775384444\\
4510	18.4746969763921\\
4520	18.4554591177237\\
4530	18.4362637736947\\
4540	18.4171107568092\\
4550	18.3979998808091\\
4560	18.3789309606626\\
4570	18.3599038125543\\
4580	18.3409182538739\\
4590	18.3219741032061\\
4600	18.3030711803198\\
4610	18.2842093061583\\
4620	18.2653883028288\\
4630	18.2466079935922\\
4640	18.2278682028537\\
4650	18.2091687561522\\
4660	18.1905094801513\\
4670	18.1718902026291\\
4680	18.1533107524688\\
4690	18.1347709596496\\
4700	18.116270655237\\
4710	18.0978096713734\\
4720	18.0793878412696\\
4730	18.0610049991951\\
4740	18.0426609804696\\
4750	18.024355621454\\
4760	18.0060887595414\\
4770	17.987860233149\\
4780	17.9696698817089\\
4790	17.95151754566\\
4800	17.9334030664396\\
4810	17.9153262864747\\
4820	17.8972870491743\\
4830	17.8792851989211\\
4840	17.8613205810631\\
4850	17.843393041906\\
4860	17.8255024287054\\
4870	17.8076485896586\\
4880	17.7898313738971\\
4890	17.7720506314789\\
4900	17.754306213381\\
4910	17.7365979714919\\
4920	17.7189257586041\\
4930	17.7012894284067\\
4940	17.6836888354784\\
4950	17.6661238352799\\
4960	17.6485942841474\\
4970	17.6311000392847\\
4980	17.613640958757\\
4990	17.5962169014835\\
5000	17.5788277272309\\
5010	17.5614732966064\\
5020	17.5441534710509\\
5030	17.5268681128328\\
5040	17.5096170850408\\
5050	17.4924002515781\\
5060	17.4752174771553\\
5070	17.4580686272846\\
5080	17.4409535682729\\
5090	17.4238721672161\\
5100	17.4068242919926\\
5110	17.3898098112571\\
5120	17.3728285944347\\
5130	17.355880511715\\
5140	17.3389654340458\\
5150	17.3220832331275\\
5160	17.3052337814071\\
5170	17.2884169520725\\
5180	17.2716326190466\\
5190	17.2548806569822\\
5200	17.2381609412553\\
5210	17.2214733479608\\
5220	17.2048177539061\\
5230	17.1881940366058\\
5240	17.1716020742768\\
5250	17.1550417458322\\
5260	17.1385129308765\\
5270	17.1220155097004\\
5280	17.1055493632751\\
5290	17.0891143732476\\
5300	17.0727104219355\\
5310	17.0563373923219\\
5320	17.0399951680503\\
5330	17.0236836334199\\
5340	17.0074026733802\\
5350	16.9911521735267\\
5360	16.9749320200959\\
5370	16.9587420999602\\
5380	16.9425823006235\\
5390	16.9264525102165\\
5400	16.9103526174919\\
5410	16.8942825118199\\
5420	16.8782420831836\\
5430	16.8622312221744\\
5440	16.8462498199877\\
5450	16.8302977684185\\
5460	16.8143749598566\\
5470	16.7984812872827\\
5480	16.7826166442639\\
5490	16.7667809249495\\
5500	16.7509740240664\\
5510	16.7351958369156\\
5520	16.7194462593673\\
5530	16.7037251878573\\
5540	16.6880325193827\\
5550	16.6723681514978\\
5560	16.6567319823102\\
5570	16.6411239104767\\
5580	16.6255438351997\\
5590	16.6099916562228\\
5600	16.5944672738273\\
5610	16.5789705888281\\
5620	16.5635015025701\\
5630	16.5480599169244\\
5640	16.5326457342845\\
5650	16.5172588575625\\
5660	16.5018991901859\\
5670	16.4865666360932\\
5680	16.4712610997309\\
5690	16.4559824860499\\
5700	16.4407307005015\\
5710	16.4255056490343\\
5720	16.4103072380908\\
5730	16.3951353746035\\
5740	16.3799899659918\\
5750	16.3648709201587\\
5760	16.3497781454871\\
5770	16.3347115508367\\
5780	16.3196710455407\\
5790	16.3046565394026\\
5800	16.2896679426926\\
5810	16.2747051661447\\
5820	16.2597681209535\\
5830	16.244856718771\\
5840	16.2299708717033\\
5850	16.2151104923077\\
5860	16.2002754935895\\
5870	16.185465788999\\
5880	16.1706812924285\\
5890	16.1559219182093\\
5900	16.1411875811084\\
5910	16.1264781963262\\
5920	16.1117936794929\\
5930	16.0971339466661\\
5940	16.0824989143274\\
5950	16.0678884993803\\
5960	16.0533026191466\\
5970	16.0387411913639\\
5980	16.0242041341831\\
5990	16.0096913661651\\
6000	15.9952028062784\\
6010	15.9807383738965\\
6020	15.9662979887948\\
6030	15.9518815711483\\
6040	15.9374890415287\\
6050	15.9231203209019\\
6060	15.9087753306256\\
6070	15.8944539924462\\
6080	15.8801562284966\\
6090	15.8658819612938\\
6100	15.851631113736\\
6110	15.8374036091002\\
6120	15.8231993710401\\
6130	15.809018323583\\
6140	15.794860391128\\
6150	15.780725498443\\
6160	15.7666135706628\\
6170	15.7525245332865\\
6180	15.738458312175\\
6190	15.724414833549\\
6200	15.7103940239862\\
6210	15.6963958104197\\
6220	15.6824201201349\\
6230	15.6684668807679\\
6240	15.6545360203028\\
6250	15.6406274670698\\
6260	15.6267411497427\\
6270	15.612876997337\\
6280	15.5990349392074\\
6290	15.5852149050459\\
6300	15.5714168248797\\
6310	15.5576406290686\\
6320	15.5438862483036\\
6330	15.5301536136042\\
6340	15.5164426563167\\
6350	15.5027533081118\\
6360	15.489085500983\\
6370	15.4754391672443\\
6380	15.4618142395281\\
6390	15.4482106507833\\
6400	15.4346283342736\\
6410	15.421067223575\\
6420	15.4075272525742\\
6430	15.3940083554669\\
6440	15.3805104667551\\
6450	15.367033521246\\
6460	15.3535774540496\\
6470	15.3401422005773\\
6480	15.3267276965394\\
6490	15.3133338779439\\
6500	15.2999606810942\\
6510	15.2866080425875\\
6520	15.2732758993129\\
6530	15.2599641884498\\
6540	15.246672847466\\
6550	15.2334018141156\\
6560	15.2201510264381\\
6570	15.2069204227557\\
6580	15.1937099416722\\
6590	15.1805195220711\\
6600	15.1673491031139\\
6610	15.1541986242385\\
6620	15.1410680251573\\
6630	15.1279572458558\\
6640	15.114866226591\\
6650	15.1017949078892\\
6660	15.0887432305453\\
6670	15.0757111356203\\
6680	15.0626985644404\\
6690	15.0497054585948\\
6700	15.0367317599348\\
6710	15.0237774105715\\
6720	15.0108423528748\\
6730	14.9979265294718\\
6740	14.9850298832449\\
6750	14.9721523573308\\
6760	14.9592938951186\\
6770	14.9464544402484\\
6780	14.93363393661\\
6790	14.9208323283413\\
6800	14.9080495598266\\
6810	14.8952855756956\\
6820	14.8825403208217\\
6830	14.8698137403207\\
6840	14.857105779549\\
6850	14.8444163841028\\
6860	14.8317454998163\\
6870	14.8190930727603\\
6880	14.8064590492411\\
6890	14.7938433757988\\
6900	14.7812459992062\\
6910	14.7686668664673\\
6920	14.7561059248162\\
6930	14.7435631217152\\
6940	14.7310384048542\\
6950	14.718531722149\\
6960	14.7060430217401\\
6970	14.6935722519911\\
6980	14.6811193614881\\
6990	14.6686842990377\\
7000	14.6562670136662\\
7010	14.6438674546181\\
7020	14.6314855713552\\
7030	14.6191213135548\\
7040	14.6067746311091\\
7050	14.5944454741233\\
7060	14.5821337929152\\
7070	14.5698395380133\\
7080	14.5575626601559\\
7090	14.54530311029\\
7100	14.5330608395698\\
7110	14.520835799356\\
7120	14.5086279412142\\
7130	14.496437216914\\
7140	14.4842635784278\\
7150	14.4721069779297\\
7160	14.4599673677942\\
7170	14.4478447005953\\
7180	14.4357389291053\\
7190	14.4236500062937\\
7200	14.4115778853259\\
7210	14.3995225195627\\
7220	14.3874838625585\\
7230	14.3754618680607\\
7240	14.3634564900084\\
7250	14.3514676825314\\
7260	14.3394953999494\\
7270	14.3275395967706\\
7280	14.3156002276906\\
7290	14.3036772475918\\
7300	14.2917706115422\\
7310	14.2798802747941\\
7320	14.2680061927835\\
7330	14.2561483211287\\
7340	14.2443066156299\\
7350	14.2324810322674\\
7360	14.2206715272013\\
7370	14.2088780567703\\
7380	14.1971005774905\\
7390	14.1853390460548\\
7400	14.1735934193318\\
7410	14.1618636543647\\
7420	14.1501497083708\\
7430	14.1384515387398\\
7440	14.1267691030337\\
7450	14.1151023589855\\
7460	14.1034512644979\\
7470	14.0918157776433\\
7480	14.0801958566621\\
7490	14.068591459962\\
7500	14.0570025461173\\
7510	14.0454290738679\\
7520	14.0338710021185\\
7530	14.0223282899373\\
7540	14.0108008965558\\
7550	13.9992887813675\\
7560	13.9877919039272\\
7570	13.9763102239499\\
7580	13.9648437013102\\
7590	13.9533922960417\\
7600	13.9419559683355\\
7610	13.9305346785399\\
7620	13.9191283871593\\
7630	13.9077370548537\\
7640	13.8963606424375\\
7650	13.884999110879\\
7660	13.8736524212992\\
7670	13.8623205349717\\
7680	13.8510034133211\\
7690	13.8397010179227\\
7700	13.8284133105017\\
7710	13.8171402529322\\
7720	13.8058818072366\\
7730	13.7946379355848\\
7740	13.7834086002935\\
7750	13.7721937638251\\
7760	13.7609933887875\\
7770	13.749807437933\\
7780	13.7386358741575\\
7790	13.7274786605\\
7800	13.7163357601417\\
7810	13.7052071364053\\
7820	13.6940927527544\\
7830	13.6829925727924\\
7840	13.6719065602625\\
7850	13.6608346790463\\
7860	13.6497768931632\\
7870	13.63873316677\\
7880	13.6277034641602\\
7890	13.6166877497629\\
7900	13.6056859881425\\
7910	13.5946981439978\\
7920	13.5837241821614\\
7930	13.5727640675992\\
7940	13.5618177654094\\
7950	13.5508852408219\\
7960	13.5399664591979\\
7970	13.5290613860291\\
7980	13.5181699869367\\
7990	13.5072922276715\\
8000	13.4964280741124\\
8010	13.4855774922666\\
8020	13.474740448268\\
8030	13.4639169083777\\
8040	13.4531068389823\\
8050	13.4423102065939\\
8060	13.4315269778495\\
8070	13.4207571195099\\
8080	13.4100005984596\\
8090	13.3992573817059\\
8100	13.3885274363783\\
8110	13.3778107297282\\
8120	13.3671072291278\\
8130	13.3564169020699\\
8140	13.3457397161673\\
8150	13.3350756391518\\
8160	13.3244246388741\\
8170	13.313786683303\\
8180	13.3031617405248\\
8190	13.2925497787429\\
8200	13.281950766277\\
8210	13.2713646715625\\
8220	13.2607914631503\\
8230	13.2502311097059\\
8240	13.239683580009\\
8250	13.2291488429528\\
8260	13.2186268675437\\
8270	13.2081176229004\\
8280	13.1976210782537\\
8290	13.1871372029458\\
8300	13.1766659664298\\
8310	13.1662073382691\\
8320	13.1557612881368\\
8330	13.1453277858156\\
8340	13.1349068011965\\
8350	13.1244983042793\\
8360	13.114102265171\\
8370	13.1037186540861\\
8380	13.0933474413458\\
8390	13.0829885973773\\
8400	13.0726420927137\\
8410	13.0623078979931\\
8420	13.0519859839583\\
8430	13.0416763214565\\
8440	13.0313788814382\\
8450	13.0210936349575\\
8460	13.0108205531708\\
8470	13.0005596073372\\
8480	12.990310768817\\
8490	12.9800740090723\\
8500	12.9698492996655\\
8510	12.9596366122596\\
8520	12.9494359186173\\
8530	12.9392471906008\\
8540	12.9290704001712\\
8550	12.9189055193879\\
8560	12.9087525204082\\
8570	12.8986113754873\\
8580	12.8884820569772\\
8590	12.8783645373265\\
8600	12.86825878908\\
8610	12.8581647848782\\
8620	12.8480824974571\\
8630	12.8380118996471\\
8640	12.8279529643734\\
8650	12.817905664655\\
8660	12.8078699736044\\
8670	12.7978458644271\\
8680	12.7878333104215\\
8690	12.777832284978\\
8700	12.7678427615789\\
8710	12.757864713798\\
8720	12.7478981153\\
8730	12.7379429398399\\
8740	12.7279991612632\\
8750	12.718066753505\\
8760	12.7081456905897\\
8770	12.6982359466305\\
8780	12.6883374958293\\
8790	12.6784503124759\\
8800	12.6685743709479\\
8810	12.6587096457104\\
8820	12.6488561113149\\
8830	12.6390137423999\\
8840	12.6291825136898\\
8850	12.6193623999948\\
8860	12.6095533762103\\
8870	12.5997554173168\\
8880	12.5899684983793\\
8890	12.580192594547\\
8900	12.5704276810531\\
8910	12.5606737332138\\
8920	12.5509307264288\\
8930	12.5411986361804\\
8940	12.531477438033\\
8950	12.5217671076331\\
8960	12.5120676207088\\
8970	12.5023789530695\\
8980	12.4927010806052\\
8990	12.4830339792867\\
9000	12.4733776251648\\
9010	12.4637319943701\\
9020	12.4540970631125\\
9030	12.4444728076812\\
9040	12.434859204444\\
9050	12.4252562298472\\
9060	12.415663860415\\
9070	12.4060820727494\\
9080	12.3965108435296\\
9090	12.386950149512\\
9100	12.3773999675294\\
9110	12.3678602744913\\
9120	12.358331047383\\
9130	12.3488122632653\\
9140	12.3393038992747\\
9150	12.3298059326223\\
9160	12.3203183405943\\
9170	12.3108411005509\\
9180	12.3013741899265\\
9190	12.2919175862291\\
9200	12.2824712670402\\
9210	12.2730352100143\\
9220	12.2636093928787\\
9230	12.2541937934331\\
9240	12.2447883895492\\
9250	12.2353931591707\\
9260	12.2260080803126\\
9270	12.2166331310614\\
9280	12.2072682895741\\
9290	12.1979135340785\\
9300	12.1885688428726\\
9310	12.1792341943245\\
9320	12.1699095668717\\
9330	12.1605949390213\\
9340	12.1512902893494\\
9350	12.141995596501\\
9360	12.1327108391892\\
9370	12.1234359961957\\
9380	12.11417104637\\
9390	12.1049159686291\\
9400	12.0956707419573\\
9410	12.0864353454062\\
9420	12.0772097580938\\
9430	12.0679939592047\\
9440	12.0587879279899\\
9450	12.0495916437661\\
9460	12.0404050859155\\
9470	12.0312282338858\\
9480	12.02206106719\\
9490	12.0129035654055\\
9500	12.0037557081744\\
9510	11.994617475203\\
9520	11.9854888462618\\
9530	11.9763698011848\\
9540	11.9672603198694\\
9550	11.9581603822764\\
9560	11.9490699684293\\
9570	11.9399890584144\\
9580	11.9309176323804\\
9590	11.921855670538\\
9600	11.9128031531599\\
9610	11.9037600605804\\
9620	11.8947263731951\\
9630	11.8857020714606\\
9640	11.8766871358947\\
9650	11.8676815470755\\
9660	11.8586852856414\\
9670	11.8496983322913\\
9680	11.8407206677834\\
9690	11.831752272936\\
9700	11.8227931286264\\
9710	11.8138432157912\\
9720	11.8049025154258\\
9730	11.7959710085843\\
9740	11.787048676379\\
9750	11.7781354999806\\
9760	11.7692314606175\\
9770	11.7603365395758\\
9780	11.7514507181993\\
9790	11.7425739778886\\
9800	11.7337063001014\\
9810	11.7248476663523\\
9820	11.7159980582123\\
9830	11.7071574573086\\
9840	11.6983258453245\\
9850	11.6895032039991\\
9860	11.6806895151271\\
9870	11.6718847605586\\
9880	11.6630889221987\\
9890	11.6543019820077\\
9900	11.6455239220003\\
9910	11.6367547242458\\
9920	11.6279943708677\\
9930	11.6192428440437\\
9940	11.610500126005\\
9950	11.6017661990368\\
9960	11.5930410454773\\
9970	11.5843246477182\\
9980	11.5756169882039\\
9990	11.5669180494317\\
10000	11.5582278139513\\
};
\addlegendentry{(com)config 3}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
10	60.5661291737303\\
20	48.5249293471711\\
30	41.4812789849439\\
40	36.4837295206119\\
50	32.6073290002896\\
60	29.4400791583846\\
70	26.7622075731601\\
80	24.4425296940526\\
90	22.3964287961574\\
100	20.5661291737303\\
110	18.9104217674013\\
120	17.3988793318254\\
130	16.0083950814569\\
140	14.7210077466008\\
150	13.5224788115031\\
160	12.4013298674934\\
170	11.3481723185994\\
180	10.3552289695981\\
190	9.41598513561719\\
200	8.5249293471711\\
210	7.67735738437358\\
220	6.8692219408421\\
230	6.09701573302663\\
240	5.35767950526611\\
250	4.64852882684884\\
260	3.96719525489763\\
270	3.31157860737086\\
280	2.67980792004158\\
290	2.0702092577721\\
300	1.48127898494385\\
310	0.911661420359442\\
320	0.36013004093411\\
330	-0.17442842138515\\
340	-0.693027507959856\\
350	-1.19659260028068\\
360	-1.68597085696114\\
370	-2.16193978894945\\
380	-2.62521469094206\\
390	-3.07645510732962\\
400	-3.51627047938815\\
410	-3.94522509505907\\
420	-4.36384244218567\\
430	-4.77260904945311\\
440	-5.17197788571715\\
450	-5.5623713772834\\
460	-5.94418409353261\\
470	-6.31778514369835\\
480	-6.68352032129314\\
490	-7.0417140274102\\
500	-7.3926709997104\\
510	-7.7366778701871\\
520	-8.07400457166162\\
530	-8.40490561030121\\
540	-8.72962121918839\\
550	-9.0483784060394\\
560	-9.36139190651767\\
570	-9.66886505316931\\
580	-9.97099056878714\\
590	-10.2679512919554\\
600	-10.5599208416154\\
610	-10.8470642267003\\
620	-11.1295384061998\\
630	-11.4074928044129\\
640	-11.6810697856251\\
650	-11.9504050919839\\
660	-12.2156282479444\\
670	-12.4768629343027\\
680	-12.7342273345191\\
690	-12.9878344557599\\
700	-13.2377924268399\\
710	-13.4842047750327\\
720	-13.7271706835204\\
730	-13.9667852310879\\
740	-14.2031396155087\\
750	-14.4363213619377\\
760	-14.6664145175013\\
770	-14.8934998331689\\
780	-15.1176549338889\\
790	-15.3389544778873\\
800	-15.5574703059474\\
810	-15.7732715814156\\
820	-15.9864249216183\\
830	-16.1969945213126\\
840	-16.4050422687449\\
850	-16.6106278548414\\
860	-16.8138088760124\\
870	-17.0146409310144\\
880	-17.2131777122764\\
890	-17.4094710920662\\
900	-17.6035712038426\\
910	-17.7955265191134\\
920	-17.9853839200919\\
930	-18.1731887684271\\
940	-18.3589849702576\\
950	-18.5428150378236\\
960	-18.7247201478524\\
970	-18.9047401969194\\
980	-19.0829138539694\\
990	-19.2592786101716\\
1000	-19.4338708262697\\
1010	-19.6067257775754\\
1020	-19.7778776967464\\
1030	-19.9473598144765\\
1040	-20.1152043982209\\
1050	-20.2814427890672\\
1060	-20.4461054368605\\
1070	-20.609221933678\\
1080	-20.7708210457476\\
1090	-20.9309307438946\\
1100	-21.0895782325987\\
1110	-21.2467899777359\\
1120	-21.4025917330769\\
1130	-21.5570085656064\\
1140	-21.7100648797286\\
1150	-21.8617844404141\\
1160	-22.0121903953464\\
1170	-22.1613052961161\\
1180	-22.3091511185147\\
1190	-22.4557492819709\\
1200	-22.6011206681746\\
1210	-22.7452856389277\\
1220	-22.8882640532596\\
1230	-23.0300752838456\\
1240	-23.1707382327591\\
1250	-23.3102713465919\\
1260	-23.4486926309722\\
1270	-23.5860196645079\\
1280	-23.7222696121844\\
1290	-23.8574592382396\\
1300	-23.9916049185431\\
1310	-24.1247226525002\\
1320	-24.2568280745036\\
1330	-24.3879364649531\\
1340	-24.518062760862\\
1350	-24.6472215660699\\
1360	-24.7754271610783\\
1370	-24.9026935125259\\
1380	-25.0290342823191\\
1390	-25.1544628364335\\
1400	-25.2789922533992\\
1410	-25.4026353324848\\
1420	-25.5254046015919\\
1430	-25.6473123248721\\
1440	-25.7683705100796\\
1450	-25.8885909156686\\
1460	-26.0079850576471\\
1470	-26.1265642161967\\
1480	-26.2443394420679\\
1490	-26.3613215627606\\
1500	-26.4775211884969\\
1510	-26.5929487179964\\
1520	-26.7076143440606\\
1530	-26.8215280589736\\
1540	-26.9346996597282\\
1550	-27.0471387530813\\
1560	-27.1588547604481\\
1570	-27.269856922639\\
1580	-27.3801543044466\\
1590	-27.4897557990877\\
1600	-27.5986701325066\\
1610	-27.7069058675436\\
1620	-27.8144714079749\\
1630	-27.921375002428\\
1640	-28.0276247481776\\
1650	-28.1332285948259\\
1660	-28.2381943478719\\
1670	-28.342529672173\\
1680	-28.4462420953042\\
1690	-28.5493390108166\\
1700	-28.6518276814006\\
1710	-28.7537152419558\\
1720	-28.8550087025716\\
1730	-28.9557149514215\\
1740	-29.0558407575736\\
1750	-29.1553927737214\\
1760	-29.2543775388356\\
1770	-29.3528014807419\\
1780	-29.4506709186254\\
1790	-29.5479920654654\\
1800	-29.6447710304019\\
1810	-29.741013821037\\
1820	-29.8367263456726\\
1830	-29.9319144154868\\
1840	-30.0265837466511\\
1850	-30.1207399623902\\
1860	-30.2143885949863\\
1870	-30.3075350877296\\
1880	-30.4001847968168\\
1890	-30.4923429931994\\
1900	-30.5840148643828\\
1910	-30.6752055161788\\
1920	-30.7659199744116\\
1930	-30.8561631865806\\
1940	-30.9459400234787\\
1950	-31.0352552807704\\
1960	-31.1241136805287\\
1970	-31.2125198727334\\
1980	-31.3004784367309\\
1990	-31.3879938826579\\
2000	-31.4750706528289\\
2010	-31.5617131230892\\
2020	-31.6479256041346\\
2030	-31.7337123427982\\
2040	-31.8190775233056\\
2050	-31.9040252684998\\
2060	-31.9885596410358\\
2070	-32.0726846445464\\
2080	-32.1564042247801\\
2090	-32.2397222707118\\
2100	-32.3226426156264\\
2110	-32.4051690381774\\
2120	-32.4873052634197\\
2130	-32.5690549638192\\
2140	-32.6504217602373\\
2150	-32.7314092228939\\
2160	-32.8120208723069\\
2170	-32.8922601802108\\
2180	-32.9721305704538\\
2190	-33.0516354198744\\
2200	-33.1307780591579\\
2210	-33.2095617736741\\
2220	-33.2879898042952\\
2230	-33.3660653481961\\
2240	-33.4437915596362\\
2250	-33.5211715507241\\
2260	-33.5982083921657\\
2270	-33.6749051139946\\
2280	-33.7512647062878\\
2290	-33.8272901198652\\
2300	-33.9029842669734\\
2310	-33.9783500219554\\
2320	-34.0533902219056\\
2330	-34.1281076673104\\
2340	-34.2025051226754\\
2350	-34.2765853171391\\
2360	-34.3503509450739\\
2370	-34.4238046666738\\
2380	-34.4969491085301\\
2390	-34.5697868641952\\
2400	-34.6423204947339\\
2410	-34.7145525292644\\
2420	-34.7864854654869\\
2430	-34.8581217702021\\
2440	-34.9294638798188\\
2450	-35.000514200851\\
2460	-35.0712751104048\\
2470	-35.1417489566563\\
2480	-35.2119380593183\\
2490	-35.2818447100991\\
2500	-35.3514711731512\\
2510	-35.4208196855112\\
2520	-35.4898924575314\\
2530	-35.5586916733024\\
2540	-35.6272194910672\\
2550	-35.6954780436279\\
2560	-35.7634694387436\\
2570	-35.8311957595214\\
2580	-35.8986590647989\\
2590	-35.9658613895197\\
2600	-36.0328047451024\\
2610	-36.0994911198009\\
2620	-36.1659224790595\\
2630	-36.23210076586\\
2640	-36.2980279010629\\
2650	-36.363705783742\\
2660	-36.4291362915123\\
2670	-36.4943212808527\\
2680	-36.5592625874212\\
2690	-36.623962026366\\
2700	-36.6884213926291\\
2710	-36.7526424612459\\
2720	-36.8166269876376\\
2730	-36.8803767078999\\
2740	-36.9438933390852\\
2750	-37.0071785794802\\
2760	-37.0702341088784\\
2770	-37.1330615888476\\
2780	-37.1956626629927\\
2790	-37.2580389572136\\
2800	-37.3201920799584\\
2810	-37.3821236224728\\
2820	-37.4438351590441\\
2830	-37.5053282472413\\
2840	-37.5666044281512\\
2850	-37.6276652266101\\
2860	-37.6885121514314\\
2870	-37.7491466956293\\
2880	-37.8095703366389\\
2890	-37.8697845365316\\
2900	-37.9297907422279\\
2910	-37.9895903857059\\
2920	-38.0491848842064\\
2930	-38.108575640434\\
2940	-38.1677640427559\\
2950	-38.2267514653962\\
2960	-38.2855392686272\\
2970	-38.3441287989581\\
2980	-38.4025213893199\\
2990	-38.4607183592468\\
3000	-38.5187210150561\\
3010	-38.5765306500234\\
3020	-38.6341485445557\\
3030	-38.6915759663619\\
3040	-38.7488141706198\\
3050	-38.8058644001411\\
3060	-38.8627278855328\\
3070	-38.9194058453571\\
3080	-38.9758994862874\\
3090	-39.032210003263\\
3100	-39.0883385796406\\
3110	-39.1442863873432\\
3120	-39.2000545870074\\
3130	-39.2556443281276\\
3140	-39.3110567491983\\
3150	-39.3662929778537\\
3160	-39.4213541310058\\
3170	-39.4762413149797\\
3180	-39.530955625647\\
3190	-39.5854981485569\\
3200	-39.6398699590659\\
3210	-39.6940721224645\\
3220	-39.7481056941029\\
3230	-39.8019717195138\\
3240	-39.8556712345341\\
3250	-39.9092052654246\\
3260	-39.9625748289872\\
3270	-40.0157809326811\\
3280	-40.0688245747368\\
3290	-40.1217067442686\\
3300	-40.1744284213852\\
3310	-40.2269905772984\\
3320	-40.2793941744311\\
3330	-40.3316401665224\\
3340	-40.3837294987322\\
3350	-40.4356631077435\\
3360	-40.4874419218634\\
3370	-40.5390668611232\\
3380	-40.5905388373758\\
3390	-40.6418587543929\\
3400	-40.6930275079599\\
3410	-40.7440459859696\\
3420	-40.7949150685151\\
3430	-40.8456356279805\\
3440	-40.8962085291309\\
3450	-40.9466346292006\\
3460	-40.9969147779807\\
3470	-41.0470498179046\\
3480	-41.0970405841329\\
3490	-41.1468879046368\\
3500	-41.1965926002807\\
3510	-41.2461554849026\\
3520	-41.2955773653949\\
3530	-41.3448590417826\\
3540	-41.3940013073012\\
3550	-41.4430049484734\\
3560	-41.4918707451847\\
3570	-41.5405994707574\\
3580	-41.5891918920246\\
3590	-41.6376487694024\\
3600	-41.6859708569611\\
3610	-41.734158902496\\
3620	-41.7822136475963\\
3630	-41.8301358277142\\
3640	-41.8779261722319\\
3650	-41.9255854045286\\
3660	-41.9731142420461\\
3670	-42.0205133963532\\
3680	-42.0677835732104\\
3690	-42.1149254726321\\
3700	-42.1619397889495\\
3710	-42.2088272108715\\
3720	-42.2555884215456\\
3730	-42.3022240986172\\
3740	-42.3487349142889\\
3750	-42.3951215353784\\
3760	-42.4413846233761\\
3770	-42.4875248345014\\
3780	-42.5335428197587\\
3790	-42.5794392249925\\
3800	-42.6252146909421\\
3810	-42.6708698532944\\
3820	-42.716405342738\\
3830	-42.7618217850146\\
3840	-42.8071198009709\\
3850	-42.8523000066097\\
3860	-42.8973630131399\\
3870	-42.9423094270261\\
3880	-42.9871398500379\\
3890	-43.031854879298\\
3900	-43.0764551073296\\
3910	-43.1209411221043\\
3920	-43.1653135070879\\
3930	-43.2095728412867\\
3940	-43.2537196992926\\
3950	-43.2977546513281\\
3960	-43.3416782632901\\
3970	-43.3854910967943\\
3980	-43.4291937092172\\
3990	-43.4727866537396\\
4000	-43.5162704793881\\
4010	-43.5596457310769\\
4020	-43.6029129496485\\
4030	-43.646072671914\\
4040	-43.6891254306938\\
4050	-43.7320717548564\\
4060	-43.7749121693574\\
4070	-43.8176471952784\\
4080	-43.8602773498649\\
4090	-43.9028031465633\\
4100	-43.9452250950591\\
4110	-43.9875437013124\\
4120	-44.029759467595\\
4130	-44.0718728925257\\
4140	-44.1138844711056\\
4150	-44.1557946947534\\
4160	-44.1976040513394\\
4170	-44.23931302522\\
4180	-44.2809220972711\\
4190	-44.3224317449215\\
4200	-44.3638424421857\\
4210	-44.4051546596964\\
4220	-44.4463688647366\\
4230	-44.4874855212713\\
4240	-44.528505089979\\
4250	-44.5694280282821\\
4260	-44.6102547903784\\
4270	-44.6509858272706\\
4280	-44.6916215867965\\
4290	-44.7321625136586\\
4300	-44.7726090494531\\
4310	-44.8129616326989\\
4320	-44.8532206988661\\
4330	-44.8933866804043\\
4340	-44.9334600067701\\
4350	-44.9734411044551\\
4360	-45.0133303970131\\
4370	-45.0531283050865\\
4380	-45.0928352464336\\
4390	-45.1324516359545\\
4400	-45.1719778857171\\
4410	-45.2114144049832\\
4420	-45.2507616002333\\
4430	-45.2900198751924\\
4440	-45.3291896308544\\
4450	-45.3682712655069\\
4460	-45.4072651747553\\
4470	-45.4461717515471\\
4480	-45.4849913861954\\
4490	-45.5237244664026\\
4500	-45.5623713772834\\
4510	-45.6009325013881\\
4520	-45.6394082187249\\
4530	-45.6777989067829\\
4540	-45.7161049405538\\
4550	-45.7543266925541\\
4560	-45.792464532847\\
4570	-45.8305188290637\\
4580	-45.8684899464244\\
4590	-45.9063782477601\\
4600	-45.9441840935326\\
4610	-45.9819078418556\\
4620	-46.0195498485147\\
4630	-46.0571104669878\\
4640	-46.0945900484649\\
4650	-46.1319889418678\\
4660	-46.1693074938697\\
4670	-46.2065460489141\\
4680	-46.2437049492346\\
4690	-46.280784534873\\
4700	-46.3177851436984\\
4710	-46.3547071114255\\
4720	-46.3915507716332\\
4730	-46.4283164557821\\
4740	-46.4650044932331\\
4750	-46.5016152112643\\
4760	-46.5381489350894\\
4770	-46.5746059878742\\
4780	-46.6109866907544\\
4790	-46.6472913628522\\
4800	-46.6835203212931\\
4810	-46.7196738812229\\
4820	-46.7557523558236\\
4830	-46.7917560563301\\
4840	-46.8276852920461\\
4850	-46.8635403703602\\
4860	-46.8993215967614\\
4870	-46.935029274855\\
4880	-46.9706637063781\\
4890	-47.0062251912145\\
4900	-47.0417140274102\\
4910	-47.0771305111884\\
4920	-47.1124749369641\\
4930	-47.1477475973589\\
4940	-47.1829487832155\\
4950	-47.2180787836124\\
4960	-47.2531378858775\\
4970	-47.2881263756029\\
4980	-47.3230445366583\\
4990	-47.3578926512052\\
5000	-47.3926709997104\\
5010	-47.4273798609595\\
5020	-47.4620195120704\\
5030	-47.4965902285067\\
5040	-47.5310922840907\\
5050	-47.5655259510161\\
5060	-47.5998914998616\\
5070	-47.6341891996031\\
5080	-47.6684193176264\\
5090	-47.70258211974\\
5100	-47.7366778701871\\
5110	-47.7707068316582\\
5120	-47.8046692653029\\
5130	-47.8385654307423\\
5140	-47.8723955860807\\
5150	-47.9061599879173\\
5160	-47.9398588913581\\
5170	-47.9734925500274\\
5180	-48.007061216079\\
5190	-48.040565140208\\
5200	-48.0740045716616\\
5210	-48.1073797582506\\
5220	-48.1406909463601\\
5230	-48.1739383809606\\
5240	-48.2071223056187\\
5250	-48.2402429625079\\
5260	-48.2733005924192\\
5270	-48.3062954347715\\
5280	-48.3392277276221\\
5290	-48.3720977076771\\
5300	-48.4049056103012\\
5310	-48.4376516695284\\
5320	-48.4703361180716\\
5330	-48.5029591873325\\
5340	-48.5355211074119\\
5350	-48.5680221071188\\
5360	-48.6004624139805\\
5370	-48.6328422542519\\
5380	-48.6651618529252\\
5390	-48.6974214337392\\
5400	-48.7296212191884\\
5410	-48.7617614305324\\
5420	-48.7938422878051\\
5430	-48.8258640098235\\
5440	-48.8578268141968\\
5450	-48.8897309173353\\
5460	-48.9215765344591\\
5470	-48.9533638796069\\
5480	-48.9850931656444\\
5490	-49.0167646042733\\
5500	-49.0483784060394\\
5510	-49.079934780341\\
5520	-49.1114339354376\\
5530	-49.1428760784576\\
5540	-49.1742614154068\\
5550	-49.2055901511767\\
5560	-49.236862489552\\
5570	-49.2680786332188\\
5580	-49.2992387837728\\
5590	-49.3303431417266\\
5600	-49.3613919065177\\
5610	-49.3923852765161\\
5620	-49.4233234490321\\
5630	-49.4542066203235\\
5640	-49.4850349856033\\
5650	-49.5158087390472\\
5660	-49.5465280738005\\
5670	-49.5771931819859\\
5680	-49.6078042547104\\
5690	-49.6383614820725\\
5700	-49.6688650531693\\
5710	-49.6993151561036\\
5720	-49.7297119779906\\
5730	-49.7600557049653\\
5740	-49.7903465221886\\
5750	-49.8205846138549\\
5760	-49.8507701631981\\
5770	-49.8809033524989\\
5780	-49.9109843630908\\
5790	-49.9410133753671\\
5800	-49.9709905687871\\
5810	-50.0009161218829\\
5820	-50.0307902122652\\
5830	-50.0606130166302\\
5840	-50.0903847107656\\
5850	-50.1201054695569\\
5860	-50.1497754669933\\
5870	-50.1793948761742\\
5880	-50.2089638693152\\
5890	-50.2384826177537\\
5900	-50.2679512919554\\
5910	-50.2973700615199\\
5920	-50.3267390951864\\
5930	-50.3560585608402\\
5940	-50.3853286255174\\
5950	-50.4145494554116\\
5960	-50.4437212158791\\
5970	-50.4728440714444\\
5980	-50.5019181858061\\
5990	-50.5309437218421\\
6000	-50.5599208416154\\
6010	-50.5888497063792\\
6020	-50.6177304765826\\
6030	-50.6465633118757\\
6040	-50.6753483711149\\
6050	-50.7040858123684\\
6060	-50.7327757929211\\
6070	-50.76141846928\\
6080	-50.790013997179\\
6090	-50.8185625315847\\
6100	-50.8470642267003\\
6110	-50.8755192359718\\
6120	-50.9039277120921\\
6130	-50.9322898070063\\
6140	-50.9606056719164\\
6150	-50.9888754572863\\
6160	-51.0170993128467\\
6170	-51.0452773875993\\
6180	-51.0734098298223\\
6190	-51.1014967870744\\
6200	-51.1295384061998\\
6210	-51.1575348333329\\
6220	-51.1854862139024\\
6230	-51.2133926926364\\
6240	-51.2412544135666\\
6250	-51.2690715200327\\
6260	-51.2968441546868\\
6270	-51.3245724594983\\
6280	-51.3522565757575\\
6290	-51.3798966440804\\
6300	-51.4074928044129\\
6310	-51.435045196035\\
6320	-51.462553957565\\
6330	-51.4900192269639\\
6340	-51.517441141539\\
6350	-51.5448198379487\\
6360	-51.5721554522062\\
6370	-51.5994481196837\\
6380	-51.6266979751161\\
6390	-51.6539051526057\\
6400	-51.6810697856251\\
6410	-51.7081920070223\\
6420	-51.7352719490238\\
6430	-51.7623097432385\\
6440	-51.7893055206621\\
6450	-51.8162594116804\\
6460	-51.843171546073\\
6470	-51.8700420530177\\
6480	-51.8968710610934\\
6490	-51.9236586982844\\
6500	-51.9504050919839\\
6510	-51.9771103689973\\
6520	-52.0037746555465\\
6530	-52.0303980772726\\
6540	-52.0569807592403\\
6550	-52.083522825941\\
6560	-52.1100244012961\\
6570	-52.1364856086609\\
6580	-52.1629065708279\\
6590	-52.18928741003\\
6600	-52.2156282479444\\
6610	-52.2419292056953\\
6620	-52.2681904038576\\
6630	-52.2944119624606\\
6640	-52.3205940009904\\
6650	-52.3467366383938\\
6660	-52.3728399930817\\
6670	-52.3989041829316\\
6680	-52.4249293252915\\
6690	-52.4509155369826\\
6700	-52.4768629343027\\
6710	-52.5027716330293\\
6720	-52.5286417484227\\
6730	-52.5544733952287\\
6740	-52.5802666876824\\
6750	-52.6060217395106\\
6760	-52.6317386639351\\
6770	-52.6574175736754\\
6780	-52.6830585809522\\
6790	-52.7086617974897\\
6800	-52.7342273345191\\
6810	-52.7597553027811\\
6820	-52.7852458125288\\
6830	-52.810698973531\\
6840	-52.8361148950743\\
6850	-52.8614936859667\\
6860	-52.8868354545397\\
6870	-52.9121403086517\\
6880	-52.9374083556901\\
6890	-52.9626397025747\\
6900	-52.9878344557599\\
6910	-53.0129927212376\\
6920	-53.03811460454\\
6930	-53.0632002107419\\
6940	-53.0882496444638\\
6950	-53.1132630098742\\
6960	-53.1382404106921\\
6970	-53.16318195019\\
6980	-53.1880877311961\\
6990	-53.2129578560969\\
7000	-53.2377924268399\\
7010	-53.262591544936\\
7020	-53.2873553114619\\
7030	-53.3120838270626\\
7040	-53.3367771919541\\
7050	-53.3614355059256\\
7060	-53.3860588683418\\
7070	-53.4106473781456\\
7080	-53.4352011338604\\
7090	-53.4597202335923\\
7100	-53.4842047750327\\
7110	-53.5086548554603\\
7120	-53.5330705717439\\
7130	-53.5574520203443\\
7140	-53.5817992973166\\
7150	-53.6061124983129\\
7160	-53.6303917185839\\
7170	-53.6546370529817\\
7180	-53.6788485959617\\
7190	-53.703026441585\\
7200	-53.7271706835204\\
7210	-53.7512814150468\\
7220	-53.7753587290552\\
7230	-53.7994027180509\\
7240	-53.8234134741555\\
7250	-53.8473910891094\\
7260	-53.8713356542734\\
7270	-53.8952472606312\\
7280	-53.9191259987911\\
7290	-53.9429719589886\\
7300	-53.9667852310879\\
7310	-53.9905659045841\\
7320	-54.0143140686053\\
7330	-54.0380298119148\\
7340	-54.0617132229125\\
7350	-54.0853643896374\\
7360	-54.1089833997696\\
7370	-54.1325703406317\\
7380	-54.1561252991913\\
7390	-54.1796483620627\\
7400	-54.2031396155087\\
7410	-54.2265991454428\\
7420	-54.2500270374307\\
7430	-54.2734233766927\\
7440	-54.2967882481048\\
7450	-54.3201217362014\\
7460	-54.3434239251764\\
7470	-54.3666948988856\\
7480	-54.3899347408481\\
7490	-54.4131435342483\\
7500	-54.4363213619377\\
7510	-54.4594683064364\\
7520	-54.4825844499353\\
7530	-54.5056698742977\\
7540	-54.5287246610606\\
7550	-54.5517488914372\\
7560	-54.5747426463179\\
7570	-54.5977060062726\\
7580	-54.6206390515518\\
7590	-54.6435418620889\\
7600	-54.6664145175013\\
7610	-54.6892570970926\\
7620	-54.7120696798537\\
7630	-54.7348523444649\\
7640	-54.7576051692972\\
7650	-54.7803282324144\\
7660	-54.8030216115738\\
7670	-54.8256853842289\\
7680	-54.8483196275301\\
7690	-54.8709244183269\\
7700	-54.8934998331689\\
7710	-54.9160459483079\\
7720	-54.9385628396991\\
7730	-54.9610505830027\\
7740	-54.9835092535854\\
7750	-55.0059389265221\\
7760	-55.0283396765972\\
7770	-55.0507115783062\\
7780	-55.0730547058572\\
7790	-55.0953691331722\\
7800	-55.1176549338889\\
7810	-55.1399121813617\\
7820	-55.1621409486636\\
7830	-55.1843413085874\\
7840	-55.2065133336472\\
7850	-55.2286570960798\\
7860	-55.250772667846\\
7870	-55.2728601206322\\
7880	-55.2949195258519\\
7890	-55.3169509546465\\
7900	-55.3389544778873\\
7910	-55.3609301661767\\
7920	-55.3828780898494\\
7930	-55.4047983189738\\
7940	-55.4266909233535\\
7950	-55.4485559725285\\
7960	-55.4703935357764\\
7970	-55.4922036821141\\
7980	-55.5139864802988\\
7990	-55.5357419988293\\
8000	-55.5574703059474\\
8010	-55.5791714696392\\
8020	-55.6008455576362\\
8030	-55.6224926374169\\
8040	-55.6441127762077\\
8050	-55.6657060409844\\
8060	-55.6872724984733\\
8070	-55.7088122151525\\
8080	-55.7303252572531\\
8090	-55.7518116907605\\
8100	-55.7732715814156\\
8110	-55.7947049947159\\
8120	-55.8161119959167\\
8130	-55.8374926500324\\
8140	-55.8588470218377\\
8150	-55.8801751758687\\
8160	-55.9014771764241\\
8170	-55.9227530875663\\
8180	-55.9440029731226\\
8190	-55.9652268966864\\
8200	-55.9864249216183\\
8210	-56.0075971110473\\
8220	-56.0287435278717\\
8230	-56.0498642347604\\
8240	-56.0709592941543\\
8250	-56.0920287682667\\
8260	-56.1130727190849\\
8270	-56.1340912083715\\
8280	-56.1550842976649\\
8290	-56.1760520482806\\
8300	-56.1969945213126\\
8310	-56.2179117776341\\
8320	-56.2388038778986\\
8330	-56.2596708825412\\
8340	-56.2805128517792\\
8350	-56.3013298456137\\
8360	-56.3221219238303\\
8370	-56.3428891460001\\
8380	-56.3636315714807\\
8390	-56.3843492594177\\
8400	-56.4050422687449\\
8410	-56.4257106581861\\
8420	-56.4463544862556\\
8430	-56.4669738112593\\
8440	-56.4875686912959\\
8450	-56.5081391842573\\
8460	-56.5286853478306\\
8470	-56.5492072394979\\
8480	-56.5697049165382\\
8490	-56.5901784360278\\
8500	-56.6106278548414\\
8510	-56.6310532296532\\
8520	-56.6514546169377\\
8530	-56.6718320729706\\
8540	-56.6921856538299\\
8550	-56.7125154153966\\
8560	-56.7328214133558\\
8570	-56.7531037031976\\
8580	-56.7733623402179\\
8590	-56.7935973795193\\
8600	-56.8138088760124\\
8610	-56.8339968844158\\
8620	-56.8541614592582\\
8630	-56.874302654878\\
8640	-56.8944205254254\\
8650	-56.9145151248622\\
8660	-56.9345865069635\\
8670	-56.9546347253181\\
8680	-56.9746598333293\\
8690	-56.9946618842163\\
8700	-57.0146409310144\\
8710	-57.0345970265762\\
8720	-57.0545302235723\\
8730	-57.0744405744924\\
8740	-57.0943281316458\\
8750	-57.1141929471622\\
8760	-57.1340350729929\\
8770	-57.1538545609113\\
8780	-57.1736514625138\\
8790	-57.1934258292205\\
8800	-57.2131777122764\\
8810	-57.2329071627516\\
8820	-57.2526142315424\\
8830	-57.2722989693724\\
8840	-57.2919614267926\\
8850	-57.3116016541827\\
8860	-57.3312197017517\\
8870	-57.3508156195387\\
8880	-57.3703894574137\\
8890	-57.3899412650782\\
8900	-57.4094710920662\\
8910	-57.4289789877446\\
8920	-57.4484650013146\\
8930	-57.4679291818115\\
8940	-57.4873715781064\\
8950	-57.5067922389061\\
8960	-57.5261912127547\\
8970	-57.5455685480333\\
8980	-57.5649242929618\\
8990	-57.5842584955988\\
9000	-57.6035712038426\\
9010	-57.6228624654322\\
9020	-57.6421323279473\\
9030	-57.6613808388099\\
9040	-57.6806080452842\\
9050	-57.6998139944778\\
9060	-57.7189987333422\\
9070	-57.7381623086735\\
9080	-57.7573047671131\\
9090	-57.7764261551484\\
9100	-57.7955265191134\\
9110	-57.8146059051896\\
9120	-57.8336643594063\\
9130	-57.8527019276416\\
9140	-57.8717186556229\\
9150	-57.8907145889276\\
9160	-57.9096897729837\\
9170	-57.9286442530705\\
9180	-57.9475780743194\\
9190	-57.9664912817141\\
9200	-57.9853839200919\\
9210	-58.0042560341436\\
9220	-58.0231076684148\\
9230	-58.0419388673061\\
9240	-58.0607496750739\\
9250	-58.079540135831\\
9260	-58.098310293547\\
9270	-58.1170601920495\\
9280	-58.1357898750241\\
9290	-58.1544993860153\\
9300	-58.1731887684271\\
9310	-58.1918580655233\\
9320	-58.2105073204289\\
9330	-58.2291365761296\\
9340	-58.2477458754734\\
9350	-58.2663352611704\\
9360	-58.2849047757939\\
9370	-58.3034544617808\\
9380	-58.3219843614322\\
9390	-58.3404945169141\\
9400	-58.3589849702576\\
9410	-58.3774557633599\\
9420	-58.3959069379847\\
9430	-58.4143385357628\\
9440	-58.4327505981924\\
9450	-58.4511431666402\\
9460	-58.4695162823414\\
9470	-58.4878699864006\\
9480	-58.5062043197923\\
9490	-58.5245193233614\\
9500	-58.5428150378236\\
9510	-58.5610915037662\\
9520	-58.5793487616486\\
9530	-58.5975868518027\\
9540	-58.6158058144335\\
9550	-58.6340056896195\\
9560	-58.6521865173137\\
9570	-58.6703483373434\\
9580	-58.6884911894114\\
9590	-58.7066151130962\\
9600	-58.7247201478524\\
9610	-58.7428063330115\\
9620	-58.7608737077822\\
9630	-58.778922311251\\
9640	-58.7969521823829\\
9650	-58.8149633600214\\
9660	-58.8329558828894\\
9670	-58.8509297895897\\
9680	-58.8688851186054\\
9690	-58.8868219083003\\
9700	-58.9047401969194\\
9710	-58.9226400225898\\
9720	-58.9405214233206\\
9730	-58.9583844370037\\
9740	-58.9762291014143\\
9750	-58.9940554542111\\
9760	-59.0118635329373\\
9770	-59.0296533750206\\
9780	-59.0474250177737\\
9790	-59.0651784983952\\
9800	-59.0829138539694\\
9810	-59.1006311214676\\
9820	-59.1183303377476\\
9830	-59.1360115395551\\
9840	-59.1536747635233\\
9850	-59.1713200461741\\
9860	-59.1889474239181\\
9870	-59.2065569330551\\
9880	-59.2241486097748\\
9890	-59.2417224901568\\
9900	-59.2592786101716\\
9910	-59.2768170056807\\
9920	-59.2943377124368\\
9930	-59.3118407660849\\
9940	-59.3293262021622\\
9950	-59.3467940560987\\
9960	-59.3642443632176\\
9970	-59.3816771587359\\
9980	-59.3990924777645\\
9990	-59.4164903553089\\
10000	-59.4338708262697\\
};
\addlegendentry{(rad)config 3}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=270, mycolor3}, forget plot]
  table[row sep=crcr]{%
500	37.5788277272309\\
};
\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=270, mycolor3}, forget plot]
  table[row sep=crcr]{%
500	-7.3926709997104\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	51.5582278139513\\
20	45.5376279006717\\
30	42.0158027195581\\
40	39.5170279873921\\
50	37.5788277272309\\
60	35.9952028062784\\
70	34.6562670136662\\
80	33.4964280741124\\
90	32.4733776251648\\
100	31.5582278139513\\
110	30.7303741107868\\
120	29.9746028929988\\
130	29.2793607678146\\
140	28.6356671003865\\
150	28.0364026328377\\
160	27.4758281608328\\
170	26.9492493863858\\
180	26.4527777118852\\
190	25.9831557948947\\
200	25.5376279006717\\
210	25.1138419192729\\
220	24.7097741975072\\
230	24.3236710935995\\
240	23.9540029797192\\
250	23.5994276405106\\
260	23.2587608545349\\
270	22.9309525307716\\
280	22.6150671871069\\
290	22.3102678559722\\
300	22.0158027195581\\
310	21.7309939372659\\
320	21.4552282475532\\
330	21.1879490163936\\
340	20.9286494731062\\
350	20.6768669269458\\
360	20.4321777986056\\
370	20.1941933326114\\
380	19.9625558816151\\
390	19.7369356734213\\
400	19.5170279873921\\
410	19.3025506795566\\
420	19.0932420059933\\
430	18.8888587023596\\
440	18.6891742842276\\
450	18.4939775384444\\
460	18.3030711803198\\
470	18.116270655237\\
480	17.9334030664396\\
490	17.754306213381\\
500	17.5788277272309\\
510	17.4068242919926\\
520	17.2381609412553\\
530	17.0727104219355\\
540	16.9103526174919\\
550	16.7509740240664\\
560	16.5944672738273\\
570	16.4407307005015\\
580	16.2896679426926\\
590	16.1411875811084\\
600	15.9952028062784\\
610	15.851631113736\\
620	15.7103940239862\\
630	15.5714168248797\\
640	15.4346283342736\\
650	15.2999606810942\\
660	15.1673491031139\\
670	15.0367317599348\\
680	14.9080495598266\\
690	14.7812459992062\\
700	14.6562670136662\\
710	14.5330608395698\\
720	14.4115778853259\\
730	14.2917706115422\\
740	14.1735934193318\\
750	14.0570025461173\\
760	13.9419559683355\\
770	13.8284133105017\\
780	13.7163357601417\\
790	13.6056859881425\\
800	13.4964280741124\\
810	13.3885274363783\\
820	13.281950766277\\
830	13.1766659664298\\
840	13.0726420927137\\
850	12.9698492996655\\
860	12.86825878908\\
870	12.7678427615789\\
880	12.6685743709479\\
890	12.5704276810531\\
900	12.4733776251648\\
910	12.3773999675294\\
920	12.2824712670402\\
930	12.1885688428726\\
940	12.0956707419573\\
950	12.0037557081744\\
960	11.9128031531599\\
970	11.8227931286264\\
980	11.7337063001014\\
990	11.6455239220003\\
1000	11.5582278139513\\
1010	11.4718003382985\\
1020	11.386224378713\\
1030	11.3014833198479\\
1040	11.2175610279757\\
1050	11.1344418325525\\
1060	11.0521105086559\\
1070	10.9705522602471\\
1080	10.8897527042123\\
1090	10.8096978551388\\
1100	10.7303741107868\\
1110	10.6517682382182\\
1120	10.5738673605477\\
1130	10.4966589442829\\
1140	10.4201307872219\\
1150	10.3442710068791\\
1160	10.2690680294129\\
1170	10.1945105790281\\
1180	10.1205876678288\\
1190	10.0472885861007\\
1200	9.97460289299882\\
1210	9.90252040762231\\
1220	9.83103120045635\\
1230	9.76012558516335\\
1240	9.68979411070661\\
1250	9.62002755379018\\
1260	9.55081691160005\\
1270	9.48215339483217\\
1280	9.41402842099394\\
1290	9.34643360796633\\
1300	9.27936076781458\\
1310	9.21280190083603\\
1320	9.14674918983431\\
1330	9.08119499460959\\
1340	9.01613184665516\\
1350	8.95155244405119\\
1360	8.88744964654696\\
1370	8.82381647082317\\
1380	8.76064608592658\\
1390	8.69793180886941\\
1400	8.63566710038655\\
1410	8.57384556084371\\
1420	8.51246092629018\\
1430	8.45150706465007\\
1440	8.39097797204632\\
1450	8.33086776925181\\
1460	8.27117069826257\\
1470	8.21188111898779\\
1480	8.15299350605216\\
1490	8.09450244570583\\
1500	8.03640263283769\\
1510	7.97868886808792\\
1520	7.92135605505586\\
1530	7.86439919759933\\
1540	7.80781339722205\\
1550	7.75159385054548\\
1560	7.69573584686208\\
1570	7.64023476576664\\
1580	7.58508607486286\\
1590	7.53028532754228\\
1600	7.47582816083282\\
1610	7.42171029331432\\
1620	7.36792752309869\\
1630	7.31447572587216\\
1640	7.26135085299735\\
1650	7.20854892967319\\
1660	7.15606605315021\\
1670	7.10389839099965\\
1680	7.05204217943405\\
1690	7.00049372167784\\
1700	6.94924938638583\\
1710	6.89830560610823\\
1720	6.84765887580033\\
1730	6.7973057513754\\
1740	6.74724284829932\\
1750	6.69746684022542\\
1760	6.64797445766832\\
1770	6.59876248671518\\
1780	6.54982776777343\\
1790	6.50116719435345\\
1800	6.45277771188519\\
1810	6.40465631656762\\
1820	6.35680005424982\\
1830	6.30920601934272\\
1840	6.26187135376058\\
1850	6.21479324589103\\
1860	6.16796892959298\\
1870	6.12139568322133\\
1880	6.07507082867771\\
1890	6.02899173048643\\
1900	5.98315579489473\\
1910	5.93756046899676\\
1920	5.89220323988032\\
1930	5.84708163379584\\
1940	5.80219321534679\\
1950	5.75753558670095\\
1960	5.71310638682179\\
1970	5.66890329071945\\
1980	5.62492400872069\\
1990	5.58116628575718\\
2000	5.53762790067169\\
2010	5.49430666554153\\
2020	5.45120042501884\\
2030	5.40830705568705\\
2040	5.36562446543334\\
2050	5.32315059283623\\
2060	5.28088340656824\\
2070	5.23882090481296\\
2080	5.19696111469608\\
2090	5.15530209173023\\
2100	5.11384191927293\\
2110	5.07257870799746\\
2120	5.03151059537628\\
2130	4.99063574517656\\
2140	4.9499523469675\\
2150	4.90945861563921\\
2160	4.86915279093269\\
2170	4.82903313698072\\
2180	4.78909794185921\\
2190	4.74934551714894\\
2200	4.70977419750719\\
2210	4.6703823402491\\
2220	4.63116832493854\\
2230	4.5921305529881\\
2240	4.55326744726806\\
2250	4.51457745172406\\
2260	4.47605903100329\\
2270	4.43771067008886\\
2280	4.39953087394224\\
2290	4.36151816715355\\
2300	4.32367109359945\\
2310	4.28598821610843\\
2320	4.24846811613332\\
2330	4.21110939343093\\
2340	4.17391066574845\\
2350	4.13687056851659\\
2360	4.09998775454918\\
2370	4.06326089374923\\
2380	4.02668867282107\\
2390	3.99026979498856\\
2400	3.95400297971919\\
2410	3.91788696245394\\
2420	3.88192049434269\\
2430	3.84610234198507\\
2440	3.81043128717672\\
2450	3.77490612666066\\
2460	3.73952567188373\\
2470	3.704288748758\\
2480	3.66919419742699\\
2490	3.63424087203658\\
2500	3.59942764051056\\
2510	3.56475338433055\\
2520	3.53021699832043\\
2530	3.49581739043495\\
2540	3.46155348155255\\
2550	3.42742420527221\\
2560	3.39342850771432\\
2570	3.35956534732542\\
2580	3.32583369468671\\
2590	3.29223253232627\\
2600	3.25876085453495\\
2610	3.22541766718569\\
2620	3.1922019875564\\
2630	3.15911284415615\\
2640	3.12614927655469\\
2650	3.09331033521515\\
2660	3.06059508132997\\
2670	3.02800258665981\\
2680	2.99553193337553\\
2690	2.96318221390315\\
2700	2.93095253077156\\
2710	2.8988419964632\\
2720	2.86684973326734\\
2730	2.83497487313619\\
2740	2.80321655754355\\
2750	2.77157393734606\\
2760	2.74004617264696\\
2770	2.70863243266234\\
2780	2.67733189558979\\
2790	2.64614374847936\\
2800	2.61506718710693\\
2810	2.58410141584971\\
2820	2.55324564756409\\
2830	2.52249910346551\\
2840	2.49186101301056\\
2850	2.46133061378111\\
2860	2.43090715137045\\
2870	2.40058987927147\\
2880	2.37037805876669\\
2890	2.34027095882035\\
2900	2.31026785597219\\
2910	2.28036803423317\\
2920	2.25057078498295\\
2930	2.22087540686912\\
2940	2.19128120570817\\
2950	2.16178749438805\\
2960	2.13239359277254\\
2970	2.10309882760706\\
2980	2.07390253242621\\
2990	2.04480404746272\\
3000	2.01580271955806\\
3010	1.98689790207444\\
3020	1.9580889548083\\
3030	1.92937524390521\\
3040	1.90075614177624\\
3050	1.87223102701559\\
3060	1.84379928431971\\
3070	1.81546030440758\\
3080	1.78721348394243\\
3090	1.75905822545462\\
3100	1.73099393726586\\
3110	1.70302003341456\\
3120	1.67513593358246\\
3130	1.64734106302234\\
3140	1.61963485248701\\
3150	1.5920167381593\\
3160	1.56448616158323\\
3170	1.53704256959628\\
3180	1.50968541426266\\
3190	1.48241415280769\\
3200	1.45522824755319\\
3210	1.42812716585387\\
3220	1.40111038003469\\
3230	1.37417736732925\\
3240	1.34732760981907\\
3250	1.32056059437382\\
3260	1.29387581259253\\
3270	1.26727276074559\\
3280	1.24075093971773\\
3290	1.21430985495183\\
3300	1.18794901639356\\
3310	1.16166793843694\\
3320	1.13546613987059\\
3330	1.10934314382491\\
3340	1.08329847772002\\
3350	1.05733167321441\\
3360	1.03144226615443\\
3370	1.00562979652454\\
3380	0.979893808398216\\
3390	0.954233849889668\\
3400	0.928649473106209\\
3410	0.903140234101356\\
3420	0.877705692828611\\
3430	0.852345413095901\\
3440	0.827058962520709\\
3450	0.801845912485828\\
3460	0.776705838095779\\
3470	0.751638318133837\\
3480	0.726642935019693\\
3490	0.701719274767714\\
3500	0.676866926945799\\
3510	0.652085484634829\\
3520	0.627374544388691\\
3530	0.60273370619486\\
3540	0.578162573435555\\
3550	0.55366075284943\\
3560	0.529227854493808\\
3570	0.504863491707447\\
3580	0.480567281073824\\
3590	0.456338842384928\\
3600	0.432177798605566\\
3610	0.408083775838153\\
3620	0.384056403287997\\
3630	0.360095313229061\\
3640	0.336200140970191\\
3650	0.312370524821817\\
3660	0.288606106063098\\
3670	0.264906528909525\\
3680	0.241271440480958\\
3690	0.217700490770103\\
3700	0.194193332611411\\
3710	0.170749621650394\\
3720	0.147369016313362\\
3730	0.124051177777559\\
3740	0.100795769941708\\
3750	0.0776024593969342\\
3760	0.0544709153980903\\
3770	0.0314008098354538\\
3780	0.00839181720680412\\
3790	-0.0145563854101356\\
3800	-0.0374441183848916\\
3810	-0.0602716995610751\\
3820	-0.0830394442828636\\
3830	-0.105747665421143\\
3840	-0.128396673399305\\
3850	-0.150986776218702\\
3860	-0.173518279483788\\
3870	-0.195991486426917\\
3880	-0.218406697932834\\
3890	-0.240764212562844\\
3900	-0.263064326578673\\
3910	-0.285307333966025\\
3920	-0.307493526457834\\
3930	-0.329623193557223\\
3940	-0.351696622560171\\
3950	-0.373714098577893\\
3960	-0.395675904558935\\
3970	-0.41758232131099\\
3980	-0.439433627522446\\
3990	-0.461230099783653\\
4000	-0.482972012607937\\
4010	-0.504659638452335\\
4020	-0.52629324773809\\
4030	-0.547873108870878\\
4040	-0.569399488260788\\
4050	-0.59087265034206\\
4060	-0.612292857592571\\
4070	-0.63366037055309\\
4080	-0.654975447846288\\
4090	-0.676238346195524\\
4100	-0.697449320443399\\
4110	-0.718608623570073\\
4120	-0.73971650671138\\
4130	-0.760773219176709\\
4140	-0.781779008466668\\
4150	-0.802734120290543\\
4160	-0.823638798583544\\
4170	-0.844493285523839\\
4180	-0.865297821549393\\
4190	-0.886052645374595\\
4200	-0.906757994006698\\
4210	-0.927414102762055\\
4220	-0.948021205282166\\
4230	-0.968579533549535\\
4240	-0.989089317903342\\
4250	-1.00955078705492\\
4260	-1.02996416810307\\
4270	-1.05032968654917\\
4280	-1.07064756631213\\
4290	-1.09091802974317\\
4300	-1.11114129764042\\
4310	-1.13131758926332\\
4320	-1.15144712234693\\
4330	-1.171530113116\\
4340	-1.1915667762989\\
4350	-1.21155732514144\\
4360	-1.23150197142041\\
4370	-1.25140092545713\\
4380	-1.27125439613068\\
4390	-1.29106259089112\\
4400	-1.31082571577244\\
4410	-1.33054397540546\\
4420	-1.35021757303053\\
4430	-1.36984671051008\\
4440	-1.38943158834108\\
4450	-1.40897240566732\\
4460	-1.42846936029153\\
4470	-1.44792264868742\\
4480	-1.46733246601157\\
4490	-1.48669900611515\\
4500	-1.50602246155556\\
4510	-1.5253030236079\\
4520	-1.54454088227633\\
4530	-1.56373622630533\\
4540	-1.58288924319077\\
4550	-1.60200011919094\\
4560	-1.62106903933739\\
4570	-1.64009618744569\\
4580	-1.65908174612607\\
4590	-1.67802589679391\\
4600	-1.69692881968017\\
4610	-1.71579069384165\\
4620	-1.7346116971712\\
4630	-1.75339200640775\\
4640	-1.77213179714631\\
4650	-1.79083124384777\\
4660	-1.80949051984869\\
4670	-1.82810979737093\\
4680	-1.84668924753117\\
4690	-1.86522904035035\\
4700	-1.88372934476304\\
4710	-1.90219032862661\\
4720	-1.92061215873044\\
4730	-1.93899500080492\\
4740	-1.95733901953039\\
4750	-1.97564437854602\\
4760	-1.99391124045855\\
4770	-2.01213976685097\\
4780	-2.03033011829107\\
4790	-2.04848245433995\\
4800	-2.06659693356043\\
4810	-2.08467371352532\\
4820	-2.10271295082568\\
4830	-2.12071480107893\\
4840	-2.13867941893694\\
4850	-2.15660695809396\\
4860	-2.17449757129456\\
4870	-2.19235141034137\\
4880	-2.2101686261029\\
4890	-2.22794936852109\\
4900	-2.24569378661896\\
4910	-2.26340202850806\\
4920	-2.28107424139589\\
4930	-2.29871057159329\\
4940	-2.31631116452163\\
4950	-2.33387616472006\\
4960	-2.35140571585264\\
4970	-2.36889996071533\\
4980	-2.38635904124304\\
4990	-2.40378309851649\\
5000	-2.42117227276906\\
5010	-2.4385267033936\\
5020	-2.45584652894908\\
5030	-2.47313188716724\\
5040	-2.49038291495919\\
5050	-2.50759974842192\\
5060	-2.52478252284467\\
5070	-2.54193137271541\\
5080	-2.55904643172707\\
5090	-2.57612783278386\\
5100	-2.59317570800742\\
5110	-2.61019018874294\\
5120	-2.6271714055653\\
5130	-2.64411948828501\\
5140	-2.6610345659542\\
5150	-2.67791676687251\\
5160	-2.69476621859292\\
5170	-2.71158304792754\\
5180	-2.72836738095335\\
5190	-2.74511934301785\\
5200	-2.76183905874467\\
5210	-2.77852665203918\\
5220	-2.79518224609393\\
5230	-2.81180596339417\\
5240	-2.82839792572322\\
5250	-2.84495825416783\\
5260	-2.86148706912347\\
5270	-2.87798449029962\\
5280	-2.89445063672493\\
5290	-2.9108856267524\\
5300	-2.92728957806447\\
5310	-2.94366260767807\\
5320	-2.96000483194965\\
5330	-2.97631636658013\\
5340	-2.99259732661982\\
5350	-3.00884782647326\\
5360	-3.02506797990409\\
5370	-3.0412579000398\\
5380	-3.05741769937647\\
5390	-3.07354748978346\\
5400	-3.08964738250806\\
5410	-3.10571748818008\\
5420	-3.12175791681643\\
5430	-3.13776877782563\\
5440	-3.15375018001229\\
5450	-3.16970223158154\\
5460	-3.18562504014343\\
5470	-3.2015187127173\\
5480	-3.21738335573607\\
5490	-3.23321907505053\\
5500	-3.24902597593357\\
5510	-3.26480416308439\\
5520	-3.28055374063267\\
5530	-3.29627481214265\\
5540	-3.31196748061728\\
5550	-3.32763184850221\\
5560	-3.34326801768984\\
5570	-3.35887608952327\\
5580	-3.37445616480026\\
5590	-3.39000834377716\\
5600	-3.4055327261727\\
5610	-3.42102941117192\\
5620	-3.43649849742991\\
5630	-3.45194008307561\\
5640	-3.46735426571553\\
5650	-3.48274114243746\\
5660	-3.49810080981412\\
5670	-3.51343336390682\\
5680	-3.52873890026907\\
5690	-3.54401751395011\\
5700	-3.55926929949852\\
5710	-3.57449435096565\\
5720	-3.58969276190917\\
5730	-3.60486462539649\\
5740	-3.62001003400816\\
5750	-3.6351290798413\\
5760	-3.65022185451293\\
5770	-3.66528844916332\\
5780	-3.68032895445927\\
5790	-3.69534346059741\\
5800	-3.71033205730743\\
5810	-3.7252948338553\\
5820	-3.74023187904646\\
5830	-3.75514328122897\\
5840	-3.77002912829668\\
5850	-3.7848895076923\\
5860	-3.7997245064105\\
5870	-3.81453421100098\\
5880	-3.82931870757146\\
5890	-3.84407808179072\\
5900	-3.85881241889157\\
5910	-3.8735218036738\\
5920	-3.88820632050708\\
5930	-3.90286605333394\\
5940	-3.91750108567256\\
5950	-3.93211150061968\\
5960	-3.94669738085342\\
5970	-3.96125880863607\\
5980	-3.97579586581691\\
5990	-3.99030863383492\\
6000	-4.00479719372156\\
6010	-4.01926162610348\\
6020	-4.03370201120518\\
6030	-4.04811842885171\\
6040	-4.06251095847133\\
6050	-4.07687967909807\\
6060	-4.09122466937441\\
6070	-4.10554600755384\\
6080	-4.11984377150339\\
6090	-4.1341180387062\\
6100	-4.14836888626403\\
6110	-4.16259639089977\\
6120	-4.17680062895991\\
6130	-4.19098167641699\\
6140	-4.20513960887204\\
6150	-4.21927450155702\\
6160	-4.2333864293372\\
6170	-4.24747546671352\\
6180	-4.26154168782501\\
6190	-4.27558516645105\\
6200	-4.28960597601377\\
6210	-4.30360418958029\\
6220	-4.31757987986506\\
6230	-4.33153311923208\\
6240	-4.34546397969717\\
6250	-4.35937253293019\\
6260	-4.37325885025728\\
6270	-4.38712300266302\\
6280	-4.40096506079261\\
6290	-4.41478509495407\\
6300	-4.42858317512032\\
6310	-4.44235937093137\\
6320	-4.45611375169639\\
6330	-4.46984638639579\\
6340	-4.48355734368334\\
6350	-4.4972466918882\\
6360	-4.51091449901697\\
6370	-4.5245608327557\\
6380	-4.53818576047194\\
6390	-4.55178934921669\\
6400	-4.56537166572643\\
6410	-4.57893277642504\\
6420	-4.59247274742575\\
6430	-4.60599164453313\\
6440	-4.61948953324493\\
6450	-4.63296647875404\\
6460	-4.64642254595037\\
6470	-4.6598577994227\\
6480	-4.67327230346056\\
6490	-4.68666612205607\\
6500	-4.7000393189058\\
6510	-4.71339195741253\\
6520	-4.72672410068709\\
6530	-4.74003581155017\\
6540	-4.75332715253403\\
6550	-4.76659818588435\\
6560	-4.77984897356189\\
6570	-4.7930795772443\\
6580	-4.8062900583278\\
6590	-4.81948047792889\\
6600	-4.83265089688606\\
6610	-4.84580137576149\\
6620	-4.85893197484269\\
6630	-4.87204275414415\\
6640	-4.88513377340904\\
6650	-4.89820509211078\\
6660	-4.91125676945471\\
6670	-4.92428886437967\\
6680	-4.9373014355596\\
6690	-4.95029454140515\\
6700	-4.96326824006522\\
6710	-4.97622258942853\\
6720	-4.98915764712519\\
6730	-5.00207347052823\\
6740	-5.01497011675509\\
6750	-5.02784764266919\\
6760	-5.04070610488141\\
6770	-5.05354555975157\\
6780	-5.06636606338996\\
6790	-5.07916767165872\\
6800	-5.09195044017341\\
6810	-5.10471442430439\\
6820	-5.11745967917827\\
6830	-5.13018625967934\\
6840	-5.14289422045101\\
6850	-5.1555836158972\\
6860	-5.16825450018372\\
6870	-5.1809069272397\\
6880	-5.19354095075891\\
6890	-5.20615662420121\\
6900	-5.21875400079379\\
6910	-5.23133313353266\\
6920	-5.24389407518384\\
6930	-5.25643687828482\\
6940	-5.26896159514579\\
6950	-5.28146827785097\\
6960	-5.29395697825993\\
6970	-5.30642774800888\\
6980	-5.31888063851191\\
6990	-5.33131570096232\\
7000	-5.34373298633382\\
7010	-5.35613254538186\\
7020	-5.3685144286448\\
7030	-5.38087868644517\\
7040	-5.39322536889093\\
7050	-5.40555452587666\\
7060	-5.41786620708476\\
7070	-5.43016046198668\\
7080	-5.44243733984407\\
7090	-5.45469688971002\\
7100	-5.46693916043019\\
7110	-5.47916420064402\\
7120	-5.49137205878582\\
7130	-5.503562783086\\
7140	-5.51573642157218\\
7150	-5.5278930220703\\
7160	-5.5400326322058\\
7170	-5.55215529940469\\
7180	-5.5642610708947\\
7190	-5.57634999370634\\
7200	-5.58842211467406\\
7210	-5.60047748043727\\
7220	-5.61251613744147\\
7230	-5.62453813193931\\
7240	-5.63654350999163\\
7250	-5.64853231746856\\
7260	-5.66050460005056\\
7270	-5.67246040322944\\
7280	-5.68439977230943\\
7290	-5.69632275240818\\
7300	-5.70822938845781\\
7310	-5.7201197252059\\
7320	-5.73199380721653\\
7330	-5.74385167887125\\
7340	-5.7556933843701\\
7350	-5.76751896773259\\
7360	-5.77932847279867\\
7370	-5.79112194322972\\
7380	-5.80289942250952\\
7390	-5.8146609539452\\
7400	-5.82640658066821\\
7410	-5.83813634563525\\
7420	-5.84985029162923\\
7430	-5.86154846126019\\
7440	-5.87323089696626\\
7450	-5.88489764101455\\
7460	-5.89654873550207\\
7470	-5.90818422235666\\
7480	-5.91980414333792\\
7490	-5.93140854003802\\
7500	-5.94299745388269\\
7510	-5.95457092613206\\
7520	-5.96612899788153\\
7530	-5.9776717100627\\
7540	-5.98919910344417\\
7550	-6.00071121863245\\
7560	-6.01220809607282\\
7570	-6.02368977605014\\
7580	-6.03515629868976\\
7590	-6.0466077039583\\
7600	-6.05804403166452\\
7610	-6.06946532146015\\
7620	-6.0808716128407\\
7630	-6.0922629451463\\
7640	-6.10363935756249\\
7650	-6.11500088912104\\
7660	-6.12634757870077\\
7670	-6.13767946502831\\
7680	-6.14899658667893\\
7690	-6.16029898207731\\
7700	-6.17158668949833\\
7710	-6.18285974706783\\
7720	-6.19411819276341\\
7730	-6.20536206441519\\
7740	-6.21659139970654\\
7750	-6.2278062361749\\
7760	-6.23900661121246\\
7770	-6.25019256206697\\
7780	-6.26136412584247\\
7790	-6.27252133949998\\
7800	-6.2836642398583\\
7810	-6.2947928635947\\
7820	-6.30590724724565\\
7830	-6.31700742720756\\
7840	-6.32809343973746\\
7850	-6.33916532095374\\
7860	-6.35022310683685\\
7870	-6.36126683322998\\
7880	-6.3722965358398\\
7890	-6.3833122502371\\
7900	-6.39431401185752\\
7910	-6.40530185600222\\
7920	-6.41627581783856\\
7930	-6.42723593240077\\
7940	-6.43818223459061\\
7950	-6.4491147591781\\
7960	-6.46003354080207\\
7970	-6.47093861397094\\
7980	-6.48183001306328\\
7990	-6.49270777232852\\
8000	-6.50357192588756\\
8010	-6.51442250773344\\
8020	-6.52525955173196\\
8030	-6.53608309162231\\
8040	-6.54689316101771\\
8050	-6.55768979340606\\
8060	-6.5684730221505\\
8070	-6.5792428804901\\
8080	-6.58999940154041\\
8090	-6.60074261829414\\
8100	-6.61147256362168\\
8110	-6.62218927027181\\
8120	-6.6328927708722\\
8130	-6.64358309793005\\
8140	-6.65426028383271\\
8150	-6.66492436084822\\
8160	-6.67557536112591\\
8170	-6.686213316697\\
8180	-6.69683825947515\\
8190	-6.70745022125706\\
8200	-6.71804923372302\\
8210	-6.7286353284375\\
8220	-6.7392085368497\\
8230	-6.74976889029409\\
8240	-6.76031641999101\\
8250	-6.77085115704719\\
8260	-6.78137313245633\\
8270	-6.79188237709962\\
8280	-6.80237892174629\\
8290	-6.81286279705416\\
8300	-6.82333403357017\\
8310	-6.83379266173091\\
8320	-6.84423871186317\\
8330	-6.85467221418444\\
8340	-6.86509319880346\\
8350	-6.87550169572073\\
8360	-6.88589773482902\\
8370	-6.89628134591389\\
8380	-6.90665255865422\\
8390	-6.91701140262269\\
8400	-6.92735790728632\\
8410	-6.93769210200693\\
8420	-6.94801401604168\\
8430	-6.95832367854354\\
8440	-6.96862111856179\\
8450	-6.97890636504254\\
8460	-6.98917944682916\\
8470	-6.99944039266283\\
8480	-7.00968923118297\\
8490	-7.01992599092774\\
8500	-7.03015070033454\\
8510	-7.04036338774045\\
8520	-7.05056408138269\\
8530	-7.06075280939915\\
8540	-7.07092959982879\\
8550	-7.08109448061214\\
8560	-7.09124747959175\\
8570	-7.10138862451265\\
8580	-7.1115179430228\\
8590	-7.12163546267353\\
8600	-7.13174121092004\\
8610	-7.14183521512178\\
8620	-7.15191750254295\\
8630	-7.16198810035288\\
8640	-7.17204703562656\\
8650	-7.18209433534497\\
8660	-7.19213002639562\\
8670	-7.20215413557289\\
8680	-7.21216668957853\\
8690	-7.22216771502202\\
8700	-7.23215723842106\\
8710	-7.24213528620195\\
8720	-7.25210188470003\\
8730	-7.26205706016008\\
8740	-7.27200083873675\\
8750	-7.28193324649495\\
8760	-7.2918543094103\\
8770	-7.3017640533695\\
8780	-7.31166250417074\\
8790	-7.32154968752413\\
8800	-7.33142562905206\\
8810	-7.34129035428965\\
8820	-7.35114388868508\\
8830	-7.36098625760006\\
8840	-7.37081748631015\\
8850	-7.3806376000052\\
8860	-7.3904466237897\\
8870	-7.40024458268322\\
8880	-7.41003150162071\\
8890	-7.41980740545296\\
8900	-7.42957231894694\\
8910	-7.43932626678618\\
8920	-7.44906927357115\\
8930	-7.45880136381962\\
8940	-7.46852256196704\\
8950	-7.47823289236693\\
8960	-7.48793237929119\\
8970	-7.49762104693053\\
8980	-7.50729891939478\\
8990	-7.51696602071326\\
9000	-7.52662237483519\\
9010	-7.53626800562995\\
9020	-7.54590293688752\\
9030	-7.5555271923188\\
9040	-7.56514079555595\\
9050	-7.57474377015276\\
9060	-7.58433613958495\\
9070	-7.59391792725059\\
9080	-7.60348915647039\\
9090	-7.61304985048804\\
9100	-7.62260003247056\\
9110	-7.63213972550865\\
9120	-7.64166895261701\\
9130	-7.65118773673467\\
9140	-7.66069610072532\\
9150	-7.67019406737765\\
9160	-7.6796816594057\\
9170	-7.68915889944911\\
9180	-7.69862581007354\\
9190	-7.70808241377091\\
9200	-7.71752873295979\\
9210	-7.72696478998567\\
9220	-7.73639060712128\\
9230	-7.74580620656693\\
9240	-7.75521161045082\\
9250	-7.76460684082934\\
9260	-7.77399191968738\\
9270	-7.78336686893863\\
9280	-7.79273171042593\\
9290	-7.80208646592152\\
9300	-7.81143115712739\\
9310	-7.82076580567554\\
9320	-7.83009043312832\\
9330	-7.83940506097869\\
9340	-7.84870971065056\\
9350	-7.85800440349905\\
9360	-7.86728916081079\\
9370	-7.87656400380425\\
9380	-7.88582895362998\\
9390	-7.89508403137091\\
9400	-7.90432925804266\\
9410	-7.91356465459383\\
9420	-7.92279024190624\\
9430	-7.93200604079526\\
9440	-7.94121207201007\\
9450	-7.95040835623395\\
9460	-7.95959491408454\\
9470	-7.96877176611416\\
9480	-7.97793893281001\\
9490	-7.98709643459454\\
9500	-7.99624429182564\\
9510	-8.00538252479697\\
9520	-8.01451115373817\\
9530	-8.02363019881522\\
9540	-8.03273968013059\\
9550	-8.04183961772362\\
9560	-8.05093003157069\\
9570	-8.06001094158556\\
9580	-8.06908236761958\\
9590	-8.07814432946196\\
9600	-8.08719684684006\\
9610	-8.0962399394196\\
9620	-8.10527362680495\\
9630	-8.11429792853938\\
9640	-8.1233128641053\\
9650	-8.13231845292454\\
9660	-8.14131471435856\\
9670	-8.15030166770872\\
9680	-8.15927933221656\\
9690	-8.168247727064\\
9700	-8.17720687137358\\
9710	-8.18615678420879\\
9720	-8.19509748457418\\
9730	-8.20402899141573\\
9740	-8.212951323621\\
9750	-8.22186450001943\\
9760	-8.23076853938252\\
9770	-8.23966346042415\\
9780	-8.24854928180072\\
9790	-8.25742602211145\\
9800	-8.26629369989859\\
9810	-8.27515233364766\\
9820	-8.28400194178768\\
9830	-8.2928425426914\\
9840	-8.30167415467552\\
9850	-8.31049679600092\\
9860	-8.31931048487291\\
9870	-8.32811523944142\\
9880	-8.33691107780125\\
9890	-8.34569801799228\\
9900	-8.35447607799969\\
9910	-8.3632452757542\\
9920	-8.37200562913226\\
9930	-8.38075715595631\\
9940	-8.38949987399496\\
9950	-8.3982338009632\\
9960	-8.40695895452266\\
9970	-8.4156753522818\\
9980	-8.42438301179611\\
9990	-8.43308195056833\\
10000	-8.44177218604869\\
};
\addlegendentry{(com)config 4}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
10	50.5661291737303\\
20	38.5249293471711\\
30	31.4812789849439\\
40	26.4837295206119\\
50	22.6073290002896\\
60	19.4400791583846\\
70	16.7622075731601\\
80	14.4425296940526\\
90	12.3964287961574\\
100	10.5661291737303\\
110	8.91042176740135\\
120	7.39887933182536\\
130	6.00839508145688\\
140	4.72100774660083\\
150	3.5224788115031\\
160	2.40132986749336\\
170	1.34817231859939\\
180	0.355228969598106\\
190	-0.584014864382809\\
200	-1.4750706528289\\
210	-2.32264261562642\\
220	-3.1307780591579\\
230	-3.90298426697337\\
240	-4.64232049473389\\
250	-5.35147117315116\\
260	-6.03280474510237\\
270	-6.68842139262914\\
280	-7.32019207995842\\
290	-7.92979074222789\\
300	-8.51872101505615\\
310	-9.08833857964056\\
320	-9.63986995906589\\
330	-10.1744284213852\\
340	-10.6930275079599\\
350	-11.1965926002807\\
360	-11.6859708569611\\
370	-12.1619397889495\\
380	-12.6252146909421\\
390	-13.0764551073296\\
400	-13.5162704793881\\
410	-13.9452250950591\\
420	-14.3638424421857\\
430	-14.7726090494531\\
440	-15.1719778857171\\
450	-15.5623713772834\\
460	-15.9441840935326\\
470	-16.3177851436983\\
480	-16.6835203212931\\
490	-17.0417140274102\\
500	-17.3926709997104\\
510	-17.7366778701871\\
520	-18.0740045716616\\
530	-18.4049056103012\\
540	-18.7296212191884\\
550	-19.0483784060394\\
560	-19.3613919065177\\
570	-19.6688650531693\\
580	-19.9709905687871\\
590	-20.2679512919554\\
600	-20.5599208416154\\
610	-20.8470642267003\\
620	-21.1295384061998\\
630	-21.4074928044129\\
640	-21.6810697856251\\
650	-21.9504050919839\\
660	-22.2156282479444\\
670	-22.4768629343027\\
680	-22.7342273345191\\
690	-22.9878344557599\\
700	-23.2377924268399\\
710	-23.4842047750327\\
720	-23.7271706835204\\
730	-23.9667852310879\\
740	-24.2031396155087\\
750	-24.4363213619377\\
760	-24.6664145175013\\
770	-24.8934998331689\\
780	-25.1176549338889\\
790	-25.3389544778873\\
800	-25.5574703059474\\
810	-25.7732715814156\\
820	-25.9864249216183\\
830	-26.1969945213126\\
840	-26.4050422687449\\
850	-26.6106278548414\\
860	-26.8138088760124\\
870	-27.0146409310144\\
880	-27.2131777122764\\
890	-27.4094710920662\\
900	-27.6035712038426\\
910	-27.7955265191134\\
920	-27.9853839200919\\
930	-28.1731887684271\\
940	-28.3589849702576\\
950	-28.5428150378236\\
960	-28.7247201478524\\
970	-28.9047401969194\\
980	-29.0829138539694\\
990	-29.2592786101716\\
1000	-29.4338708262697\\
1010	-29.6067257775754\\
1020	-29.7778776967464\\
1030	-29.9473598144765\\
1040	-30.1152043982209\\
1050	-30.2814427890672\\
1060	-30.4461054368605\\
1070	-30.609221933678\\
1080	-30.7708210457476\\
1090	-30.9309307438946\\
1100	-31.0895782325987\\
1110	-31.2467899777359\\
1120	-31.4025917330769\\
1130	-31.5570085656064\\
1140	-31.7100648797286\\
1150	-31.8617844404141\\
1160	-32.0121903953464\\
1170	-32.1613052961161\\
1180	-32.3091511185147\\
1190	-32.4557492819709\\
1200	-32.6011206681746\\
1210	-32.7452856389277\\
1220	-32.8882640532596\\
1230	-33.0300752838456\\
1240	-33.1707382327591\\
1250	-33.3102713465919\\
1260	-33.4486926309722\\
1270	-33.5860196645079\\
1280	-33.7222696121844\\
1290	-33.8574592382396\\
1300	-33.9916049185431\\
1310	-34.1247226525002\\
1320	-34.2568280745036\\
1330	-34.3879364649531\\
1340	-34.518062760862\\
1350	-34.6472215660699\\
1360	-34.7754271610783\\
1370	-34.9026935125259\\
1380	-35.0290342823191\\
1390	-35.1544628364335\\
1400	-35.2789922533992\\
1410	-35.4026353324848\\
1420	-35.5254046015919\\
1430	-35.6473123248721\\
1440	-35.7683705100796\\
1450	-35.8885909156686\\
1460	-36.0079850576471\\
1470	-36.1265642161967\\
1480	-36.2443394420679\\
1490	-36.3613215627606\\
1500	-36.4775211884969\\
1510	-36.5929487179964\\
1520	-36.7076143440606\\
1530	-36.8215280589736\\
1540	-36.9346996597282\\
1550	-37.0471387530813\\
1560	-37.1588547604481\\
1570	-37.269856922639\\
1580	-37.3801543044466\\
1590	-37.4897557990877\\
1600	-37.5986701325066\\
1610	-37.7069058675436\\
1620	-37.8144714079749\\
1630	-37.921375002428\\
1640	-38.0276247481776\\
1650	-38.1332285948259\\
1660	-38.2381943478719\\
1670	-38.342529672173\\
1680	-38.4462420953042\\
1690	-38.5493390108166\\
1700	-38.6518276814006\\
1710	-38.7537152419558\\
1720	-38.8550087025716\\
1730	-38.9557149514215\\
1740	-39.0558407575736\\
1750	-39.1553927737214\\
1760	-39.2543775388356\\
1770	-39.3528014807419\\
1780	-39.4506709186254\\
1790	-39.5479920654654\\
1800	-39.6447710304019\\
1810	-39.741013821037\\
1820	-39.8367263456726\\
1830	-39.9319144154868\\
1840	-40.0265837466511\\
1850	-40.1207399623902\\
1860	-40.2143885949863\\
1870	-40.3075350877296\\
1880	-40.4001847968168\\
1890	-40.4923429931994\\
1900	-40.5840148643828\\
1910	-40.6752055161787\\
1920	-40.7659199744116\\
1930	-40.8561631865806\\
1940	-40.9459400234787\\
1950	-41.0352552807704\\
1960	-41.1241136805287\\
1970	-41.2125198727334\\
1980	-41.3004784367309\\
1990	-41.3879938826579\\
2000	-41.4750706528289\\
2010	-41.5617131230892\\
2020	-41.6479256041346\\
2030	-41.7337123427982\\
2040	-41.8190775233056\\
2050	-41.9040252684998\\
2060	-41.9885596410358\\
2070	-42.0726846445464\\
2080	-42.1564042247801\\
2090	-42.2397222707118\\
2100	-42.3226426156264\\
2110	-42.4051690381774\\
2120	-42.4873052634197\\
2130	-42.5690549638192\\
2140	-42.6504217602373\\
2150	-42.7314092228939\\
2160	-42.8120208723069\\
2170	-42.8922601802108\\
2180	-42.9721305704538\\
2190	-43.0516354198744\\
2200	-43.1307780591579\\
2210	-43.2095617736741\\
2220	-43.2879898042952\\
2230	-43.3660653481961\\
2240	-43.4437915596362\\
2250	-43.5211715507241\\
2260	-43.5982083921657\\
2270	-43.6749051139946\\
2280	-43.7512647062878\\
2290	-43.8272901198652\\
2300	-43.9029842669734\\
2310	-43.9783500219554\\
2320	-44.0533902219056\\
2330	-44.1281076673104\\
2340	-44.2025051226754\\
2350	-44.2765853171391\\
2360	-44.3503509450739\\
2370	-44.4238046666738\\
2380	-44.4969491085301\\
2390	-44.5697868641952\\
2400	-44.6423204947339\\
2410	-44.7145525292644\\
2420	-44.7864854654869\\
2430	-44.8581217702021\\
2440	-44.9294638798188\\
2450	-45.0005142008509\\
2460	-45.0712751104048\\
2470	-45.1417489566563\\
2480	-45.2119380593183\\
2490	-45.2818447100991\\
2500	-45.3514711731512\\
2510	-45.4208196855112\\
2520	-45.4898924575314\\
2530	-45.5586916733024\\
2540	-45.6272194910672\\
2550	-45.6954780436279\\
2560	-45.7634694387436\\
2570	-45.8311957595214\\
2580	-45.8986590647989\\
2590	-45.9658613895197\\
2600	-46.0328047451024\\
2610	-46.0994911198009\\
2620	-46.1659224790595\\
2630	-46.23210076586\\
2640	-46.2980279010629\\
2650	-46.363705783742\\
2660	-46.4291362915123\\
2670	-46.4943212808527\\
2680	-46.5592625874212\\
2690	-46.623962026366\\
2700	-46.6884213926291\\
2710	-46.7526424612459\\
2720	-46.8166269876376\\
2730	-46.8803767078999\\
2740	-46.9438933390852\\
2750	-47.0071785794802\\
2760	-47.0702341088784\\
2770	-47.1330615888476\\
2780	-47.1956626629927\\
2790	-47.2580389572136\\
2800	-47.3201920799584\\
2810	-47.3821236224728\\
2820	-47.4438351590441\\
2830	-47.5053282472413\\
2840	-47.5666044281512\\
2850	-47.6276652266101\\
2860	-47.6885121514314\\
2870	-47.7491466956293\\
2880	-47.8095703366389\\
2890	-47.8697845365316\\
2900	-47.9297907422279\\
2910	-47.9895903857059\\
2920	-48.0491848842064\\
2930	-48.108575640434\\
2940	-48.1677640427559\\
2950	-48.2267514653962\\
2960	-48.2855392686272\\
2970	-48.3441287989581\\
2980	-48.4025213893199\\
2990	-48.4607183592468\\
3000	-48.5187210150561\\
3010	-48.5765306500234\\
3020	-48.6341485445557\\
3030	-48.6915759663619\\
3040	-48.7488141706198\\
3050	-48.8058644001411\\
3060	-48.8627278855328\\
3070	-48.9194058453571\\
3080	-48.9758994862874\\
3090	-49.032210003263\\
3100	-49.0883385796406\\
3110	-49.1442863873432\\
3120	-49.2000545870074\\
3130	-49.2556443281276\\
3140	-49.3110567491982\\
3150	-49.3662929778537\\
3160	-49.4213541310058\\
3170	-49.4762413149797\\
3180	-49.530955625647\\
3190	-49.5854981485569\\
3200	-49.6398699590659\\
3210	-49.6940721224645\\
3220	-49.7481056941029\\
3230	-49.8019717195138\\
3240	-49.8556712345341\\
3250	-49.9092052654246\\
3260	-49.9625748289872\\
3270	-50.0157809326811\\
3280	-50.0688245747368\\
3290	-50.1217067442686\\
3300	-50.1744284213852\\
3310	-50.2269905772984\\
3320	-50.2793941744311\\
3330	-50.3316401665224\\
3340	-50.3837294987322\\
3350	-50.4356631077435\\
3360	-50.4874419218634\\
3370	-50.5390668611232\\
3380	-50.5905388373758\\
3390	-50.6418587543929\\
3400	-50.6930275079599\\
3410	-50.7440459859696\\
3420	-50.7949150685151\\
3430	-50.8456356279805\\
3440	-50.8962085291309\\
3450	-50.9466346292006\\
3460	-50.9969147779807\\
3470	-51.0470498179046\\
3480	-51.0970405841329\\
3490	-51.1468879046368\\
3500	-51.1965926002807\\
3510	-51.2461554849026\\
3520	-51.2955773653949\\
3530	-51.3448590417826\\
3540	-51.3940013073012\\
3550	-51.4430049484734\\
3560	-51.4918707451847\\
3570	-51.5405994707574\\
3580	-51.5891918920246\\
3590	-51.6376487694024\\
3600	-51.6859708569611\\
3610	-51.734158902496\\
3620	-51.7822136475963\\
3630	-51.8301358277142\\
3640	-51.8779261722319\\
3650	-51.9255854045286\\
3660	-51.9731142420461\\
3670	-52.0205133963532\\
3680	-52.0677835732104\\
3690	-52.1149254726321\\
3700	-52.1619397889495\\
3710	-52.2088272108715\\
3720	-52.2555884215456\\
3730	-52.3022240986172\\
3740	-52.3487349142889\\
3750	-52.3951215353784\\
3760	-52.4413846233761\\
3770	-52.4875248345014\\
3780	-52.5335428197587\\
3790	-52.5794392249925\\
3800	-52.6252146909421\\
3810	-52.6708698532944\\
3820	-52.716405342738\\
3830	-52.7618217850146\\
3840	-52.8071198009709\\
3850	-52.8523000066097\\
3860	-52.8973630131399\\
3870	-52.9423094270261\\
3880	-52.9871398500379\\
3890	-53.031854879298\\
3900	-53.0764551073296\\
3910	-53.1209411221043\\
3920	-53.1653135070879\\
3930	-53.2095728412867\\
3940	-53.2537196992926\\
3950	-53.2977546513281\\
3960	-53.3416782632901\\
3970	-53.3854910967943\\
3980	-53.4291937092172\\
3990	-53.4727866537396\\
4000	-53.5162704793881\\
4010	-53.5596457310769\\
4020	-53.6029129496485\\
4030	-53.646072671914\\
4040	-53.6891254306938\\
4050	-53.7320717548564\\
4060	-53.7749121693574\\
4070	-53.8176471952785\\
4080	-53.8602773498648\\
4090	-53.9028031465633\\
4100	-53.9452250950591\\
4110	-53.9875437013124\\
4120	-54.029759467595\\
4130	-54.0718728925257\\
4140	-54.1138844711056\\
4150	-54.1557946947534\\
4160	-54.1976040513394\\
4170	-54.23931302522\\
4180	-54.2809220972711\\
4190	-54.3224317449215\\
4200	-54.3638424421857\\
4210	-54.4051546596964\\
4220	-54.4463688647366\\
4230	-54.4874855212713\\
4240	-54.528505089979\\
4250	-54.5694280282821\\
4260	-54.6102547903784\\
4270	-54.6509858272706\\
4280	-54.6916215867965\\
4290	-54.7321625136586\\
4300	-54.7726090494531\\
4310	-54.8129616326989\\
4320	-54.8532206988661\\
4330	-54.8933866804043\\
4340	-54.9334600067701\\
4350	-54.9734411044551\\
4360	-55.0133303970131\\
4370	-55.0531283050865\\
4380	-55.0928352464336\\
4390	-55.1324516359545\\
4400	-55.1719778857171\\
4410	-55.2114144049832\\
4420	-55.2507616002333\\
4430	-55.2900198751924\\
4440	-55.3291896308544\\
4450	-55.3682712655069\\
4460	-55.4072651747553\\
4470	-55.4461717515471\\
4480	-55.4849913861954\\
4490	-55.5237244664026\\
4500	-55.5623713772834\\
4510	-55.6009325013881\\
4520	-55.6394082187249\\
4530	-55.6777989067829\\
4540	-55.7161049405538\\
4550	-55.7543266925541\\
4560	-55.792464532847\\
4570	-55.8305188290637\\
4580	-55.8684899464244\\
4590	-55.9063782477601\\
4600	-55.9441840935326\\
4610	-55.9819078418556\\
4620	-56.0195498485147\\
4630	-56.0571104669878\\
4640	-56.0945900484649\\
4650	-56.1319889418678\\
4660	-56.1693074938697\\
4670	-56.2065460489141\\
4680	-56.2437049492346\\
4690	-56.280784534873\\
4700	-56.3177851436984\\
4710	-56.3547071114255\\
4720	-56.3915507716332\\
4730	-56.4283164557821\\
4740	-56.4650044932331\\
4750	-56.5016152112643\\
4760	-56.5381489350894\\
4770	-56.5746059878742\\
4780	-56.6109866907544\\
4790	-56.6472913628522\\
4800	-56.6835203212931\\
4810	-56.7196738812229\\
4820	-56.7557523558236\\
4830	-56.7917560563301\\
4840	-56.8276852920461\\
4850	-56.8635403703602\\
4860	-56.8993215967614\\
4870	-56.935029274855\\
4880	-56.9706637063781\\
4890	-57.0062251912145\\
4900	-57.0417140274102\\
4910	-57.0771305111884\\
4920	-57.1124749369641\\
4930	-57.1477475973589\\
4940	-57.1829487832155\\
4950	-57.2180787836124\\
4960	-57.2531378858775\\
4970	-57.2881263756029\\
4980	-57.3230445366584\\
4990	-57.3578926512052\\
5000	-57.3926709997104\\
5010	-57.4273798609595\\
5020	-57.4620195120704\\
5030	-57.4965902285067\\
5040	-57.5310922840907\\
5050	-57.5655259510161\\
5060	-57.5998914998616\\
5070	-57.6341891996031\\
5080	-57.6684193176264\\
5090	-57.70258211974\\
5100	-57.7366778701871\\
5110	-57.7707068316582\\
5120	-57.8046692653029\\
5130	-57.8385654307423\\
5140	-57.8723955860807\\
5150	-57.9061599879173\\
5160	-57.9398588913581\\
5170	-57.9734925500274\\
5180	-58.007061216079\\
5190	-58.040565140208\\
5200	-58.0740045716616\\
5210	-58.1073797582506\\
5220	-58.1406909463601\\
5230	-58.1739383809606\\
5240	-58.2071223056187\\
5250	-58.2402429625079\\
5260	-58.2733005924192\\
5270	-58.3062954347715\\
5280	-58.3392277276221\\
5290	-58.3720977076771\\
5300	-58.4049056103012\\
5310	-58.4376516695284\\
5320	-58.4703361180716\\
5330	-58.5029591873325\\
5340	-58.5355211074119\\
5350	-58.5680221071188\\
5360	-58.6004624139805\\
5370	-58.6328422542519\\
5380	-58.6651618529252\\
5390	-58.6974214337392\\
5400	-58.7296212191884\\
5410	-58.7617614305324\\
5420	-58.7938422878051\\
5430	-58.8258640098235\\
5440	-58.8578268141968\\
5450	-58.8897309173353\\
5460	-58.9215765344591\\
5470	-58.9533638796069\\
5480	-58.9850931656444\\
5490	-59.0167646042733\\
5500	-59.0483784060394\\
5510	-59.079934780341\\
5520	-59.1114339354376\\
5530	-59.1428760784576\\
5540	-59.1742614154068\\
5550	-59.2055901511767\\
5560	-59.236862489552\\
5570	-59.2680786332188\\
5580	-59.2992387837728\\
5590	-59.3303431417266\\
5600	-59.3613919065177\\
5610	-59.3923852765161\\
5620	-59.4233234490321\\
5630	-59.4542066203235\\
5640	-59.4850349856033\\
5650	-59.5158087390472\\
5660	-59.5465280738005\\
5670	-59.5771931819859\\
5680	-59.6078042547104\\
5690	-59.6383614820725\\
5700	-59.6688650531693\\
5710	-59.6993151561036\\
5720	-59.7297119779906\\
5730	-59.7600557049653\\
5740	-59.7903465221886\\
5750	-59.8205846138549\\
5760	-59.8507701631981\\
5770	-59.8809033524989\\
5780	-59.9109843630908\\
5790	-59.9410133753671\\
5800	-59.9709905687871\\
5810	-60.0009161218829\\
5820	-60.0307902122652\\
5830	-60.0606130166302\\
5840	-60.0903847107656\\
5850	-60.1201054695569\\
5860	-60.1497754669933\\
5870	-60.1793948761742\\
5880	-60.2089638693152\\
5890	-60.2384826177537\\
5900	-60.2679512919554\\
5910	-60.2973700615199\\
5920	-60.3267390951864\\
5930	-60.3560585608402\\
5940	-60.3853286255174\\
5950	-60.4145494554116\\
5960	-60.4437212158791\\
5970	-60.4728440714444\\
5980	-60.5019181858061\\
5990	-60.5309437218421\\
6000	-60.5599208416154\\
6010	-60.5888497063792\\
6020	-60.6177304765826\\
6030	-60.6465633118757\\
6040	-60.6753483711149\\
6050	-60.7040858123684\\
6060	-60.7327757929211\\
6070	-60.76141846928\\
6080	-60.790013997179\\
6090	-60.8185625315847\\
6100	-60.8470642267003\\
6110	-60.8755192359718\\
6120	-60.9039277120921\\
6130	-60.9322898070063\\
6140	-60.9606056719164\\
6150	-60.9888754572863\\
6160	-61.0170993128467\\
6170	-61.0452773875993\\
6180	-61.0734098298223\\
6190	-61.1014967870744\\
6200	-61.1295384061998\\
6210	-61.1575348333329\\
6220	-61.1854862139024\\
6230	-61.2133926926364\\
6240	-61.2412544135666\\
6250	-61.2690715200327\\
6260	-61.2968441546868\\
6270	-61.3245724594983\\
6280	-61.3522565757575\\
6290	-61.3798966440804\\
6300	-61.4074928044129\\
6310	-61.435045196035\\
6320	-61.462553957565\\
6330	-61.4900192269639\\
6340	-61.517441141539\\
6350	-61.5448198379487\\
6360	-61.5721554522062\\
6370	-61.5994481196837\\
6380	-61.6266979751161\\
6390	-61.6539051526057\\
6400	-61.6810697856251\\
6410	-61.7081920070223\\
6420	-61.7352719490238\\
6430	-61.7623097432385\\
6440	-61.7893055206621\\
6450	-61.8162594116804\\
6460	-61.843171546073\\
6470	-61.8700420530177\\
6480	-61.8968710610934\\
6490	-61.9236586982844\\
6500	-61.9504050919839\\
6510	-61.9771103689973\\
6520	-62.0037746555465\\
6530	-62.0303980772726\\
6540	-62.0569807592403\\
6550	-62.083522825941\\
6560	-62.1100244012961\\
6570	-62.1364856086609\\
6580	-62.1629065708279\\
6590	-62.18928741003\\
6600	-62.2156282479444\\
6610	-62.2419292056953\\
6620	-62.2681904038576\\
6630	-62.2944119624606\\
6640	-62.3205940009904\\
6650	-62.3467366383938\\
6660	-62.3728399930817\\
6670	-62.3989041829316\\
6680	-62.4249293252915\\
6690	-62.4509155369826\\
6700	-62.4768629343027\\
6710	-62.5027716330293\\
6720	-62.5286417484227\\
6730	-62.5544733952287\\
6740	-62.5802666876824\\
6750	-62.6060217395106\\
6760	-62.6317386639351\\
6770	-62.6574175736754\\
6780	-62.6830585809522\\
6790	-62.7086617974897\\
6800	-62.7342273345191\\
6810	-62.7597553027811\\
6820	-62.7852458125288\\
6830	-62.810698973531\\
6840	-62.8361148950743\\
6850	-62.8614936859667\\
6860	-62.8868354545397\\
6870	-62.9121403086517\\
6880	-62.9374083556901\\
6890	-62.9626397025747\\
6900	-62.9878344557599\\
6910	-63.0129927212376\\
6920	-63.03811460454\\
6930	-63.0632002107419\\
6940	-63.0882496444638\\
6950	-63.1132630098742\\
6960	-63.1382404106921\\
6970	-63.16318195019\\
6980	-63.1880877311961\\
6990	-63.2129578560969\\
7000	-63.2377924268399\\
7010	-63.262591544936\\
7020	-63.2873553114619\\
7030	-63.3120838270626\\
7040	-63.3367771919541\\
7050	-63.3614355059256\\
7060	-63.3860588683418\\
7070	-63.4106473781456\\
7080	-63.4352011338604\\
7090	-63.4597202335923\\
7100	-63.4842047750327\\
7110	-63.5086548554603\\
7120	-63.5330705717439\\
7130	-63.5574520203443\\
7140	-63.5817992973166\\
7150	-63.6061124983129\\
7160	-63.6303917185839\\
7170	-63.6546370529817\\
7180	-63.6788485959617\\
7190	-63.703026441585\\
7200	-63.7271706835204\\
7210	-63.7512814150468\\
7220	-63.7753587290552\\
7230	-63.7994027180509\\
7240	-63.8234134741555\\
7250	-63.8473910891094\\
7260	-63.8713356542734\\
7270	-63.8952472606312\\
7280	-63.9191259987911\\
7290	-63.9429719589886\\
7300	-63.9667852310879\\
7310	-63.9905659045841\\
7320	-64.0143140686053\\
7330	-64.0380298119148\\
7340	-64.0617132229125\\
7350	-64.0853643896374\\
7360	-64.1089833997696\\
7370	-64.1325703406317\\
7380	-64.1561252991913\\
7390	-64.1796483620627\\
7400	-64.2031396155087\\
7410	-64.2265991454428\\
7420	-64.2500270374307\\
7430	-64.2734233766927\\
7440	-64.2967882481048\\
7450	-64.3201217362014\\
7460	-64.3434239251764\\
7470	-64.3666948988856\\
7480	-64.3899347408481\\
7490	-64.4131435342483\\
7500	-64.4363213619377\\
7510	-64.4594683064364\\
7520	-64.4825844499353\\
7530	-64.5056698742977\\
7540	-64.5287246610606\\
7550	-64.5517488914372\\
7560	-64.5747426463179\\
7570	-64.5977060062726\\
7580	-64.6206390515518\\
7590	-64.6435418620889\\
7600	-64.6664145175013\\
7610	-64.6892570970926\\
7620	-64.7120696798537\\
7630	-64.7348523444649\\
7640	-64.7576051692972\\
7650	-64.7803282324144\\
7660	-64.8030216115738\\
7670	-64.8256853842289\\
7680	-64.8483196275301\\
7690	-64.8709244183269\\
7700	-64.8934998331689\\
7710	-64.9160459483079\\
7720	-64.9385628396991\\
7730	-64.9610505830026\\
7740	-64.9835092535854\\
7750	-65.0059389265221\\
7760	-65.0283396765972\\
7770	-65.0507115783062\\
7780	-65.0730547058572\\
7790	-65.0953691331722\\
7800	-65.1176549338889\\
7810	-65.1399121813617\\
7820	-65.1621409486636\\
7830	-65.1843413085874\\
7840	-65.2065133336472\\
7850	-65.2286570960798\\
7860	-65.250772667846\\
7870	-65.2728601206322\\
7880	-65.2949195258519\\
7890	-65.3169509546465\\
7900	-65.3389544778873\\
7910	-65.3609301661767\\
7920	-65.3828780898494\\
7930	-65.4047983189738\\
7940	-65.4266909233535\\
7950	-65.4485559725285\\
7960	-65.4703935357764\\
7970	-65.4922036821141\\
7980	-65.5139864802988\\
7990	-65.5357419988293\\
8000	-65.5574703059474\\
8010	-65.5791714696391\\
8020	-65.6008455576362\\
8030	-65.6224926374169\\
8040	-65.6441127762077\\
8050	-65.6657060409844\\
8060	-65.6872724984733\\
8070	-65.7088122151525\\
8080	-65.7303252572531\\
8090	-65.7518116907605\\
8100	-65.7732715814156\\
8110	-65.7947049947159\\
8120	-65.8161119959167\\
8130	-65.8374926500324\\
8140	-65.8588470218377\\
8150	-65.8801751758687\\
8160	-65.9014771764241\\
8170	-65.9227530875663\\
8180	-65.9440029731226\\
8190	-65.9652268966864\\
8200	-65.9864249216183\\
8210	-66.0075971110473\\
8220	-66.0287435278717\\
8230	-66.0498642347604\\
8240	-66.0709592941543\\
8250	-66.0920287682667\\
8260	-66.1130727190849\\
8270	-66.1340912083715\\
8280	-66.1550842976649\\
8290	-66.1760520482806\\
8300	-66.1969945213126\\
8310	-66.2179117776341\\
8320	-66.2388038778986\\
8330	-66.2596708825412\\
8340	-66.2805128517792\\
8350	-66.3013298456137\\
8360	-66.3221219238303\\
8370	-66.342889146\\
8380	-66.3636315714807\\
8390	-66.3843492594177\\
8400	-66.4050422687449\\
8410	-66.4257106581861\\
8420	-66.4463544862556\\
8430	-66.4669738112594\\
8440	-66.4875686912959\\
8450	-66.5081391842573\\
8460	-66.5286853478306\\
8470	-66.5492072394979\\
8480	-66.5697049165382\\
8490	-66.5901784360278\\
8500	-66.6106278548414\\
8510	-66.6310532296532\\
8520	-66.6514546169377\\
8530	-66.6718320729706\\
8540	-66.6921856538299\\
8550	-66.7125154153966\\
8560	-66.7328214133558\\
8570	-66.7531037031976\\
8580	-66.7733623402179\\
8590	-66.7935973795193\\
8600	-66.8138088760124\\
8610	-66.8339968844158\\
8620	-66.8541614592582\\
8630	-66.874302654878\\
8640	-66.8944205254254\\
8650	-66.9145151248622\\
8660	-66.9345865069635\\
8670	-66.9546347253181\\
8680	-66.9746598333293\\
8690	-66.9946618842163\\
8700	-67.0146409310144\\
8710	-67.0345970265762\\
8720	-67.0545302235723\\
8730	-67.0744405744924\\
8740	-67.0943281316458\\
8750	-67.1141929471622\\
8760	-67.1340350729929\\
8770	-67.1538545609113\\
8780	-67.1736514625138\\
8790	-67.1934258292205\\
8800	-67.2131777122764\\
8810	-67.2329071627516\\
8820	-67.2526142315424\\
8830	-67.2722989693724\\
8840	-67.2919614267926\\
8850	-67.3116016541827\\
8860	-67.3312197017517\\
8870	-67.3508156195387\\
8880	-67.3703894574137\\
8890	-67.3899412650782\\
8900	-67.4094710920662\\
8910	-67.4289789877446\\
8920	-67.4484650013146\\
8930	-67.4679291818115\\
8940	-67.4873715781064\\
8950	-67.5067922389061\\
8960	-67.5261912127547\\
8970	-67.5455685480333\\
8980	-67.5649242929618\\
8990	-67.5842584955988\\
9000	-67.6035712038426\\
9010	-67.6228624654322\\
9020	-67.6421323279473\\
9030	-67.6613808388099\\
9040	-67.6806080452842\\
9050	-67.6998139944778\\
9060	-67.7189987333422\\
9070	-67.7381623086735\\
9080	-67.7573047671131\\
9090	-67.7764261551483\\
9100	-67.7955265191134\\
9110	-67.8146059051896\\
9120	-67.8336643594063\\
9130	-67.8527019276416\\
9140	-67.8717186556229\\
9150	-67.8907145889276\\
9160	-67.9096897729837\\
9170	-67.9286442530705\\
9180	-67.9475780743194\\
9190	-67.9664912817141\\
9200	-67.9853839200919\\
9210	-68.0042560341436\\
9220	-68.0231076684148\\
9230	-68.0419388673061\\
9240	-68.0607496750739\\
9250	-68.079540135831\\
9260	-68.098310293547\\
9270	-68.1170601920495\\
9280	-68.1357898750241\\
9290	-68.1544993860153\\
9300	-68.1731887684271\\
9310	-68.1918580655233\\
9320	-68.2105073204289\\
9330	-68.2291365761296\\
9340	-68.2477458754734\\
9350	-68.2663352611704\\
9360	-68.2849047757939\\
9370	-68.3034544617808\\
9380	-68.3219843614322\\
9390	-68.3404945169141\\
9400	-68.3589849702576\\
9410	-68.3774557633599\\
9420	-68.3959069379847\\
9430	-68.4143385357628\\
9440	-68.4327505981924\\
9450	-68.4511431666402\\
9460	-68.4695162823414\\
9470	-68.4878699864006\\
9480	-68.5062043197923\\
9490	-68.5245193233614\\
9500	-68.5428150378236\\
9510	-68.5610915037662\\
9520	-68.5793487616486\\
9530	-68.5975868518027\\
9540	-68.6158058144335\\
9550	-68.6340056896195\\
9560	-68.6521865173137\\
9570	-68.6703483373434\\
9580	-68.6884911894114\\
9590	-68.7066151130962\\
9600	-68.7247201478524\\
9610	-68.7428063330115\\
9620	-68.7608737077822\\
9630	-68.778922311251\\
9640	-68.7969521823829\\
9650	-68.8149633600214\\
9660	-68.8329558828894\\
9670	-68.8509297895897\\
9680	-68.8688851186054\\
9690	-68.8868219083003\\
9700	-68.9047401969194\\
9710	-68.9226400225898\\
9720	-68.9405214233206\\
9730	-68.9583844370037\\
9740	-68.9762291014143\\
9750	-68.9940554542111\\
9760	-69.0118635329373\\
9770	-69.0296533750206\\
9780	-69.0474250177737\\
9790	-69.0651784983952\\
9800	-69.0829138539694\\
9810	-69.1006311214676\\
9820	-69.1183303377476\\
9830	-69.1360115395551\\
9840	-69.1536747635233\\
9850	-69.1713200461741\\
9860	-69.1889474239181\\
9870	-69.2065569330551\\
9880	-69.2241486097748\\
9890	-69.2417224901568\\
9900	-69.2592786101716\\
9910	-69.2768170056807\\
9920	-69.2943377124368\\
9930	-69.3118407660849\\
9940	-69.3293262021622\\
9950	-69.3467940560987\\
9960	-69.3642443632176\\
9970	-69.3816771587359\\
9980	-69.3990924777645\\
9990	-69.416490355309\\
10000	-69.4338708262697\\
};
\addlegendentry{(rad)config 4}

\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
500	17.5788277272309\\
};
\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
500	-17.3926709997104\\
};
\end{axis}

\begin{axis}[%
width=12.198in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/snr_analysis.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{SNR}_\text{c}_\text{o}_\text{m}$},
ymin=-60,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{SNR}_\text{r}_\text{a}_\text{d}_\text{a}_\text{r}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
81.5582278139513	60.5661291737303\\
75.5376279006717	48.5249293471711\\
72.0158027195581	41.4812789849439\\
69.5170279873921	36.4837295206119\\
67.5788277272309	32.6073290002896\\
65.9952028062784	29.4400791583846\\
64.6562670136662	26.7622075731601\\
63.4964280741124	24.4425296940526\\
62.4733776251648	22.3964287961574\\
61.5582278139513	20.5661291737303\\
60.7303741107868	18.9104217674013\\
59.9746028929988	17.3988793318254\\
59.2793607678146	16.0083950814569\\
58.6356671003865	14.7210077466008\\
58.0364026328377	13.5224788115031\\
57.4758281608328	12.4013298674934\\
56.9492493863858	11.3481723185994\\
56.4527777118852	10.3552289695981\\
55.9831557948947	9.41598513561719\\
55.5376279006717	8.5249293471711\\
55.1138419192729	7.67735738437358\\
54.7097741975072	6.8692219408421\\
54.3236710935995	6.09701573302663\\
53.9540029797192	5.35767950526611\\
53.5994276405106	4.64852882684884\\
53.2587608545349	3.96719525489763\\
52.9309525307716	3.31157860737086\\
52.6150671871069	2.67980792004158\\
52.3102678559722	2.0702092577721\\
52.0158027195581	1.48127898494385\\
51.7309939372659	0.911661420359442\\
51.4552282475532	0.36013004093411\\
51.1879490163936	-0.17442842138515\\
50.9286494731062	-0.693027507959856\\
50.6768669269458	-1.19659260028068\\
50.4321777986056	-1.68597085696114\\
50.1941933326114	-2.16193978894945\\
49.9625558816151	-2.62521469094206\\
49.7369356734213	-3.07645510732962\\
49.5170279873921	-3.51627047938815\\
49.3025506795566	-3.94522509505907\\
49.0932420059933	-4.36384244218567\\
48.8888587023596	-4.77260904945311\\
48.6891742842276	-5.17197788571715\\
48.4939775384444	-5.5623713772834\\
48.3030711803198	-5.94418409353261\\
48.116270655237	-6.31778514369835\\
47.9334030664396	-6.68352032129314\\
47.754306213381	-7.0417140274102\\
47.5788277272309	-7.3926709997104\\
47.4068242919926	-7.7366778701871\\
47.2381609412553	-8.07400457166162\\
47.0727104219355	-8.40490561030121\\
46.9103526174919	-8.72962121918839\\
46.7509740240664	-9.0483784060394\\
46.5944672738273	-9.36139190651767\\
46.4407307005015	-9.66886505316931\\
46.2896679426926	-9.97099056878714\\
46.1411875811084	-10.2679512919554\\
45.9952028062784	-10.5599208416154\\
45.851631113736	-10.8470642267003\\
45.7103940239862	-11.1295384061998\\
45.5714168248797	-11.4074928044129\\
45.4346283342736	-11.6810697856251\\
45.2999606810942	-11.9504050919839\\
45.1673491031139	-12.2156282479444\\
45.0367317599348	-12.4768629343027\\
44.9080495598266	-12.7342273345191\\
44.7812459992062	-12.9878344557599\\
44.6562670136662	-13.2377924268399\\
44.5330608395698	-13.4842047750327\\
44.4115778853259	-13.7271706835204\\
44.2917706115422	-13.9667852310879\\
44.1735934193318	-14.2031396155087\\
44.0570025461173	-14.4363213619377\\
43.9419559683355	-14.6664145175013\\
43.8284133105017	-14.8934998331689\\
43.7163357601417	-15.1176549338889\\
43.6056859881425	-15.3389544778873\\
43.4964280741124	-15.5574703059474\\
43.3885274363783	-15.7732715814156\\
43.281950766277	-15.9864249216183\\
43.1766659664298	-16.1969945213126\\
43.0726420927137	-16.4050422687449\\
42.9698492996655	-16.6106278548414\\
42.86825878908	-16.8138088760124\\
42.7678427615789	-17.0146409310144\\
42.6685743709479	-17.2131777122764\\
42.5704276810531	-17.4094710920662\\
42.4733776251648	-17.6035712038426\\
42.3773999675294	-17.7955265191134\\
42.2824712670402	-17.9853839200919\\
42.1885688428726	-18.1731887684271\\
42.0956707419573	-18.3589849702576\\
42.0037557081744	-18.5428150378236\\
41.9128031531599	-18.7247201478524\\
41.8227931286264	-18.9047401969194\\
41.7337063001014	-19.0829138539694\\
41.6455239220003	-19.2592786101716\\
41.5582278139513	-19.4338708262697\\
41.4718003382985	-19.6067257775754\\
41.386224378713	-19.7778776967464\\
41.3014833198479	-19.9473598144765\\
41.2175610279757	-20.1152043982209\\
41.1344418325525	-20.2814427890672\\
41.0521105086559	-20.4461054368605\\
40.9705522602471	-20.609221933678\\
40.8897527042123	-20.7708210457476\\
40.8096978551388	-20.9309307438946\\
40.7303741107868	-21.0895782325987\\
40.6517682382182	-21.2467899777359\\
40.5738673605477	-21.4025917330769\\
40.4966589442829	-21.5570085656064\\
40.4201307872219	-21.7100648797286\\
40.3442710068791	-21.8617844404141\\
40.2690680294129	-22.0121903953464\\
40.1945105790281	-22.1613052961161\\
40.1205876678288	-22.3091511185147\\
40.0472885861007	-22.4557492819709\\
39.9746028929988	-22.6011206681746\\
39.9025204076223	-22.7452856389277\\
39.8310312004563	-22.8882640532596\\
39.7601255851634	-23.0300752838456\\
39.6897941107066	-23.1707382327591\\
39.6200275537902	-23.3102713465919\\
39.5508169116001	-23.4486926309722\\
39.4821533948322	-23.5860196645079\\
39.4140284209939	-23.7222696121844\\
39.3464336079663	-23.8574592382396\\
39.2793607678146	-23.9916049185431\\
39.212801900836	-24.1247226525002\\
39.1467491898343	-24.2568280745036\\
39.0811949946096	-24.3879364649531\\
39.0161318466552	-24.518062760862\\
38.9515524440512	-24.6472215660699\\
38.887449646547	-24.7754271610783\\
38.8238164708232	-24.9026935125259\\
38.7606460859266	-25.0290342823191\\
38.6979318088694	-25.1544628364335\\
38.6356671003865	-25.2789922533992\\
38.5738455608437	-25.4026353324848\\
38.5124609262902	-25.5254046015919\\
38.4515070646501	-25.6473123248721\\
38.3909779720463	-25.7683705100796\\
38.3308677692518	-25.8885909156686\\
38.2711706982626	-26.0079850576471\\
38.2118811189878	-26.1265642161967\\
38.1529935060522	-26.2443394420679\\
38.0945024457058	-26.3613215627606\\
38.0364026328377	-26.4775211884969\\
37.9786888680879	-26.5929487179964\\
37.9213560550559	-26.7076143440606\\
37.8643991975993	-26.8215280589736\\
37.807813397222	-26.9346996597282\\
37.7515938505455	-27.0471387530813\\
37.6957358468621	-27.1588547604481\\
37.6402347657666	-27.269856922639\\
37.5850860748629	-27.3801543044466\\
37.5302853275423	-27.4897557990877\\
37.4758281608328	-27.5986701325066\\
37.4217102933143	-27.7069058675436\\
37.3679275230987	-27.8144714079749\\
37.3144757258722	-27.921375002428\\
37.2613508529974	-28.0276247481776\\
37.2085489296732	-28.1332285948259\\
37.1560660531502	-28.2381943478719\\
37.1038983909996	-28.342529672173\\
37.0520421794341	-28.4462420953042\\
37.0004937216778	-28.5493390108166\\
36.9492493863858	-28.6518276814006\\
36.8983056061082	-28.7537152419558\\
36.8476588758003	-28.8550087025716\\
36.7973057513754	-28.9557149514215\\
36.7472428482993	-29.0558407575736\\
36.6974668402254	-29.1553927737214\\
36.6479744576683	-29.2543775388356\\
36.5987624867152	-29.3528014807419\\
36.5498277677734	-29.4506709186254\\
36.5011671943534	-29.5479920654654\\
36.4527777118852	-29.6447710304019\\
36.4046563165676	-29.741013821037\\
36.3568000542498	-29.8367263456726\\
36.3092060193427	-29.9319144154868\\
36.2618713537606	-30.0265837466511\\
36.214793245891	-30.1207399623902\\
36.167968929593	-30.2143885949863\\
36.1213956832213	-30.3075350877296\\
36.0750708286777	-30.4001847968168\\
36.0289917304864	-30.4923429931994\\
35.9831557948947	-30.5840148643828\\
35.9375604689968	-30.6752055161788\\
35.8922032398803	-30.7659199744116\\
35.8470816337958	-30.8561631865806\\
35.8021932153468	-30.9459400234787\\
35.7575355867009	-31.0352552807704\\
35.7131063868218	-31.1241136805287\\
35.6689032907194	-31.2125198727334\\
35.6249240087207	-31.3004784367309\\
35.5811662857572	-31.3879938826579\\
35.5376279006717	-31.4750706528289\\
35.4943066655415	-31.5617131230892\\
35.4512004250188	-31.6479256041346\\
35.4083070556871	-31.7337123427982\\
35.3656244654333	-31.8190775233056\\
35.3231505928362	-31.9040252684998\\
35.2808834065682	-31.9885596410358\\
35.238820904813	-32.0726846445464\\
35.1969611146961	-32.1564042247801\\
35.1553020917302	-32.2397222707118\\
35.1138419192729	-32.3226426156264\\
35.0725787079975	-32.4051690381774\\
35.0315105953763	-32.4873052634197\\
34.9906357451766	-32.5690549638192\\
34.9499523469675	-32.6504217602373\\
34.9094586156392	-32.7314092228939\\
34.8691527909327	-32.8120208723069\\
34.8290331369807	-32.8922601802108\\
34.7890979418592	-32.9721305704538\\
34.7493455171489	-33.0516354198744\\
34.7097741975072	-33.1307780591579\\
34.6703823402491	-33.2095617736741\\
34.6311683249385	-33.2879898042952\\
34.5921305529881	-33.3660653481961\\
34.5532674472681	-33.4437915596362\\
34.5145774517241	-33.5211715507241\\
34.4760590310033	-33.5982083921657\\
34.4377106700889	-33.6749051139946\\
34.3995308739422	-33.7512647062878\\
34.3615181671535	-33.8272901198652\\
34.3236710935995	-33.9029842669734\\
34.2859882161084	-33.9783500219554\\
34.2484681161333	-34.0533902219056\\
34.2111093934309	-34.1281076673104\\
34.1739106657485	-34.2025051226754\\
34.1368705685166	-34.2765853171391\\
34.0999877545492	-34.3503509450739\\
34.0632608937492	-34.4238046666738\\
34.0266886728211	-34.4969491085301\\
33.9902697949886	-34.5697868641952\\
33.9540029797192	-34.6423204947339\\
33.9178869624539	-34.7145525292644\\
33.8819204943427	-34.7864854654869\\
33.8461023419851	-34.8581217702021\\
33.8104312871767	-34.9294638798188\\
33.7749061266607	-35.000514200851\\
33.7395256718837	-35.0712751104048\\
33.704288748758	-35.1417489566563\\
33.669194197427	-35.2119380593183\\
33.6342408720366	-35.2818447100991\\
33.5994276405106	-35.3514711731512\\
33.5647533843305	-35.4208196855112\\
33.5302169983204	-35.4898924575314\\
33.495817390435	-35.5586916733024\\
33.4615534815525	-35.6272194910672\\
33.4274242052722	-35.6954780436279\\
33.3934285077143	-35.7634694387436\\
33.3595653473254	-35.8311957595214\\
33.3258336946867	-35.8986590647989\\
33.2922325323263	-35.9658613895197\\
33.2587608545349	-36.0328047451024\\
33.2254176671857	-36.0994911198009\\
33.1922019875564	-36.1659224790595\\
33.1591128441562	-36.23210076586\\
33.1261492765547	-36.2980279010629\\
33.0933103352152	-36.363705783742\\
33.06059508133	-36.4291362915123\\
33.0280025866598	-36.4943212808527\\
32.9955319333755	-36.5592625874212\\
32.9631822139032	-36.623962026366\\
32.9309525307716	-36.6884213926291\\
32.8988419964632	-36.7526424612459\\
32.8668497332673	-36.8166269876376\\
32.8349748731362	-36.8803767078999\\
32.8032165575435	-36.9438933390852\\
32.7715739373461	-37.0071785794802\\
32.740046172647	-37.0702341088784\\
32.7086324326623	-37.1330615888476\\
32.6773318955898	-37.1956626629927\\
32.6461437484794	-37.2580389572136\\
32.6150671871069	-37.3201920799584\\
32.5841014158497	-37.3821236224728\\
32.5532456475641	-37.4438351590441\\
32.5224991034655	-37.5053282472413\\
32.4918610130106	-37.5666044281512\\
32.4613306137811	-37.6276652266101\\
32.4309071513704	-37.6885121514314\\
32.4005898792715	-37.7491466956293\\
32.3703780587667	-37.8095703366389\\
32.3402709588204	-37.8697845365316\\
32.3102678559722	-37.9297907422279\\
32.2803680342332	-37.9895903857059\\
32.2505707849829	-38.0491848842064\\
32.2208754068691	-38.108575640434\\
32.1912812057082	-38.1677640427559\\
32.1617874943881	-38.2267514653962\\
32.1323935927725	-38.2855392686272\\
32.1030988276071	-38.3441287989581\\
32.0739025324262	-38.4025213893199\\
32.0448040474627	-38.4607183592468\\
32.0158027195581	-38.5187210150561\\
31.9868979020744	-38.5765306500234\\
31.9580889548083	-38.6341485445557\\
31.9293752439052	-38.6915759663619\\
31.9007561417762	-38.7488141706198\\
31.8722310270156	-38.8058644001411\\
31.8437992843197	-38.8627278855328\\
31.8154603044076	-38.9194058453571\\
31.7872134839424	-38.9758994862874\\
31.7590582254546	-39.032210003263\\
31.7309939372659	-39.0883385796406\\
31.7030200334146	-39.1442863873432\\
31.6751359335825	-39.2000545870074\\
31.6473410630223	-39.2556443281276\\
31.619634852487	-39.3110567491983\\
31.5920167381593	-39.3662929778537\\
31.5644861615832	-39.4213541310058\\
31.5370425695963	-39.4762413149797\\
31.5096854142627	-39.530955625647\\
31.4824141528077	-39.5854981485569\\
31.4552282475532	-39.6398699590659\\
31.4281271658539	-39.6940721224645\\
31.4011103800347	-39.7481056941029\\
31.3741773673293	-39.8019717195138\\
31.3473276098191	-39.8556712345341\\
31.3205605943738	-39.9092052654246\\
31.2938758125925	-39.9625748289872\\
31.2672727607456	-40.0157809326811\\
31.2407509397177	-40.0688245747368\\
31.2143098549518	-40.1217067442686\\
31.1879490163936	-40.1744284213852\\
31.1616679384369	-40.2269905772984\\
31.1354661398706	-40.2793941744311\\
31.1093431438249	-40.3316401665224\\
31.08329847772	-40.3837294987322\\
31.0573316732144	-40.4356631077435\\
31.0314422661544	-40.4874419218634\\
31.0056297965245	-40.5390668611232\\
30.9798938083982	-40.5905388373758\\
30.9542338498897	-40.6418587543929\\
30.9286494731062	-40.6930275079599\\
30.9031402341014	-40.7440459859696\\
30.8777056928286	-40.7949150685151\\
30.8523454130959	-40.8456356279805\\
30.8270589625207	-40.8962085291309\\
30.8018459124858	-40.9466346292006\\
30.7767058380958	-40.9969147779807\\
30.7516383181338	-41.0470498179046\\
30.7266429350197	-41.0970405841329\\
30.7017192747677	-41.1468879046368\\
30.6768669269458	-41.1965926002807\\
30.6520854846348	-41.2461554849026\\
30.6273745443887	-41.2955773653949\\
30.6027337061949	-41.3448590417826\\
30.5781625734356	-41.3940013073012\\
30.5536607528494	-41.4430049484734\\
30.5292278544938	-41.4918707451847\\
30.5048634917074	-41.5405994707574\\
30.4805672810738	-41.5891918920246\\
30.4563388423849	-41.6376487694024\\
30.4321777986056	-41.6859708569611\\
30.4080837758382	-41.734158902496\\
30.384056403288	-41.7822136475963\\
30.3600953132291	-41.8301358277142\\
30.3362001409702	-41.8779261722319\\
30.3123705248218	-41.9255854045286\\
30.2886061060631	-41.9731142420461\\
30.2649065289095	-42.0205133963532\\
30.241271440481	-42.0677835732104\\
30.2177004907701	-42.1149254726321\\
30.1941933326114	-42.1619397889495\\
30.1707496216504	-42.2088272108715\\
30.1473690163134	-42.2555884215456\\
30.1240511777776	-42.3022240986172\\
30.1007957699417	-42.3487349142889\\
30.0776024593969	-42.3951215353784\\
30.0544709153981	-42.4413846233761\\
30.0314008098355	-42.4875248345014\\
30.0083918172068	-42.5335428197587\\
29.9854436145899	-42.5794392249925\\
29.9625558816151	-42.6252146909421\\
29.9397283004389	-42.6708698532944\\
29.9169605557171	-42.716405342738\\
29.8942523345789	-42.7618217850146\\
29.8716033266007	-42.8071198009709\\
29.8490132237813	-42.8523000066097\\
29.8264817205162	-42.8973630131399\\
29.8040085135731	-42.9423094270261\\
29.7815933020672	-42.9871398500379\\
29.7592357874372	-43.031854879298\\
29.7369356734213	-43.0764551073296\\
29.714692666034	-43.1209411221043\\
29.6925064735422	-43.1653135070879\\
29.6703768064428	-43.2095728412867\\
29.6483033774398	-43.2537196992926\\
29.6262859014221	-43.2977546513281\\
29.6043240954411	-43.3416782632901\\
29.582417678689	-43.3854910967943\\
29.5605663724776	-43.4291937092172\\
29.5387699002163	-43.4727866537396\\
29.5170279873921	-43.5162704793881\\
29.4953403615477	-43.5596457310769\\
29.4737067522619	-43.6029129496485\\
29.4521268911291	-43.646072671914\\
29.4306005117392	-43.6891254306938\\
29.4091273496579	-43.7320717548564\\
29.3877071424074	-43.7749121693574\\
29.3663396294469	-43.8176471952784\\
29.3450245521537	-43.8602773498649\\
29.3237616538045	-43.9028031465633\\
29.3025506795566	-43.9452250950591\\
29.2813913764299	-43.9875437013124\\
29.2602834932886	-44.029759467595\\
29.2392267808233	-44.0718728925257\\
29.2182209915333	-44.1138844711056\\
29.1972658797095	-44.1557946947534\\
29.1763612014165	-44.1976040513394\\
29.1555067144762	-44.23931302522\\
29.1347021784506	-44.2809220972711\\
29.1139473546254	-44.3224317449215\\
29.0932420059933	-44.3638424421857\\
29.0725858972379	-44.4051546596964\\
29.0519787947178	-44.4463688647366\\
29.0314204664505	-44.4874855212713\\
29.0109106820967	-44.528505089979\\
28.9904492129451	-44.5694280282821\\
28.9700358318969	-44.6102547903784\\
28.9496703134508	-44.6509858272706\\
28.9293524336879	-44.6916215867965\\
28.9090819702568	-44.7321625136586\\
28.8888587023596	-44.7726090494531\\
28.8686824107367	-44.8129616326989\\
28.8485528776531	-44.8532206988661\\
28.828469886884	-44.8933866804043\\
28.8084332237011	-44.9334600067701\\
28.7884426748586	-44.9734411044551\\
28.7684980285796	-45.0133303970131\\
28.7485990745429	-45.0531283050865\\
28.7287456038693	-45.0928352464336\\
28.7089374091089	-45.1324516359545\\
28.6891742842276	-45.1719778857171\\
28.6694560245945	-45.2114144049832\\
28.6497824269695	-45.2507616002333\\
28.6301532894899	-45.2900198751924\\
28.6105684116589	-45.3291896308544\\
28.5910275943327	-45.3682712655069\\
28.5715306397085	-45.4072651747553\\
28.5520773513126	-45.4461717515471\\
28.5326675339884	-45.4849913861954\\
28.5133009938848	-45.5237244664026\\
28.4939775384444	-45.5623713772834\\
28.4746969763921	-45.6009325013881\\
28.4554591177237	-45.6394082187249\\
28.4362637736947	-45.6777989067829\\
28.4171107568092	-45.7161049405538\\
28.3979998808091	-45.7543266925541\\
28.3789309606626	-45.792464532847\\
28.3599038125543	-45.8305188290637\\
28.3409182538739	-45.8684899464244\\
28.3219741032061	-45.9063782477601\\
28.3030711803198	-45.9441840935326\\
28.2842093061583	-45.9819078418556\\
28.2653883028288	-46.0195498485147\\
28.2466079935922	-46.0571104669878\\
28.2278682028537	-46.0945900484649\\
28.2091687561522	-46.1319889418678\\
28.1905094801513	-46.1693074938697\\
28.1718902026291	-46.2065460489141\\
28.1533107524688	-46.2437049492346\\
28.1347709596496	-46.280784534873\\
28.116270655237	-46.3177851436984\\
28.0978096713734	-46.3547071114255\\
28.0793878412696	-46.3915507716332\\
28.0610049991951	-46.4283164557821\\
28.0426609804696	-46.4650044932331\\
28.024355621454	-46.5016152112643\\
28.0060887595414	-46.5381489350894\\
27.987860233149	-46.5746059878742\\
27.9696698817089	-46.6109866907544\\
27.95151754566	-46.6472913628522\\
27.9334030664396	-46.6835203212931\\
27.9153262864747	-46.7196738812229\\
27.8972870491743	-46.7557523558236\\
27.8792851989211	-46.7917560563301\\
27.8613205810631	-46.8276852920461\\
27.843393041906	-46.8635403703602\\
27.8255024287054	-46.8993215967614\\
27.8076485896586	-46.935029274855\\
27.7898313738971	-46.9706637063781\\
27.7720506314789	-47.0062251912145\\
27.754306213381	-47.0417140274102\\
27.7365979714919	-47.0771305111884\\
27.7189257586041	-47.1124749369641\\
27.7012894284067	-47.1477475973589\\
27.6836888354784	-47.1829487832155\\
27.6661238352799	-47.2180787836124\\
27.6485942841474	-47.2531378858775\\
27.6311000392847	-47.2881263756029\\
27.613640958757	-47.3230445366583\\
27.5962169014835	-47.3578926512052\\
27.5788277272309	-47.3926709997104\\
27.5614732966064	-47.4273798609595\\
27.5441534710509	-47.4620195120704\\
27.5268681128328	-47.4965902285067\\
27.5096170850408	-47.5310922840907\\
27.4924002515781	-47.5655259510161\\
27.4752174771553	-47.5998914998616\\
27.4580686272846	-47.6341891996031\\
27.4409535682729	-47.6684193176264\\
27.4238721672161	-47.70258211974\\
27.4068242919926	-47.7366778701871\\
27.3898098112571	-47.7707068316582\\
27.3728285944347	-47.8046692653029\\
27.355880511715	-47.8385654307423\\
27.3389654340458	-47.8723955860807\\
27.3220832331275	-47.9061599879173\\
27.3052337814071	-47.9398588913581\\
27.2884169520725	-47.9734925500274\\
27.2716326190466	-48.007061216079\\
27.2548806569822	-48.040565140208\\
27.2381609412553	-48.0740045716616\\
27.2214733479608	-48.1073797582506\\
27.2048177539061	-48.1406909463601\\
27.1881940366058	-48.1739383809606\\
27.1716020742768	-48.2071223056187\\
27.1550417458322	-48.2402429625079\\
27.1385129308765	-48.2733005924192\\
27.1220155097004	-48.3062954347715\\
27.1055493632751	-48.3392277276221\\
27.0891143732476	-48.3720977076771\\
27.0727104219355	-48.4049056103012\\
27.0563373923219	-48.4376516695284\\
27.0399951680503	-48.4703361180716\\
27.0236836334199	-48.5029591873325\\
27.0074026733802	-48.5355211074119\\
26.9911521735267	-48.5680221071188\\
26.9749320200959	-48.6004624139805\\
26.9587420999602	-48.6328422542519\\
26.9425823006235	-48.6651618529252\\
26.9264525102165	-48.6974214337392\\
26.9103526174919	-48.7296212191884\\
26.8942825118199	-48.7617614305324\\
26.8782420831836	-48.7938422878051\\
26.8622312221744	-48.8258640098235\\
26.8462498199877	-48.8578268141968\\
26.8302977684185	-48.8897309173353\\
26.8143749598566	-48.9215765344591\\
26.7984812872827	-48.9533638796069\\
26.7826166442639	-48.9850931656444\\
26.7667809249495	-49.0167646042733\\
26.7509740240664	-49.0483784060394\\
26.7351958369156	-49.079934780341\\
26.7194462593673	-49.1114339354376\\
26.7037251878573	-49.1428760784576\\
26.6880325193827	-49.1742614154068\\
26.6723681514978	-49.2055901511767\\
26.6567319823102	-49.236862489552\\
26.6411239104767	-49.2680786332188\\
26.6255438351997	-49.2992387837728\\
26.6099916562228	-49.3303431417266\\
26.5944672738273	-49.3613919065177\\
26.5789705888281	-49.3923852765161\\
26.5635015025701	-49.4233234490321\\
26.5480599169244	-49.4542066203235\\
26.5326457342845	-49.4850349856033\\
26.5172588575625	-49.5158087390472\\
26.5018991901859	-49.5465280738005\\
26.4865666360932	-49.5771931819859\\
26.4712610997309	-49.6078042547104\\
26.4559824860499	-49.6383614820725\\
26.4407307005015	-49.6688650531693\\
26.4255056490343	-49.6993151561036\\
26.4103072380908	-49.7297119779906\\
26.3951353746035	-49.7600557049653\\
26.3799899659918	-49.7903465221886\\
26.3648709201587	-49.8205846138549\\
26.3497781454871	-49.8507701631981\\
26.3347115508367	-49.8809033524989\\
26.3196710455407	-49.9109843630908\\
26.3046565394026	-49.9410133753671\\
26.2896679426926	-49.9709905687871\\
26.2747051661447	-50.0009161218829\\
26.2597681209535	-50.0307902122652\\
26.244856718771	-50.0606130166302\\
26.2299708717033	-50.0903847107656\\
26.2151104923077	-50.1201054695569\\
26.2002754935895	-50.1497754669933\\
26.185465788999	-50.1793948761742\\
26.1706812924285	-50.2089638693152\\
26.1559219182093	-50.2384826177537\\
26.1411875811084	-50.2679512919554\\
26.1264781963262	-50.2973700615199\\
26.1117936794929	-50.3267390951864\\
26.0971339466661	-50.3560585608402\\
26.0824989143274	-50.3853286255174\\
26.0678884993803	-50.4145494554116\\
26.0533026191466	-50.4437212158791\\
26.0387411913639	-50.4728440714444\\
26.0242041341831	-50.5019181858061\\
26.0096913661651	-50.5309437218421\\
25.9952028062784	-50.5599208416154\\
25.9807383738965	-50.5888497063792\\
25.9662979887948	-50.6177304765826\\
25.9518815711483	-50.6465633118757\\
25.9374890415287	-50.6753483711149\\
25.9231203209019	-50.7040858123684\\
25.9087753306256	-50.7327757929211\\
25.8944539924462	-50.76141846928\\
25.8801562284966	-50.790013997179\\
25.8658819612938	-50.8185625315847\\
25.851631113736	-50.8470642267003\\
25.8374036091002	-50.8755192359718\\
25.8231993710401	-50.9039277120921\\
25.809018323583	-50.9322898070063\\
25.794860391128	-50.9606056719164\\
25.780725498443	-50.9888754572863\\
25.7666135706628	-51.0170993128467\\
25.7525245332865	-51.0452773875993\\
25.738458312175	-51.0734098298223\\
25.724414833549	-51.1014967870744\\
25.7103940239862	-51.1295384061998\\
25.6963958104197	-51.1575348333329\\
25.6824201201349	-51.1854862139024\\
25.6684668807679	-51.2133926926364\\
25.6545360203028	-51.2412544135666\\
25.6406274670698	-51.2690715200327\\
25.6267411497427	-51.2968441546868\\
25.612876997337	-51.3245724594983\\
25.5990349392074	-51.3522565757575\\
25.5852149050459	-51.3798966440804\\
25.5714168248797	-51.4074928044129\\
25.5576406290686	-51.435045196035\\
25.5438862483036	-51.462553957565\\
25.5301536136042	-51.4900192269639\\
25.5164426563167	-51.517441141539\\
25.5027533081118	-51.5448198379487\\
25.489085500983	-51.5721554522062\\
25.4754391672443	-51.5994481196837\\
25.4618142395281	-51.6266979751161\\
25.4482106507833	-51.6539051526057\\
25.4346283342736	-51.6810697856251\\
25.421067223575	-51.7081920070223\\
25.4075272525742	-51.7352719490238\\
25.3940083554669	-51.7623097432385\\
25.3805104667551	-51.7893055206621\\
25.367033521246	-51.8162594116804\\
25.3535774540496	-51.843171546073\\
25.3401422005773	-51.8700420530177\\
25.3267276965394	-51.8968710610934\\
25.3133338779439	-51.9236586982844\\
25.2999606810942	-51.9504050919839\\
25.2866080425875	-51.9771103689973\\
25.2732758993129	-52.0037746555465\\
25.2599641884498	-52.0303980772726\\
25.246672847466	-52.0569807592403\\
25.2334018141157	-52.083522825941\\
25.2201510264381	-52.1100244012961\\
25.2069204227557	-52.1364856086609\\
25.1937099416722	-52.1629065708279\\
25.1805195220711	-52.18928741003\\
25.1673491031139	-52.2156282479444\\
25.1541986242385	-52.2419292056953\\
25.1410680251573	-52.2681904038576\\
25.1279572458558	-52.2944119624606\\
25.114866226591	-52.3205940009904\\
25.1017949078892	-52.3467366383938\\
25.0887432305453	-52.3728399930817\\
25.0757111356203	-52.3989041829316\\
25.0626985644404	-52.4249293252915\\
25.0497054585949	-52.4509155369826\\
25.0367317599348	-52.4768629343027\\
25.0237774105715	-52.5027716330293\\
25.0108423528748	-52.5286417484227\\
24.9979265294718	-52.5544733952287\\
24.9850298832449	-52.5802666876824\\
24.9721523573308	-52.6060217395106\\
24.9592938951186	-52.6317386639351\\
24.9464544402484	-52.6574175736754\\
24.93363393661	-52.6830585809522\\
24.9208323283413	-52.7086617974897\\
24.9080495598266	-52.7342273345191\\
24.8952855756956	-52.7597553027811\\
24.8825403208217	-52.7852458125288\\
24.8698137403207	-52.810698973531\\
24.857105779549	-52.8361148950743\\
24.8444163841028	-52.8614936859667\\
24.8317454998163	-52.8868354545397\\
24.8190930727603	-52.9121403086517\\
24.8064590492411	-52.9374083556901\\
24.7938433757988	-52.9626397025747\\
24.7812459992062	-52.9878344557599\\
24.7686668664673	-53.0129927212376\\
24.7561059248162	-53.03811460454\\
24.7435631217152	-53.0632002107419\\
24.7310384048542	-53.0882496444638\\
24.718531722149	-53.1132630098742\\
24.7060430217401	-53.1382404106921\\
24.6935722519911	-53.16318195019\\
24.6811193614881	-53.1880877311961\\
24.6686842990377	-53.2129578560969\\
24.6562670136662	-53.2377924268399\\
24.6438674546181	-53.262591544936\\
24.6314855713552	-53.2873553114619\\
24.6191213135548	-53.3120838270626\\
24.6067746311091	-53.3367771919541\\
24.5944454741233	-53.3614355059256\\
24.5821337929152	-53.3860588683418\\
24.5698395380133	-53.4106473781456\\
24.5575626601559	-53.4352011338604\\
24.54530311029	-53.4597202335923\\
24.5330608395698	-53.4842047750327\\
24.520835799356	-53.5086548554603\\
24.5086279412142	-53.5330705717439\\
24.496437216914	-53.5574520203443\\
24.4842635784278	-53.5817992973166\\
24.4721069779297	-53.6061124983129\\
24.4599673677942	-53.6303917185839\\
24.4478447005953	-53.6546370529817\\
24.4357389291053	-53.6788485959617\\
24.4236500062937	-53.703026441585\\
24.4115778853259	-53.7271706835204\\
24.3995225195627	-53.7512814150468\\
24.3874838625585	-53.7753587290552\\
24.3754618680607	-53.7994027180509\\
24.3634564900084	-53.8234134741555\\
24.3514676825314	-53.8473910891094\\
24.3394953999494	-53.8713356542734\\
24.3275395967706	-53.8952472606312\\
24.3156002276906	-53.9191259987911\\
24.3036772475918	-53.9429719589886\\
24.2917706115422	-53.9667852310879\\
24.2798802747941	-53.9905659045841\\
24.2680061927835	-54.0143140686053\\
24.2561483211287	-54.0380298119148\\
24.2443066156299	-54.0617132229125\\
24.2324810322674	-54.0853643896374\\
24.2206715272013	-54.1089833997696\\
24.2088780567703	-54.1325703406317\\
24.1971005774905	-54.1561252991913\\
24.1853390460548	-54.1796483620627\\
24.1735934193318	-54.2031396155087\\
24.1618636543647	-54.2265991454428\\
24.1501497083708	-54.2500270374307\\
24.1384515387398	-54.2734233766927\\
24.1267691030337	-54.2967882481048\\
24.1151023589855	-54.3201217362014\\
24.1034512644979	-54.3434239251764\\
24.0918157776433	-54.3666948988856\\
24.0801958566621	-54.3899347408481\\
24.068591459962	-54.4131435342483\\
24.0570025461173	-54.4363213619377\\
24.0454290738679	-54.4594683064364\\
24.0338710021185	-54.4825844499353\\
24.0223282899373	-54.5056698742977\\
24.0108008965558	-54.5287246610606\\
23.9992887813675	-54.5517488914372\\
23.9877919039272	-54.5747426463179\\
23.9763102239499	-54.5977060062726\\
23.9648437013102	-54.6206390515518\\
23.9533922960417	-54.6435418620889\\
23.9419559683355	-54.6664145175013\\
23.9305346785399	-54.6892570970926\\
23.9191283871593	-54.7120696798537\\
23.9077370548537	-54.7348523444649\\
23.8963606424375	-54.7576051692972\\
23.884999110879	-54.7803282324144\\
23.8736524212992	-54.8030216115738\\
23.8623205349717	-54.8256853842289\\
23.8510034133211	-54.8483196275301\\
23.8397010179227	-54.8709244183269\\
23.8284133105017	-54.8934998331689\\
23.8171402529322	-54.9160459483079\\
23.8058818072366	-54.9385628396991\\
23.7946379355848	-54.9610505830027\\
23.7834086002935	-54.9835092535854\\
23.7721937638251	-55.0059389265221\\
23.7609933887875	-55.0283396765972\\
23.749807437933	-55.0507115783062\\
23.7386358741575	-55.0730547058572\\
23.7274786605	-55.0953691331722\\
23.7163357601417	-55.1176549338889\\
23.7052071364053	-55.1399121813617\\
23.6940927527544	-55.1621409486636\\
23.6829925727924	-55.1843413085874\\
23.6719065602625	-55.2065133336472\\
23.6608346790463	-55.2286570960798\\
23.6497768931632	-55.250772667846\\
23.63873316677	-55.2728601206322\\
23.6277034641602	-55.2949195258519\\
23.6166877497629	-55.3169509546465\\
23.6056859881425	-55.3389544778873\\
23.5946981439978	-55.3609301661767\\
23.5837241821614	-55.3828780898494\\
23.5727640675992	-55.4047983189738\\
23.5618177654094	-55.4266909233535\\
23.5508852408219	-55.4485559725285\\
23.5399664591979	-55.4703935357764\\
23.5290613860291	-55.4922036821141\\
23.5181699869367	-55.5139864802988\\
23.5072922276715	-55.5357419988293\\
23.4964280741124	-55.5574703059474\\
23.4855774922666	-55.5791714696392\\
23.474740448268	-55.6008455576362\\
23.4639169083777	-55.6224926374169\\
23.4531068389823	-55.6441127762077\\
23.4423102065939	-55.6657060409844\\
23.4315269778495	-55.6872724984733\\
23.4207571195099	-55.7088122151525\\
23.4100005984596	-55.7303252572531\\
23.3992573817059	-55.7518116907605\\
23.3885274363783	-55.7732715814156\\
23.3778107297282	-55.7947049947159\\
23.3671072291278	-55.8161119959167\\
23.3564169020699	-55.8374926500324\\
23.3457397161673	-55.8588470218377\\
23.3350756391518	-55.8801751758687\\
23.3244246388741	-55.9014771764241\\
23.313786683303	-55.9227530875663\\
23.3031617405248	-55.9440029731226\\
23.2925497787429	-55.9652268966864\\
23.281950766277	-55.9864249216183\\
23.2713646715625	-56.0075971110473\\
23.2607914631503	-56.0287435278717\\
23.2502311097059	-56.0498642347604\\
23.239683580009	-56.0709592941543\\
23.2291488429528	-56.0920287682667\\
23.2186268675437	-56.1130727190849\\
23.2081176229004	-56.1340912083715\\
23.1976210782537	-56.1550842976649\\
23.1871372029458	-56.1760520482806\\
23.1766659664298	-56.1969945213126\\
23.1662073382691	-56.2179117776341\\
23.1557612881368	-56.2388038778986\\
23.1453277858156	-56.2596708825412\\
23.1349068011965	-56.2805128517792\\
23.1244983042793	-56.3013298456137\\
23.114102265171	-56.3221219238303\\
23.1037186540861	-56.3428891460001\\
23.0933474413458	-56.3636315714807\\
23.0829885973773	-56.3843492594177\\
23.0726420927137	-56.4050422687449\\
23.0623078979931	-56.4257106581861\\
23.0519859839583	-56.4463544862556\\
23.0416763214565	-56.4669738112593\\
23.0313788814382	-56.4875686912959\\
23.0210936349575	-56.5081391842573\\
23.0108205531708	-56.5286853478306\\
23.0005596073372	-56.5492072394979\\
22.990310768817	-56.5697049165382\\
22.9800740090723	-56.5901784360278\\
22.9698492996655	-56.6106278548414\\
22.9596366122596	-56.6310532296532\\
22.9494359186173	-56.6514546169377\\
22.9392471906008	-56.6718320729706\\
22.9290704001712	-56.6921856538299\\
22.9189055193879	-56.7125154153966\\
22.9087525204082	-56.7328214133558\\
22.8986113754873	-56.7531037031976\\
22.8884820569772	-56.7733623402179\\
22.8783645373265	-56.7935973795193\\
22.86825878908	-56.8138088760124\\
22.8581647848782	-56.8339968844158\\
22.8480824974571	-56.8541614592582\\
22.8380118996471	-56.874302654878\\
22.8279529643734	-56.8944205254254\\
22.817905664655	-56.9145151248622\\
22.8078699736044	-56.9345865069635\\
22.7978458644271	-56.9546347253181\\
22.7878333104215	-56.9746598333293\\
22.777832284978	-56.9946618842163\\
22.7678427615789	-57.0146409310144\\
22.757864713798	-57.0345970265762\\
22.7478981153	-57.0545302235723\\
22.7379429398399	-57.0744405744924\\
22.7279991612632	-57.0943281316458\\
22.718066753505	-57.1141929471622\\
22.7081456905897	-57.1340350729929\\
22.6982359466305	-57.1538545609113\\
22.6883374958293	-57.1736514625138\\
22.6784503124759	-57.1934258292205\\
22.6685743709479	-57.2131777122764\\
22.6587096457104	-57.2329071627516\\
22.6488561113149	-57.2526142315424\\
22.6390137423999	-57.2722989693724\\
22.6291825136898	-57.2919614267926\\
22.6193623999948	-57.3116016541827\\
22.6095533762103	-57.3312197017517\\
22.5997554173168	-57.3508156195387\\
22.5899684983793	-57.3703894574137\\
22.580192594547	-57.3899412650782\\
22.5704276810531	-57.4094710920662\\
22.5606737332138	-57.4289789877446\\
22.5509307264289	-57.4484650013146\\
22.5411986361804	-57.4679291818115\\
22.531477438033	-57.4873715781064\\
22.5217671076331	-57.5067922389061\\
22.5120676207088	-57.5261912127547\\
22.5023789530695	-57.5455685480333\\
22.4927010806052	-57.5649242929618\\
22.4830339792867	-57.5842584955988\\
22.4733776251648	-57.6035712038426\\
22.4637319943701	-57.6228624654322\\
22.4540970631125	-57.6421323279473\\
22.4444728076812	-57.6613808388099\\
22.434859204444	-57.6806080452842\\
22.4252562298472	-57.6998139944778\\
22.415663860415	-57.7189987333422\\
22.4060820727494	-57.7381623086735\\
22.3965108435296	-57.7573047671131\\
22.386950149512	-57.7764261551484\\
22.3773999675294	-57.7955265191134\\
22.3678602744913	-57.8146059051896\\
22.358331047383	-57.8336643594063\\
22.3488122632653	-57.8527019276416\\
22.3393038992747	-57.8717186556229\\
22.3298059326223	-57.8907145889276\\
22.3203183405943	-57.9096897729837\\
22.3108411005509	-57.9286442530705\\
22.3013741899265	-57.9475780743194\\
22.2919175862291	-57.9664912817141\\
22.2824712670402	-57.9853839200919\\
22.2730352100143	-58.0042560341436\\
22.2636093928787	-58.0231076684148\\
22.2541937934331	-58.0419388673061\\
22.2447883895492	-58.0607496750739\\
22.2353931591707	-58.079540135831\\
22.2260080803126	-58.098310293547\\
22.2166331310614	-58.1170601920495\\
22.2072682895741	-58.1357898750241\\
22.1979135340785	-58.1544993860153\\
22.1885688428726	-58.1731887684271\\
22.1792341943245	-58.1918580655233\\
22.1699095668717	-58.2105073204289\\
22.1605949390213	-58.2291365761296\\
22.1512902893494	-58.2477458754734\\
22.141995596501	-58.2663352611704\\
22.1327108391892	-58.2849047757939\\
22.1234359961957	-58.3034544617808\\
22.11417104637	-58.3219843614322\\
22.1049159686291	-58.3404945169141\\
22.0956707419573	-58.3589849702576\\
22.0864353454062	-58.3774557633599\\
22.0772097580938	-58.3959069379847\\
22.0679939592047	-58.4143385357628\\
22.0587879279899	-58.4327505981924\\
22.0495916437661	-58.4511431666402\\
22.0404050859155	-58.4695162823414\\
22.0312282338858	-58.4878699864006\\
22.02206106719	-58.5062043197923\\
22.0129035654055	-58.5245193233614\\
22.0037557081744	-58.5428150378236\\
21.994617475203	-58.5610915037662\\
21.9854888462618	-58.5793487616486\\
21.9763698011848	-58.5975868518027\\
21.9672603198694	-58.6158058144335\\
21.9581603822764	-58.6340056896195\\
21.9490699684293	-58.6521865173137\\
21.9399890584144	-58.6703483373434\\
21.9309176323804	-58.6884911894114\\
21.921855670538	-58.7066151130962\\
21.9128031531599	-58.7247201478524\\
21.9037600605804	-58.7428063330115\\
21.894726373195	-58.7608737077822\\
21.8857020714606	-58.778922311251\\
21.8766871358947	-58.7969521823829\\
21.8676815470755	-58.8149633600214\\
21.8586852856414	-58.8329558828894\\
21.8496983322913	-58.8509297895897\\
21.8407206677834	-58.8688851186054\\
21.831752272936	-58.8868219083003\\
21.8227931286264	-58.9047401969194\\
21.8138432157912	-58.9226400225898\\
21.8049025154258	-58.9405214233206\\
21.7959710085843	-58.9583844370037\\
21.787048676379	-58.9762291014143\\
21.7781354999806	-58.9940554542111\\
21.7692314606175	-59.0118635329373\\
21.7603365395758	-59.0296533750206\\
21.7514507181993	-59.0474250177737\\
21.7425739778886	-59.0651784983952\\
21.7337063001014	-59.0829138539694\\
21.7248476663523	-59.1006311214676\\
21.7159980582123	-59.1183303377476\\
21.7071574573086	-59.1360115395551\\
21.6983258453245	-59.1536747635233\\
21.6895032039991	-59.1713200461741\\
21.6806895151271	-59.1889474239181\\
21.6718847605586	-59.2065569330551\\
21.6630889221987	-59.2241486097748\\
21.6543019820077	-59.2417224901568\\
21.6455239220003	-59.2592786101716\\
21.6367547242458	-59.2768170056807\\
21.6279943708677	-59.2943377124368\\
21.6192428440437	-59.3118407660849\\
21.610500126005	-59.3293262021622\\
21.6017661990368	-59.3467940560987\\
21.5930410454773	-59.3642443632176\\
21.5843246477182	-59.3816771587359\\
21.5756169882039	-59.3990924777645\\
21.5669180494317	-59.4164903553089\\
21.5582278139513	-59.4338708262697\\
};
\addlegendentry{config 1}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
47.5788277272309	-7.3926709997104\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
61.5582278139513	40.5661291737303\\
55.5376279006717	28.5249293471711\\
52.0158027195581	21.4812789849439\\
49.5170279873921	16.4837295206119\\
47.5788277272309	12.6073290002896\\
45.9952028062784	9.4400791583846\\
44.6562670136662	6.76220757316008\\
43.4964280741124	4.44252969405261\\
42.4733776251648	2.39642879615735\\
41.5582278139513	0.566129173730349\\
40.7303741107868	-1.08957823259865\\
39.9746028929988	-2.60112066817464\\
39.2793607678146	-3.99160491854312\\
38.6356671003865	-5.27899225339917\\
38.0364026328377	-6.4775211884969\\
37.4758281608328	-7.59867013250664\\
36.9492493863858	-8.65182768140061\\
36.4527777118852	-9.64477103040189\\
35.9831557948947	-10.5840148643828\\
35.5376279006717	-11.4750706528289\\
35.1138419192729	-12.3226426156264\\
34.7097741975072	-13.1307780591579\\
34.3236710935995	-13.9029842669734\\
33.9540029797192	-14.6423204947339\\
33.5994276405106	-15.3514711731512\\
33.2587608545349	-16.0328047451024\\
32.9309525307716	-16.6884213926291\\
32.6150671871069	-17.3201920799584\\
32.3102678559722	-17.9297907422279\\
32.0158027195581	-18.5187210150562\\
31.7309939372659	-19.0883385796406\\
31.4552282475532	-19.6398699590659\\
31.1879490163936	-20.1744284213851\\
30.9286494731062	-20.6930275079599\\
30.6768669269458	-21.1965926002807\\
30.4321777986056	-21.6859708569611\\
30.1941933326114	-22.1619397889495\\
29.9625558816151	-22.6252146909421\\
29.7369356734213	-23.0764551073296\\
29.5170279873921	-23.5162704793881\\
29.3025506795566	-23.9452250950591\\
29.0932420059933	-24.3638424421857\\
28.8888587023596	-24.7726090494531\\
28.6891742842276	-25.1719778857171\\
28.4939775384444	-25.5623713772834\\
28.3030711803198	-25.9441840935326\\
28.116270655237	-26.3177851436983\\
27.9334030664396	-26.6835203212931\\
27.754306213381	-27.0417140274102\\
27.5788277272309	-27.3926709997104\\
27.4068242919926	-27.7366778701871\\
27.2381609412553	-28.0740045716616\\
27.0727104219355	-28.4049056103012\\
26.9103526174919	-28.7296212191884\\
26.7509740240664	-29.0483784060394\\
26.5944672738273	-29.3613919065177\\
26.4407307005015	-29.6688650531693\\
26.2896679426926	-29.9709905687871\\
26.1411875811084	-30.2679512919554\\
25.9952028062784	-30.5599208416154\\
25.851631113736	-30.8470642267003\\
25.7103940239862	-31.1295384061998\\
25.5714168248797	-31.4074928044129\\
25.4346283342736	-31.6810697856251\\
25.2999606810942	-31.9504050919839\\
25.1673491031139	-32.2156282479444\\
25.0367317599348	-32.4768629343027\\
24.9080495598266	-32.7342273345191\\
24.7812459992062	-32.9878344557599\\
24.6562670136662	-33.2377924268399\\
24.5330608395698	-33.4842047750327\\
24.4115778853259	-33.7271706835204\\
24.2917706115422	-33.9667852310879\\
24.1735934193318	-34.2031396155087\\
24.0570025461173	-34.4363213619377\\
23.9419559683355	-34.6664145175013\\
23.8284133105017	-34.8934998331689\\
23.7163357601417	-35.1176549338889\\
23.6056859881425	-35.3389544778873\\
23.4964280741124	-35.5574703059474\\
23.3885274363783	-35.7732715814156\\
23.281950766277	-35.9864249216183\\
23.1766659664298	-36.1969945213126\\
23.0726420927137	-36.4050422687449\\
22.9698492996655	-36.6106278548414\\
22.86825878908	-36.8138088760124\\
22.7678427615789	-37.0146409310144\\
22.6685743709479	-37.2131777122764\\
22.5704276810531	-37.4094710920662\\
22.4733776251648	-37.6035712038426\\
22.3773999675294	-37.7955265191134\\
22.2824712670402	-37.9853839200919\\
22.1885688428726	-38.1731887684271\\
22.0956707419573	-38.3589849702576\\
22.0037557081744	-38.5428150378236\\
21.9128031531599	-38.7247201478524\\
21.8227931286264	-38.9047401969194\\
21.7337063001014	-39.0829138539694\\
21.6455239220003	-39.2592786101716\\
21.5582278139513	-39.4338708262697\\
21.4718003382985	-39.6067257775754\\
21.386224378713	-39.7778776967464\\
21.3014833198479	-39.9473598144765\\
21.2175610279757	-40.1152043982209\\
21.1344418325525	-40.2814427890672\\
21.0521105086559	-40.4461054368605\\
20.9705522602471	-40.609221933678\\
20.8897527042123	-40.7708210457476\\
20.8096978551388	-40.9309307438946\\
20.7303741107868	-41.0895782325986\\
20.6517682382182	-41.2467899777359\\
20.5738673605477	-41.4025917330769\\
20.4966589442829	-41.5570085656064\\
20.4201307872219	-41.7100648797285\\
20.3442710068791	-41.8617844404141\\
20.2690680294129	-42.0121903953464\\
20.1945105790281	-42.1613052961161\\
20.1205876678288	-42.3091511185147\\
20.0472885861007	-42.4557492819709\\
19.9746028929988	-42.6011206681746\\
19.9025204076223	-42.7452856389277\\
19.8310312004563	-42.8882640532596\\
19.7601255851634	-43.0300752838456\\
19.6897941107066	-43.1707382327591\\
19.6200275537902	-43.3102713465919\\
19.5508169116001	-43.4486926309722\\
19.4821533948322	-43.5860196645079\\
19.4140284209939	-43.7222696121844\\
19.3464336079663	-43.8574592382396\\
19.2793607678146	-43.9916049185431\\
19.212801900836	-44.1247226525002\\
19.1467491898343	-44.2568280745036\\
19.0811949946096	-44.3879364649531\\
19.0161318466552	-44.518062760862\\
18.9515524440512	-44.6472215660699\\
18.887449646547	-44.7754271610783\\
18.8238164708232	-44.9026935125259\\
18.7606460859266	-45.0290342823191\\
18.6979318088694	-45.1544628364335\\
18.6356671003865	-45.2789922533992\\
18.5738455608437	-45.4026353324848\\
18.5124609262902	-45.5254046015919\\
18.4515070646501	-45.6473123248721\\
18.3909779720463	-45.7683705100796\\
18.3308677692518	-45.8885909156686\\
18.2711706982626	-46.0079850576471\\
18.2118811189878	-46.1265642161967\\
18.1529935060522	-46.2443394420679\\
18.0945024457058	-46.3613215627606\\
18.0364026328377	-46.4775211884969\\
17.9786888680879	-46.5929487179964\\
17.9213560550559	-46.7076143440606\\
17.8643991975993	-46.8215280589736\\
17.807813397222	-46.9346996597282\\
17.7515938505455	-47.0471387530813\\
17.6957358468621	-47.1588547604481\\
17.6402347657666	-47.269856922639\\
17.5850860748629	-47.3801543044466\\
17.5302853275423	-47.4897557990877\\
17.4758281608328	-47.5986701325066\\
17.4217102933143	-47.7069058675436\\
17.3679275230987	-47.8144714079749\\
17.3144757258722	-47.921375002428\\
17.2613508529974	-48.0276247481776\\
17.2085489296732	-48.1332285948259\\
17.1560660531502	-48.2381943478719\\
17.1038983909996	-48.342529672173\\
17.0520421794341	-48.4462420953042\\
17.0004937216778	-48.5493390108166\\
16.9492493863858	-48.6518276814006\\
16.8983056061082	-48.7537152419558\\
16.8476588758003	-48.8550087025716\\
16.7973057513754	-48.9557149514215\\
16.7472428482993	-49.0558407575736\\
16.6974668402254	-49.1553927737214\\
16.6479744576683	-49.2543775388356\\
16.5987624867152	-49.3528014807419\\
16.5498277677734	-49.4506709186254\\
16.5011671943534	-49.5479920654654\\
16.4527777118852	-49.6447710304019\\
16.4046563165676	-49.741013821037\\
16.3568000542498	-49.8367263456726\\
16.3092060193427	-49.9319144154868\\
16.2618713537606	-50.0265837466511\\
16.214793245891	-50.1207399623902\\
16.167968929593	-50.2143885949863\\
16.1213956832213	-50.3075350877296\\
16.0750708286777	-50.4001847968168\\
16.0289917304864	-50.4923429931994\\
15.9831557948947	-50.5840148643828\\
15.9375604689968	-50.6752055161787\\
15.8922032398803	-50.7659199744116\\
15.8470816337958	-50.8561631865806\\
15.8021932153468	-50.9459400234787\\
15.7575355867009	-51.0352552807704\\
15.7131063868218	-51.1241136805287\\
15.6689032907195	-51.2125198727334\\
15.6249240087207	-51.3004784367309\\
15.5811662857572	-51.3879938826579\\
15.5376279006717	-51.4750706528289\\
15.4943066655415	-51.5617131230892\\
15.4512004250188	-51.6479256041346\\
15.4083070556871	-51.7337123427982\\
15.3656244654333	-51.8190775233056\\
15.3231505928362	-51.9040252684998\\
15.2808834065682	-51.9885596410358\\
15.238820904813	-52.0726846445464\\
15.1969611146961	-52.1564042247801\\
15.1553020917302	-52.2397222707118\\
15.1138419192729	-52.3226426156264\\
15.0725787079975	-52.4051690381774\\
15.0315105953763	-52.4873052634197\\
14.9906357451766	-52.5690549638192\\
14.9499523469675	-52.6504217602373\\
14.9094586156392	-52.7314092228939\\
14.8691527909327	-52.8120208723069\\
14.8290331369807	-52.8922601802108\\
14.7890979418592	-52.9721305704538\\
14.7493455171489	-53.0516354198744\\
14.7097741975072	-53.1307780591579\\
14.6703823402491	-53.2095617736741\\
14.6311683249385	-53.2879898042952\\
14.5921305529881	-53.3660653481961\\
14.5532674472681	-53.4437915596362\\
14.5145774517241	-53.5211715507241\\
14.4760590310033	-53.5982083921657\\
14.4377106700889	-53.6749051139946\\
14.3995308739422	-53.7512647062878\\
14.3615181671536	-53.8272901198652\\
14.3236710935995	-53.9029842669734\\
14.2859882161084	-53.9783500219554\\
14.2484681161333	-54.0533902219056\\
14.2111093934309	-54.1281076673104\\
14.1739106657485	-54.2025051226754\\
14.1368705685166	-54.2765853171391\\
14.0999877545492	-54.3503509450739\\
14.0632608937492	-54.4238046666738\\
14.0266886728211	-54.4969491085301\\
13.9902697949886	-54.5697868641952\\
13.9540029797192	-54.6423204947339\\
13.9178869624539	-54.7145525292644\\
13.8819204943427	-54.7864854654869\\
13.8461023419851	-54.8581217702021\\
13.8104312871767	-54.9294638798188\\
13.7749061266607	-55.0005142008509\\
13.7395256718837	-55.0712751104048\\
13.704288748758	-55.1417489566563\\
13.669194197427	-55.2119380593183\\
13.6342408720366	-55.2818447100991\\
13.5994276405106	-55.3514711731512\\
13.5647533843305	-55.4208196855112\\
13.5302169983204	-55.4898924575314\\
13.495817390435	-55.5586916733024\\
13.4615534815525	-55.6272194910672\\
13.4274242052722	-55.6954780436279\\
13.3934285077143	-55.7634694387436\\
13.3595653473254	-55.8311957595214\\
13.3258336946867	-55.8986590647989\\
13.2922325323263	-55.9658613895197\\
13.258760854535	-56.0328047451024\\
13.2254176671857	-56.0994911198009\\
13.1922019875564	-56.1659224790595\\
13.1591128441562	-56.23210076586\\
13.1261492765547	-56.2980279010629\\
13.0933103352152	-56.363705783742\\
13.06059508133	-56.4291362915123\\
13.0280025866598	-56.4943212808527\\
12.9955319333755	-56.5592625874212\\
12.9631822139032	-56.623962026366\\
12.9309525307716	-56.6884213926291\\
12.8988419964632	-56.7526424612459\\
12.8668497332673	-56.8166269876376\\
12.8349748731362	-56.8803767078999\\
12.8032165575435	-56.9438933390852\\
12.7715739373461	-57.0071785794802\\
12.740046172647	-57.0702341088784\\
12.7086324326623	-57.1330615888476\\
12.6773318955898	-57.1956626629927\\
12.6461437484794	-57.2580389572136\\
12.6150671871069	-57.3201920799584\\
12.5841014158497	-57.3821236224728\\
12.5532456475641	-57.4438351590441\\
12.5224991034655	-57.5053282472413\\
12.4918610130106	-57.5666044281512\\
12.4613306137811	-57.6276652266101\\
12.4309071513704	-57.6885121514314\\
12.4005898792715	-57.7491466956293\\
12.3703780587667	-57.8095703366389\\
12.3402709588204	-57.8697845365316\\
12.3102678559722	-57.9297907422279\\
12.2803680342332	-57.9895903857059\\
12.2505707849829	-58.0491848842064\\
12.2208754068691	-58.108575640434\\
12.1912812057082	-58.1677640427559\\
12.1617874943881	-58.2267514653962\\
12.1323935927725	-58.2855392686272\\
12.1030988276071	-58.3441287989581\\
12.0739025324262	-58.4025213893199\\
12.0448040474627	-58.4607183592468\\
12.0158027195581	-58.5187210150561\\
11.9868979020744	-58.5765306500234\\
11.9580889548083	-58.6341485445557\\
11.9293752439052	-58.6915759663619\\
11.9007561417762	-58.7488141706198\\
11.8722310270156	-58.8058644001411\\
11.8437992843197	-58.8627278855328\\
11.8154603044076	-58.9194058453571\\
11.7872134839424	-58.9758994862874\\
11.7590582254546	-59.032210003263\\
11.7309939372659	-59.0883385796406\\
11.7030200334146	-59.1442863873432\\
11.6751359335825	-59.2000545870074\\
11.6473410630223	-59.2556443281276\\
11.619634852487	-59.3110567491982\\
11.5920167381593	-59.3662929778537\\
11.5644861615832	-59.4213541310058\\
11.5370425695963	-59.4762413149797\\
11.5096854142627	-59.530955625647\\
11.4824141528077	-59.5854981485569\\
11.4552282475532	-59.6398699590659\\
11.4281271658539	-59.6940721224645\\
11.4011103800347	-59.7481056941029\\
11.3741773673293	-59.8019717195138\\
11.3473276098191	-59.8556712345341\\
11.3205605943738	-59.9092052654246\\
11.2938758125925	-59.9625748289872\\
11.2672727607456	-60.0157809326811\\
11.2407509397177	-60.0688245747368\\
11.2143098549518	-60.1217067442686\\
11.1879490163936	-60.1744284213852\\
11.1616679384369	-60.2269905772984\\
11.1354661398706	-60.2793941744311\\
11.1093431438249	-60.3316401665224\\
11.08329847772	-60.3837294987322\\
11.0573316732144	-60.4356631077435\\
11.0314422661544	-60.4874419218634\\
11.0056297965245	-60.5390668611232\\
10.9798938083982	-60.5905388373758\\
10.9542338498897	-60.6418587543929\\
10.9286494731062	-60.6930275079599\\
10.9031402341014	-60.7440459859696\\
10.8777056928286	-60.7949150685151\\
10.8523454130959	-60.8456356279805\\
10.8270589625207	-60.8962085291309\\
10.8018459124858	-60.9466346292006\\
10.7767058380958	-60.9969147779807\\
10.7516383181338	-61.0470498179046\\
10.7266429350197	-61.0970405841329\\
10.7017192747677	-61.1468879046368\\
10.6768669269458	-61.1965926002807\\
10.6520854846348	-61.2461554849026\\
10.6273745443887	-61.2955773653949\\
10.6027337061949	-61.3448590417826\\
10.5781625734356	-61.3940013073012\\
10.5536607528494	-61.4430049484734\\
10.5292278544938	-61.4918707451847\\
10.5048634917074	-61.5405994707574\\
10.4805672810738	-61.5891918920246\\
10.4563388423849	-61.6376487694024\\
10.4321777986056	-61.6859708569611\\
10.4080837758382	-61.734158902496\\
10.384056403288	-61.7822136475963\\
10.3600953132291	-61.8301358277142\\
10.3362001409702	-61.8779261722319\\
10.3123705248218	-61.9255854045286\\
10.2886061060631	-61.9731142420461\\
10.2649065289095	-62.0205133963532\\
10.241271440481	-62.0677835732104\\
10.2177004907701	-62.1149254726321\\
10.1941933326114	-62.1619397889495\\
10.1707496216504	-62.2088272108715\\
10.1473690163134	-62.2555884215456\\
10.1240511777776	-62.3022240986172\\
10.1007957699417	-62.3487349142889\\
10.0776024593969	-62.3951215353784\\
10.0544709153981	-62.4413846233761\\
10.0314008098355	-62.4875248345014\\
10.0083918172068	-62.5335428197587\\
9.98544361458986	-62.5794392249925\\
9.96255588161511	-62.6252146909421\\
9.93972830043892	-62.6708698532944\\
9.91696055571713	-62.716405342738\\
9.89425233457886	-62.7618217850146\\
9.87160332660069	-62.8071198009709\\
9.8490132237813	-62.8523000066097\\
9.82648172051621	-62.8973630131399\\
9.80400851357308	-62.9423094270261\\
9.78159330206717	-62.9871398500379\\
9.75923578743716	-63.031854879298\\
9.73693567342133	-63.0764551073296\\
9.71469266603398	-63.1209411221043\\
9.69250647354217	-63.1653135070879\\
9.67037680644277	-63.2095728412867\\
9.64830337743983	-63.2537196992926\\
9.6262859014221	-63.2977546513281\\
9.60432409544106	-63.3416782632901\\
9.58241767868901	-63.3854910967943\\
9.56056637247755	-63.4291937092172\\
9.53876990021635	-63.4727866537396\\
9.51702798739206	-63.5162704793881\\
9.49534036154766	-63.5596457310769\\
9.47370675226191	-63.6029129496485\\
9.45212689112912	-63.646072671914\\
9.43060051173921	-63.6891254306938\\
9.40912734965794	-63.7320717548564\\
9.38770714240743	-63.7749121693574\\
9.36633962944691	-63.8176471952784\\
9.34502455215371	-63.8602773498649\\
9.32376165380447	-63.9028031465633\\
9.3025506795566	-63.9452250950591\\
9.28139137642993	-63.9875437013124\\
9.26028349328862	-64.029759467595\\
9.23922678082329	-64.0718728925257\\
9.21822099153333	-64.1138844711056\\
9.19726587970946	-64.1557946947534\\
9.17636120141646	-64.1976040513394\\
9.15550671447616	-64.23931302522\\
9.13470217845061	-64.2809220972711\\
9.1139473546254	-64.3224317449215\\
9.0932420059933	-64.3638424421857\\
9.07258589723794	-64.4051546596964\\
9.05197879471783	-64.4463688647366\\
9.03142046645046	-64.4874855212713\\
9.01091068209666	-64.528505089979\\
8.99044921294508	-64.5694280282821\\
8.97003583189693	-64.6102547903784\\
8.94967031345083	-64.6509858272706\\
8.92935243368787	-64.6916215867965\\
8.90908197025682	-64.7321625136586\\
8.88885870235958	-64.7726090494531\\
8.86868241073668	-64.8129616326989\\
8.84855287765307	-64.8532206988661\\
8.828469886884	-64.8933866804043\\
8.8084332237011	-64.9334600067701\\
8.78844267485856	-64.9734411044551\\
8.76849802857959	-65.0133303970131\\
8.74859907454287	-65.0531283050865\\
8.72874560386932	-65.0928352464336\\
8.70893740910888	-65.1324516359545\\
8.68917428422756	-65.1719778857172\\
8.66945602459454	-65.2114144049832\\
8.64978242696947	-65.2507616002333\\
8.63015328948992	-65.2900198751924\\
8.61056841165891	-65.3291896308544\\
8.59102759433268	-65.3682712655069\\
8.57153063970847	-65.4072651747553\\
8.55207735131258	-65.4461717515471\\
8.53266753398843	-65.4849913861954\\
8.51330099388485	-65.5237244664026\\
8.49397753844444	-65.5623713772834\\
8.4746969763921	-65.6009325013881\\
8.45545911772367	-65.6394082187249\\
8.43626377369467	-65.6777989067829\\
8.41711075680923	-65.7161049405538\\
8.39799988080906	-65.7543266925541\\
8.37893096066261	-65.792464532847\\
8.35990381255431	-65.8305188290637\\
8.34091825387393	-65.8684899464244\\
8.32197410320609	-65.9063782477601\\
8.30307118031983	-65.9441840935326\\
8.28420930615835	-65.9819078418556\\
8.2653883028288	-66.0195498485147\\
8.24660799359225	-66.0571104669878\\
8.22786820285369	-66.0945900484649\\
8.20916875615223	-66.1319889418678\\
8.19050948015131	-66.1693074938697\\
8.17189020262907	-66.2065460489141\\
8.15331075246883	-66.2437049492346\\
8.13477095964964	-66.280784534873\\
8.11627065523696	-66.3177851436984\\
8.09780967137339	-66.3547071114255\\
8.07938784126955	-66.3915507716332\\
8.06100499919508	-66.4283164557821\\
8.04266098046961	-66.4650044932331\\
8.02435562145398	-66.5016152112643\\
8.00608875954145	-66.5381489350894\\
7.98786023314903	-66.5746059878742\\
7.96966988170893	-66.6109866907544\\
7.95151754566005	-66.6472913628522\\
7.93340306643957	-66.6835203212931\\
7.91532628647468	-66.7196738812229\\
7.89728704917432	-66.7557523558236\\
7.87928519892107	-66.7917560563301\\
7.86132058106306	-66.8276852920461\\
7.84339304190604	-66.8635403703602\\
7.82550242870544	-66.8993215967614\\
7.80764858965862	-66.935029274855\\
7.7898313738971	-66.9706637063781\\
7.7720506314789	-67.0062251912145\\
7.75430621338104	-67.0417140274102\\
7.73659797149194	-67.0771305111884\\
7.7189257586041	-67.1124749369641\\
7.70128942840671	-67.1477475973589\\
7.68368883547837	-67.1829487832155\\
7.66612383527994	-67.2180787836124\\
7.64859428414736	-67.2531378858775\\
7.63110003928467	-67.2881263756029\\
7.61364095875696	-67.3230445366584\\
7.59621690148351	-67.3578926512052\\
7.57882772723093	-67.3926709997104\\
7.5614732966064	-67.4273798609595\\
7.54415347105092	-67.4620195120704\\
7.52686811283276	-67.4965902285067\\
7.50961708504081	-67.5310922840907\\
7.49240025157808	-67.5655259510161\\
7.47521747715533	-67.5998914998616\\
7.45806862728459	-67.6341891996031\\
7.44095356827293	-67.6684193176264\\
7.42387216721613	-67.70258211974\\
7.40682429199258	-67.7366778701871\\
7.38980981125706	-67.7707068316582\\
7.3728285944347	-67.8046692653029\\
7.35588051171499	-67.8385654307423\\
7.3389654340458	-67.8723955860807\\
7.32208323312749	-67.9061599879173\\
7.30523378140708	-67.9398588913581\\
7.28841695207246	-67.9734925500273\\
7.27163261904665	-68.007061216079\\
7.25488065698215	-68.040565140208\\
7.23816094125533	-68.0740045716616\\
7.22147334796082	-68.1073797582506\\
7.20481775390607	-68.1406909463601\\
7.18819403660583	-68.1739383809606\\
7.17160207427678	-68.2071223056187\\
7.15504174583217	-68.2402429625079\\
7.13851293087653	-68.2733005924192\\
7.12201550970038	-68.3062954347715\\
7.10554936327507	-68.3392277276221\\
7.08911437324759	-68.3720977076771\\
7.07271042193553	-68.4049056103012\\
7.05633739232193	-68.4376516695284\\
7.03999516805035	-68.4703361180716\\
7.02368363341987	-68.5029591873325\\
7.00740267338018	-68.5355211074119\\
6.99115217352674	-68.5680221071188\\
6.97493202009591	-68.6004624139805\\
6.9587420999602	-68.6328422542519\\
6.94258230062353	-68.6651618529252\\
6.92645251021654	-68.6974214337392\\
6.91035261749194	-68.7296212191884\\
6.89428251181992	-68.7617614305324\\
6.87824208318357	-68.7938422878051\\
6.86223122217437	-68.8258640098235\\
6.84624981998771	-68.8578268141969\\
6.83029776841846	-68.8897309173353\\
6.81437495985656	-68.9215765344591\\
6.7984812872827	-68.9533638796069\\
6.78261664426393	-68.9850931656444\\
6.76678092494947	-69.0167646042733\\
6.75097402406643	-69.0483784060394\\
6.73519583691561	-69.079934780341\\
6.71944625936733	-69.1114339354376\\
6.70372518785734	-69.1428760784576\\
6.68803251938272	-69.1742614154068\\
6.67236815149779	-69.2055901511767\\
6.65673198231016	-69.236862489552\\
6.64112391047673	-69.2680786332188\\
6.62554383519974	-69.2992387837728\\
6.60999165622284	-69.3303431417266\\
6.5944672738273	-69.3613919065177\\
6.57897058882808	-69.3923852765161\\
6.56350150257009	-69.4233234490321\\
6.54805991692439	-69.4542066203235\\
6.53264573428446	-69.4850349856033\\
6.51725885756254	-69.5158087390472\\
6.50189919018588	-69.5465280738005\\
6.48656663609318	-69.5771931819859\\
6.47126109973093	-69.6078042547104\\
6.45598248604989	-69.6383614820725\\
6.44073070050148	-69.6688650531693\\
6.42550564903435	-69.6993151561036\\
6.41030723809083	-69.7297119779906\\
6.39513537460351	-69.7600557049653\\
6.37998996599184	-69.7903465221886\\
6.3648709201587	-69.8205846138549\\
6.34977814548707	-69.8507701631981\\
6.33471155083668	-69.8809033524989\\
6.31967104554073	-69.9109843630908\\
6.30465653940259	-69.9410133753671\\
6.28966794269257	-69.9709905687871\\
6.2747051661447	-70.0009161218829\\
6.25976812095354	-70.0307902122652\\
6.24485671877103	-70.0606130166302\\
6.22997087170332	-70.0903847107656\\
6.2151104923077	-70.1201054695569\\
6.2002754935895	-70.1497754669933\\
6.18546578899902	-70.1793948761742\\
6.17068129242854	-70.2089638693152\\
6.15592191820928	-70.2384826177537\\
6.14118758110843	-70.2679512919554\\
6.1264781963262	-70.2973700615199\\
6.11179367949291	-70.3267390951864\\
6.09713394666606	-70.3560585608402\\
6.08249891432744	-70.3853286255174\\
6.06788849938032	-70.4145494554116\\
6.05330261914658	-70.4437212158791\\
6.03874119136393	-70.4728440714444\\
6.02420413418309	-70.5019181858061\\
6.00969136616508	-70.5309437218421\\
5.99520280627844	-70.5599208416154\\
5.98073837389652	-70.5888497063792\\
5.96629798879482	-70.6177304765826\\
5.95188157114828	-70.6465633118757\\
5.93748904152867	-70.6753483711149\\
5.92312032090193	-70.7040858123684\\
5.90877533062559	-70.7327757929211\\
5.89445399244616	-70.7614184692799\\
5.88015622849661	-70.790013997179\\
5.8658819612938	-70.8185625315847\\
5.85163111373597	-70.8470642267003\\
5.83740360910022	-70.8755192359718\\
5.82319937104009	-70.9039277120921\\
5.80901832358301	-70.9322898070063\\
5.79486039112796	-70.9606056719164\\
5.78072549844298	-70.9888754572863\\
5.7666135706628	-71.0170993128467\\
5.75252453328648	-71.0452773875993\\
5.73845831217499	-71.0734098298223\\
5.72441483354895	-71.1014967870744\\
5.71039402398623	-71.1295384061998\\
5.69639581041971	-71.1575348333329\\
5.68242012013494	-71.1854862139024\\
5.66846688076792	-71.2133926926364\\
5.65453602030283	-71.2412544135666\\
5.64062746706981	-71.2690715200327\\
5.62674114974272	-71.2968441546868\\
5.61287699733698	-71.3245724594983\\
5.59903493920739	-71.3522565757575\\
5.58521490504593	-71.3798966440804\\
5.57141682487968	-71.4074928044129\\
5.55764062906862	-71.435045196035\\
5.54388624830361	-71.462553957565\\
5.53015361360421	-71.4900192269639\\
5.51644265631666	-71.517441141539\\
5.5027533081118	-71.5448198379487\\
5.48908550098303	-71.5721554522062\\
5.4754391672443	-71.5994481196837\\
5.46181423952806	-71.6266979751161\\
5.44821065078331	-71.6539051526057\\
5.43462833427357	-71.6810697856251\\
5.42106722357496	-71.7081920070223\\
5.40752725257424	-71.7352719490238\\
5.39400835546687	-71.7623097432385\\
5.38051046675507	-71.7893055206621\\
5.36703352124596	-71.8162594116804\\
5.35357745404963	-71.843171546073\\
5.3401422005773	-71.8700420530177\\
5.32672769653944	-71.8968710610934\\
5.31333387794393	-71.9236586982844\\
5.2999606810942	-71.9504050919839\\
5.28660804258747	-71.9771103689973\\
5.27327589931291	-72.0037746555465\\
5.25996418844983	-72.0303980772726\\
5.24667284746597	-72.0569807592403\\
5.23340181411565	-72.083522825941\\
5.2201510264381	-72.1100244012961\\
5.20692042275569	-72.1364856086609\\
5.1937099416722	-72.1629065708279\\
5.18051952207111	-72.18928741003\\
5.16734910311394	-72.2156282479444\\
5.15419862423851	-72.2419292056953\\
5.14106802515731	-72.2681904038576\\
5.12795724585585	-72.2944119624606\\
5.11486622659096	-72.3205940009904\\
5.10179490788922	-72.3467366383938\\
5.08874323054529	-72.3728399930817\\
5.07571113562033	-72.3989041829316\\
5.0626985644404	-72.4249293252915\\
5.04970545859485	-72.4509155369826\\
5.03673175993478	-72.4768629343027\\
5.02377741057147	-72.5027716330293\\
5.01084235287481	-72.5286417484227\\
4.99792652947177	-72.5544733952287\\
4.98502988324491	-72.5802666876824\\
4.97215235733081	-72.6060217395107\\
4.95929389511859	-72.6317386639351\\
4.94645444024842	-72.6574175736754\\
4.93363393661004	-72.6830585809522\\
4.92083232834128	-72.7086617974897\\
4.90804955982658	-72.7342273345191\\
4.89528557569561	-72.7597553027811\\
4.88254032082173	-72.7852458125288\\
4.86981374032066	-72.8106989735309\\
4.85710577954899	-72.8361148950743\\
4.8444163841028	-72.8614936859667\\
4.83174549981628	-72.8868354545397\\
4.8190930727603	-72.9121403086517\\
4.80645904924108	-72.9374083556901\\
4.79384337579879	-72.9626397025747\\
4.7812459992062	-72.9878344557599\\
4.76866686646734	-73.0129927212376\\
4.75610592481615	-73.03811460454\\
4.74356312171517	-73.0632002107419\\
4.73103840485421	-73.0882496444638\\
4.71853172214903	-73.1132630098742\\
4.70604302174007	-73.1382404106921\\
4.69357225199112	-73.16318195019\\
4.68111936148809	-73.1880877311961\\
4.66868429903768	-73.2129578560969\\
4.65626701366617	-73.2377924268399\\
4.64386745461814	-73.262591544936\\
4.6314855713552	-73.2873553114619\\
4.61912131355483	-73.3120838270626\\
4.60677463110907	-73.3367771919541\\
4.59444547412334	-73.3614355059256\\
4.58213379291523	-73.3860588683418\\
4.56983953801332	-73.4106473781456\\
4.55756266015593	-73.4352011338604\\
4.54530311028998	-73.4597202335923\\
4.5330608395698	-73.4842047750327\\
4.52083579935598	-73.5086548554603\\
4.50862794121418	-73.5330705717439\\
4.496437216914	-73.5574520203443\\
4.48426357842782	-73.5817992973166\\
4.4721069779297	-73.6061124983129\\
4.4599673677942	-73.6303917185839\\
4.44784470059531	-73.6546370529817\\
4.4357389291053	-73.6788485959617\\
4.42365000629366	-73.703026441585\\
4.41157788532594	-73.7271706835204\\
4.39952251956273	-73.7512814150468\\
4.38748386255853	-73.7753587290552\\
4.37546186806069	-73.7994027180509\\
4.36345649000837	-73.8234134741555\\
4.35146768253144	-73.8473910891094\\
4.33949539994944	-73.8713356542734\\
4.32753959677055	-73.8952472606312\\
4.31560022769057	-73.9191259987911\\
4.30367724759182	-73.9429719589886\\
4.29177061154219	-73.9667852310879\\
4.2798802747941	-73.9905659045841\\
4.26800619278347	-74.0143140686053\\
4.25614832112875	-74.0380298119148\\
4.2443066156299	-74.0617132229125\\
4.23248103226741	-74.0853643896374\\
4.22067152720133	-74.1089833997696\\
4.20887805677028	-74.1325703406317\\
4.19710057749048	-74.1561252991913\\
4.1853390460548	-74.1796483620627\\
4.17359341933179	-74.2031396155087\\
4.16186365436475	-74.2265991454428\\
4.15014970837077	-74.2500270374307\\
4.1384515387398	-74.2734233766927\\
4.12676910303374	-74.2967882481048\\
4.11510235898545	-74.3201217362014\\
4.10345126449793	-74.3434239251764\\
4.09181577764333	-74.3666948988856\\
4.08019585666208	-74.3899347408481\\
4.06859145996198	-74.4131435342483\\
4.05700254611731	-74.4363213619377\\
4.04542907386794	-74.4594683064364\\
4.03387100211846	-74.4825844499353\\
4.0223282899373	-74.5056698742977\\
4.01080089655583	-74.5287246610606\\
3.99928878136754	-74.5517488914372\\
3.98779190392718	-74.5747426463179\\
3.97631022394985	-74.5977060062726\\
3.96484370131024	-74.6206390515518\\
3.9533922960417	-74.6435418620889\\
3.94195596833548	-74.6664145175013\\
3.93053467853985	-74.6892570970926\\
3.9191283871593	-74.7120696798537\\
3.9077370548537	-74.7348523444649\\
3.89636064243751	-74.7576051692972\\
3.88499911087896	-74.7803282324144\\
3.87365242129923	-74.8030216115738\\
3.86232053497169	-74.8256853842289\\
3.85100341332107	-74.8483196275301\\
3.83970101792269	-74.8709244183269\\
3.82841331050167	-74.8934998331689\\
3.81714025293217	-74.9160459483079\\
3.80588180723659	-74.9385628396991\\
3.79463793558481	-74.9610505830026\\
3.78340860029346	-74.9835092535854\\
3.7721937638251	-75.0059389265221\\
3.76099338878754	-75.0283396765972\\
3.74980743793302	-75.0507115783062\\
3.73863587415753	-75.0730547058572\\
3.72747866050002	-75.0953691331722\\
3.7163357601417	-75.1176549338889\\
3.7052071364053	-75.1399121813617\\
3.69409275275435	-75.1621409486636\\
3.68299257279244	-75.1843413085874\\
3.67190656026254	-75.2065133336472\\
3.66083467904626	-75.2286570960798\\
3.64977689316315	-75.250772667846\\
3.63873316677002	-75.2728601206322\\
3.6277034641602	-75.2949195258519\\
3.6166877497629	-75.3169509546465\\
3.60568598814248	-75.3389544778873\\
3.59469814399778	-75.3609301661767\\
3.58372418216144	-75.3828780898494\\
3.57276406759923	-75.4047983189738\\
3.56181776540939	-75.4266909233535\\
3.5508852408219	-75.4485559725285\\
3.53996645919793	-75.4703935357764\\
3.52906138602906	-75.4922036821141\\
3.51816998693672	-75.5139864802988\\
3.50729222767148	-75.5357419988293\\
3.49642807411244	-75.5574703059474\\
3.48557749226656	-75.5791714696391\\
3.47474044826804	-75.6008455576362\\
3.46391690837769	-75.6224926374169\\
3.45310683898228	-75.6441127762077\\
3.44231020659394	-75.6657060409844\\
3.4315269778495	-75.6872724984733\\
3.4207571195099	-75.7088122151525\\
3.41000059845959	-75.7303252572531\\
3.39925738170586	-75.7518116907605\\
3.38852743637831	-75.7732715814156\\
3.37781072972819	-75.7947049947159\\
3.3671072291278	-75.8161119959167\\
3.35641690206995	-75.8374926500324\\
3.34573971616729	-75.8588470218377\\
3.33507563915178	-75.8801751758687\\
3.32442463887409	-75.9014771764241\\
3.313786683303	-75.9227530875663\\
3.30316174052485	-75.9440029731226\\
3.29254977874294	-75.9652268966864\\
3.28195076627698	-75.9864249216183\\
3.2713646715625	-76.0075971110473\\
3.2607914631503	-76.0287435278717\\
3.25023110970591	-76.0498642347604\\
3.23968358000899	-76.0709592941543\\
3.22914884295281	-76.0920287682667\\
3.21862686754367	-76.1130727190849\\
3.20811762290038	-76.1340912083715\\
3.19762107825371	-76.1550842976649\\
3.18713720294584	-76.1760520482806\\
3.17666596642983	-76.1969945213126\\
3.16620733826909	-76.2179117776341\\
3.15576128813683	-76.2388038778986\\
3.14532778581556	-76.2596708825412\\
3.13490680119654	-76.2805128517792\\
3.12449830427927	-76.3013298456137\\
3.11410226517098	-76.3221219238303\\
3.10371865408611	-76.342889146\\
3.09334744134578	-76.3636315714807\\
3.08298859737731	-76.3843492594177\\
3.07264209271368	-76.4050422687449\\
3.06230789799307	-76.4257106581861\\
3.05198598395832	-76.4463544862556\\
3.04167632145646	-76.4669738112593\\
3.03137888143821	-76.4875686912959\\
3.02109363495746	-76.5081391842573\\
3.01082055317084	-76.5286853478306\\
3.00055960733717	-76.5492072394979\\
2.99031076881703	-76.5697049165382\\
2.98007400907226	-76.5901784360278\\
2.96984929966546	-76.6106278548414\\
2.95963661225955	-76.6310532296532\\
2.94943591861731	-76.6514546169377\\
2.93924719060085	-76.6718320729706\\
2.92907040017121	-76.6921856538299\\
2.91890551938786	-76.7125154153966\\
2.90875252040825	-76.7328214133558\\
2.89861137548735	-76.7531037031976\\
2.8884820569772	-76.7733623402179\\
2.87836453732646	-76.7935973795193\\
2.86825878907996	-76.8138088760124\\
2.85816478487821	-76.8339968844158\\
2.84808249745705	-76.8541614592582\\
2.83801189964712	-76.874302654878\\
2.82795296437344	-76.8944205254254\\
2.81790566465503	-76.9145151248622\\
2.80786997360438	-76.9345865069635\\
2.7978458644271	-76.9546347253181\\
2.78783331042147	-76.9746598333293\\
2.77783228497798	-76.9946618842163\\
2.76784276157894	-77.0146409310144\\
2.75786471379805	-77.0345970265762\\
2.74789811529997	-77.0545302235723\\
2.73794293983992	-77.0744405744924\\
2.72799916126325	-77.0943281316458\\
2.71806675350505	-77.1141929471622\\
2.7081456905897	-77.1340350729929\\
2.6982359466305	-77.1538545609113\\
2.68833749582926	-77.1736514625138\\
2.67845031247587	-77.1934258292205\\
2.66857437094794	-77.2131777122764\\
2.65870964571035	-77.2329071627516\\
2.64885611131491	-77.2526142315424\\
2.63901374239994	-77.2722989693724\\
2.62918251368985	-77.2919614267926\\
2.6193623999948	-77.3116016541827\\
2.60955337621029	-77.3312197017517\\
2.59975541731678	-77.3508156195387\\
2.58996849837929	-77.3703894574137\\
2.58019259454704	-77.3899412650782\\
2.57042768105305	-77.4094710920662\\
2.56067373321381	-77.4289789877446\\
2.55093072642885	-77.4484650013146\\
2.54119863618038	-77.4679291818115\\
2.53147743803296	-77.4873715781064\\
2.52176710763307	-77.5067922389061\\
2.51206762070881	-77.5261912127547\\
2.50237895306947	-77.5455685480333\\
2.49270108060522	-77.5649242929618\\
2.48303397928673	-77.5842584955988\\
2.47337762516481	-77.6035712038426\\
2.46373199437005	-77.6228624654322\\
2.45409706311248	-77.6421323279473\\
2.44447280768119	-77.6613808388099\\
2.43485920444404	-77.6806080452842\\
2.42525622984724	-77.6998139944778\\
2.41566386041505	-77.7189987333422\\
2.40608207274941	-77.7381623086735\\
2.39651084352961	-77.7573047671131\\
2.38695014951196	-77.7764261551483\\
2.37739996752944	-77.7955265191134\\
2.36786027449135	-77.8146059051896\\
2.35833104738299	-77.8336643594063\\
2.34881226326533	-77.8527019276416\\
2.33930389927468	-77.8717186556229\\
2.32980593262234	-77.8907145889276\\
2.3203183405943	-77.9096897729837\\
2.31084110055089	-77.9286442530705\\
2.30137418992646	-77.9475780743194\\
2.29191758622908	-77.9664912817141\\
2.28247126704021	-77.9853839200919\\
2.27303521001433	-78.0042560341436\\
2.26360939287872	-78.0231076684148\\
2.25419379343307	-78.0419388673061\\
2.24478838954918	-78.0607496750739\\
2.23539315917066	-78.079540135831\\
2.22600808031262	-78.098310293547\\
2.21663313106137	-78.1170601920495\\
2.20726828957407	-78.1357898750241\\
2.19791353407848	-78.1544993860153\\
2.18856884287261	-78.1731887684271\\
2.17923419432446	-78.1918580655233\\
2.16990956687168	-78.2105073204289\\
2.16059493902131	-78.2291365761296\\
2.15129028934944	-78.2477458754734\\
2.14199559650095	-78.2663352611704\\
2.13271083918921	-78.2849047757939\\
2.12343599619575	-78.3034544617808\\
2.11417104637002	-78.3219843614322\\
2.10491596862909	-78.3404945169141\\
2.09567074195734	-78.3589849702576\\
2.08643534540617	-78.3774557633599\\
2.07720975809376	-78.3959069379847\\
2.06799395920474	-78.4143385357628\\
2.05878792798993	-78.4327505981924\\
2.04959164376605	-78.4511431666402\\
2.04040508591546	-78.4695162823414\\
2.03122823388584	-78.4878699864006\\
2.02206106718999	-78.5062043197923\\
2.01290356540546	-78.5245193233614\\
2.00375570817435	-78.5428150378236\\
1.99461747520303	-78.5610915037662\\
1.98548884626182	-78.5793487616486\\
1.97636980118478	-78.5975868518027\\
1.96726031986941	-78.6158058144335\\
1.95816038227638	-78.6340056896195\\
1.94906996842931	-78.6521865173137\\
1.93998905841444	-78.6703483373434\\
1.93091763238042	-78.6884911894114\\
1.92185567053804	-78.7066151130962\\
1.91280315315994	-78.7247201478524\\
1.9037600605804	-78.7428063330115\\
1.89472637319505	-78.7608737077822\\
1.88570207146062	-78.778922311251\\
1.87668713589469	-78.7969521823829\\
1.86768154707546	-78.8149633600214\\
1.85868528564144	-78.8329558828894\\
1.84969833229128	-78.8509297895897\\
1.84072066778344	-78.8688851186054\\
1.831752272936	-78.8868219083003\\
1.82279312862641	-78.9047401969194\\
1.81384321579121	-78.9226400225898\\
1.80490251542582	-78.9405214233206\\
1.79597100858427	-78.9583844370037\\
1.787048676379	-78.9762291014143\\
1.77813549998057	-78.9940554542111\\
1.76923146061747	-79.0118635329373\\
1.76033653957585	-79.0296533750206\\
1.75145071819928	-79.0474250177737\\
1.74257397788855	-79.0651784983952\\
1.73370630010141	-79.0829138539694\\
1.72484766635234	-79.1006311214676\\
1.71599805821232	-79.1183303377476\\
1.7071574573086	-79.1360115395551\\
1.69832584532448	-79.1536747635233\\
1.68950320399908	-79.1713200461741\\
1.68068951512709	-79.1889474239181\\
1.67188476055858	-79.2065569330551\\
1.66308892219875	-79.2241486097748\\
1.65430198200772	-79.2417224901568\\
1.64552392200031	-79.2592786101716\\
1.6367547242458	-79.2768170056807\\
1.62799437086774	-79.2943377124368\\
1.61924284404369	-79.3118407660849\\
1.61050012600504	-79.3293262021622\\
1.6017661990368	-79.3467940560987\\
1.59304104547734	-79.3642443632176\\
1.5843246477182	-79.3816771587359\\
1.57561698820389	-79.3990924777645\\
1.56691804943166	-79.416490355309\\
1.55822781395131	-79.4338708262697\\
};
\addlegendentry{config 2}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
27.5788277272309	-27.3926709997104\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
71.5582278139513	60.5661291737303\\
65.5376279006717	48.5249293471711\\
62.0158027195581	41.4812789849439\\
59.5170279873921	36.4837295206119\\
57.5788277272309	32.6073290002896\\
55.9952028062784	29.4400791583846\\
54.6562670136662	26.7622075731601\\
53.4964280741124	24.4425296940526\\
52.4733776251648	22.3964287961574\\
51.5582278139513	20.5661291737303\\
50.7303741107868	18.9104217674013\\
49.9746028929988	17.3988793318254\\
49.2793607678146	16.0083950814569\\
48.6356671003865	14.7210077466008\\
48.0364026328377	13.5224788115031\\
47.4758281608328	12.4013298674934\\
46.9492493863858	11.3481723185994\\
46.4527777118852	10.3552289695981\\
45.9831557948947	9.41598513561719\\
45.5376279006717	8.5249293471711\\
45.1138419192729	7.67735738437358\\
44.7097741975072	6.8692219408421\\
44.3236710935995	6.09701573302663\\
43.9540029797192	5.35767950526611\\
43.5994276405106	4.64852882684884\\
43.2587608545349	3.96719525489763\\
42.9309525307716	3.31157860737086\\
42.6150671871069	2.67980792004158\\
42.3102678559722	2.0702092577721\\
42.0158027195581	1.48127898494385\\
41.7309939372659	0.911661420359442\\
41.4552282475532	0.36013004093411\\
41.1879490163936	-0.17442842138515\\
40.9286494731062	-0.693027507959856\\
40.6768669269458	-1.19659260028068\\
40.4321777986056	-1.68597085696114\\
40.1941933326114	-2.16193978894945\\
39.9625558816151	-2.62521469094206\\
39.7369356734213	-3.07645510732962\\
39.5170279873921	-3.51627047938815\\
39.3025506795566	-3.94522509505907\\
39.0932420059933	-4.36384244218567\\
38.8888587023596	-4.77260904945311\\
38.6891742842276	-5.17197788571715\\
38.4939775384444	-5.5623713772834\\
38.3030711803198	-5.94418409353261\\
38.116270655237	-6.31778514369835\\
37.9334030664396	-6.68352032129314\\
37.754306213381	-7.0417140274102\\
37.5788277272309	-7.3926709997104\\
37.4068242919926	-7.7366778701871\\
37.2381609412553	-8.07400457166162\\
37.0727104219355	-8.40490561030121\\
36.9103526174919	-8.72962121918839\\
36.7509740240664	-9.0483784060394\\
36.5944672738273	-9.36139190651767\\
36.4407307005015	-9.66886505316931\\
36.2896679426926	-9.97099056878714\\
36.1411875811084	-10.2679512919554\\
35.9952028062784	-10.5599208416154\\
35.851631113736	-10.8470642267003\\
35.7103940239862	-11.1295384061998\\
35.5714168248797	-11.4074928044129\\
35.4346283342736	-11.6810697856251\\
35.2999606810942	-11.9504050919839\\
35.1673491031139	-12.2156282479444\\
35.0367317599348	-12.4768629343027\\
34.9080495598266	-12.7342273345191\\
34.7812459992062	-12.9878344557599\\
34.6562670136662	-13.2377924268399\\
34.5330608395698	-13.4842047750327\\
34.4115778853259	-13.7271706835204\\
34.2917706115422	-13.9667852310879\\
34.1735934193318	-14.2031396155087\\
34.0570025461173	-14.4363213619377\\
33.9419559683355	-14.6664145175013\\
33.8284133105017	-14.8934998331689\\
33.7163357601417	-15.1176549338889\\
33.6056859881425	-15.3389544778873\\
33.4964280741124	-15.5574703059474\\
33.3885274363783	-15.7732715814156\\
33.281950766277	-15.9864249216183\\
33.1766659664298	-16.1969945213126\\
33.0726420927137	-16.4050422687449\\
32.9698492996655	-16.6106278548414\\
32.86825878908	-16.8138088760124\\
32.7678427615789	-17.0146409310144\\
32.6685743709479	-17.2131777122764\\
32.5704276810531	-17.4094710920662\\
32.4733776251648	-17.6035712038426\\
32.3773999675294	-17.7955265191134\\
32.2824712670402	-17.9853839200919\\
32.1885688428726	-18.1731887684271\\
32.0956707419573	-18.3589849702576\\
32.0037557081744	-18.5428150378236\\
31.9128031531599	-18.7247201478524\\
31.8227931286264	-18.9047401969194\\
31.7337063001014	-19.0829138539694\\
31.6455239220003	-19.2592786101716\\
31.5582278139513	-19.4338708262697\\
31.4718003382985	-19.6067257775754\\
31.386224378713	-19.7778776967464\\
31.3014833198479	-19.9473598144765\\
31.2175610279757	-20.1152043982209\\
31.1344418325525	-20.2814427890672\\
31.0521105086559	-20.4461054368605\\
30.9705522602471	-20.609221933678\\
30.8897527042123	-20.7708210457476\\
30.8096978551388	-20.9309307438946\\
30.7303741107868	-21.0895782325987\\
30.6517682382182	-21.2467899777359\\
30.5738673605477	-21.4025917330769\\
30.4966589442829	-21.5570085656064\\
30.4201307872219	-21.7100648797286\\
30.3442710068791	-21.8617844404141\\
30.2690680294129	-22.0121903953464\\
30.1945105790281	-22.1613052961161\\
30.1205876678288	-22.3091511185147\\
30.0472885861007	-22.4557492819709\\
29.9746028929988	-22.6011206681746\\
29.9025204076223	-22.7452856389277\\
29.8310312004563	-22.8882640532596\\
29.7601255851634	-23.0300752838456\\
29.6897941107066	-23.1707382327591\\
29.6200275537902	-23.3102713465919\\
29.5508169116001	-23.4486926309722\\
29.4821533948322	-23.5860196645079\\
29.4140284209939	-23.7222696121844\\
29.3464336079663	-23.8574592382396\\
29.2793607678146	-23.9916049185431\\
29.212801900836	-24.1247226525002\\
29.1467491898343	-24.2568280745036\\
29.0811949946096	-24.3879364649531\\
29.0161318466552	-24.518062760862\\
28.9515524440512	-24.6472215660699\\
28.887449646547	-24.7754271610783\\
28.8238164708232	-24.9026935125259\\
28.7606460859266	-25.0290342823191\\
28.6979318088694	-25.1544628364335\\
28.6356671003865	-25.2789922533992\\
28.5738455608437	-25.4026353324848\\
28.5124609262902	-25.5254046015919\\
28.4515070646501	-25.6473123248721\\
28.3909779720463	-25.7683705100796\\
28.3308677692518	-25.8885909156686\\
28.2711706982626	-26.0079850576471\\
28.2118811189878	-26.1265642161967\\
28.1529935060522	-26.2443394420679\\
28.0945024457058	-26.3613215627606\\
28.0364026328377	-26.4775211884969\\
27.9786888680879	-26.5929487179964\\
27.9213560550559	-26.7076143440606\\
27.8643991975993	-26.8215280589736\\
27.807813397222	-26.9346996597282\\
27.7515938505455	-27.0471387530813\\
27.6957358468621	-27.1588547604481\\
27.6402347657666	-27.269856922639\\
27.5850860748629	-27.3801543044466\\
27.5302853275423	-27.4897557990877\\
27.4758281608328	-27.5986701325066\\
27.4217102933143	-27.7069058675436\\
27.3679275230987	-27.8144714079749\\
27.3144757258722	-27.921375002428\\
27.2613508529973	-28.0276247481776\\
27.2085489296732	-28.1332285948259\\
27.1560660531502	-28.2381943478719\\
27.1038983909996	-28.342529672173\\
27.0520421794341	-28.4462420953042\\
27.0004937216778	-28.5493390108166\\
26.9492493863858	-28.6518276814006\\
26.8983056061082	-28.7537152419558\\
26.8476588758003	-28.8550087025716\\
26.7973057513754	-28.9557149514215\\
26.7472428482993	-29.0558407575736\\
26.6974668402254	-29.1553927737214\\
26.6479744576683	-29.2543775388356\\
26.5987624867152	-29.3528014807419\\
26.5498277677734	-29.4506709186254\\
26.5011671943534	-29.5479920654654\\
26.4527777118852	-29.6447710304019\\
26.4046563165676	-29.741013821037\\
26.3568000542498	-29.8367263456726\\
26.3092060193427	-29.9319144154868\\
26.2618713537606	-30.0265837466511\\
26.214793245891	-30.1207399623902\\
26.167968929593	-30.2143885949863\\
26.1213956832213	-30.3075350877296\\
26.0750708286777	-30.4001847968168\\
26.0289917304864	-30.4923429931994\\
25.9831557948947	-30.5840148643828\\
25.9375604689968	-30.6752055161788\\
25.8922032398803	-30.7659199744116\\
25.8470816337958	-30.8561631865806\\
25.8021932153468	-30.9459400234787\\
25.7575355867009	-31.0352552807704\\
25.7131063868218	-31.1241136805287\\
25.6689032907195	-31.2125198727334\\
25.6249240087207	-31.3004784367309\\
25.5811662857572	-31.3879938826579\\
25.5376279006717	-31.4750706528289\\
25.4943066655415	-31.5617131230892\\
25.4512004250188	-31.6479256041346\\
25.4083070556871	-31.7337123427982\\
25.3656244654333	-31.8190775233056\\
25.3231505928362	-31.9040252684998\\
25.2808834065682	-31.9885596410358\\
25.238820904813	-32.0726846445464\\
25.1969611146961	-32.1564042247801\\
25.1553020917302	-32.2397222707118\\
25.1138419192729	-32.3226426156264\\
25.0725787079975	-32.4051690381774\\
25.0315105953763	-32.4873052634197\\
24.9906357451766	-32.5690549638192\\
24.9499523469675	-32.6504217602373\\
24.9094586156392	-32.7314092228939\\
24.8691527909327	-32.8120208723069\\
24.8290331369807	-32.8922601802108\\
24.7890979418592	-32.9721305704538\\
24.7493455171489	-33.0516354198744\\
24.7097741975072	-33.1307780591579\\
24.6703823402491	-33.2095617736741\\
24.6311683249385	-33.2879898042952\\
24.5921305529881	-33.3660653481961\\
24.5532674472681	-33.4437915596362\\
24.5145774517241	-33.5211715507241\\
24.4760590310033	-33.5982083921657\\
24.4377106700889	-33.6749051139946\\
24.3995308739422	-33.7512647062878\\
24.3615181671536	-33.8272901198652\\
24.3236710935995	-33.9029842669734\\
24.2859882161084	-33.9783500219554\\
24.2484681161333	-34.0533902219056\\
24.2111093934309	-34.1281076673104\\
24.1739106657485	-34.2025051226754\\
24.1368705685166	-34.2765853171391\\
24.0999877545492	-34.3503509450739\\
24.0632608937492	-34.4238046666738\\
24.0266886728211	-34.4969491085301\\
23.9902697949886	-34.5697868641952\\
23.9540029797192	-34.6423204947339\\
23.9178869624539	-34.7145525292644\\
23.8819204943427	-34.7864854654869\\
23.8461023419851	-34.8581217702021\\
23.8104312871767	-34.9294638798188\\
23.7749061266607	-35.000514200851\\
23.7395256718837	-35.0712751104048\\
23.704288748758	-35.1417489566563\\
23.669194197427	-35.2119380593183\\
23.6342408720366	-35.2818447100991\\
23.5994276405106	-35.3514711731512\\
23.5647533843305	-35.4208196855112\\
23.5302169983204	-35.4898924575314\\
23.495817390435	-35.5586916733024\\
23.4615534815525	-35.6272194910672\\
23.4274242052722	-35.6954780436279\\
23.3934285077143	-35.7634694387436\\
23.3595653473254	-35.8311957595214\\
23.3258336946867	-35.8986590647989\\
23.2922325323263	-35.9658613895197\\
23.2587608545349	-36.0328047451024\\
23.2254176671857	-36.0994911198009\\
23.1922019875564	-36.1659224790595\\
23.1591128441562	-36.23210076586\\
23.1261492765547	-36.2980279010629\\
23.0933103352152	-36.363705783742\\
23.06059508133	-36.4291362915123\\
23.0280025866598	-36.4943212808527\\
22.9955319333755	-36.5592625874212\\
22.9631822139031	-36.623962026366\\
22.9309525307716	-36.6884213926291\\
22.8988419964632	-36.7526424612459\\
22.8668497332673	-36.8166269876376\\
22.8349748731362	-36.8803767078999\\
22.8032165575435	-36.9438933390852\\
22.7715739373461	-37.0071785794802\\
22.740046172647	-37.0702341088784\\
22.7086324326623	-37.1330615888476\\
22.6773318955898	-37.1956626629927\\
22.6461437484794	-37.2580389572136\\
22.6150671871069	-37.3201920799584\\
22.5841014158497	-37.3821236224728\\
22.5532456475641	-37.4438351590441\\
22.5224991034655	-37.5053282472413\\
22.4918610130106	-37.5666044281512\\
22.4613306137811	-37.6276652266101\\
22.4309071513705	-37.6885121514314\\
22.4005898792715	-37.7491466956293\\
22.3703780587667	-37.8095703366389\\
22.3402709588204	-37.8697845365316\\
22.3102678559722	-37.9297907422279\\
22.2803680342332	-37.9895903857059\\
22.2505707849829	-38.0491848842064\\
22.2208754068691	-38.108575640434\\
22.1912812057082	-38.1677640427559\\
22.1617874943881	-38.2267514653962\\
22.1323935927725	-38.2855392686272\\
22.1030988276071	-38.3441287989581\\
22.0739025324262	-38.4025213893199\\
22.0448040474627	-38.4607183592468\\
22.0158027195581	-38.5187210150561\\
21.9868979020744	-38.5765306500234\\
21.9580889548083	-38.6341485445557\\
21.9293752439052	-38.6915759663619\\
21.9007561417762	-38.7488141706198\\
21.8722310270156	-38.8058644001411\\
21.8437992843197	-38.8627278855328\\
21.8154603044076	-38.9194058453571\\
21.7872134839424	-38.9758994862874\\
21.7590582254546	-39.032210003263\\
21.7309939372659	-39.0883385796406\\
21.7030200334146	-39.1442863873432\\
21.6751359335825	-39.2000545870074\\
21.6473410630223	-39.2556443281276\\
21.619634852487	-39.3110567491983\\
21.5920167381593	-39.3662929778537\\
21.5644861615832	-39.4213541310058\\
21.5370425695963	-39.4762413149797\\
21.5096854142627	-39.530955625647\\
21.4824141528077	-39.5854981485569\\
21.4552282475532	-39.6398699590659\\
21.4281271658539	-39.6940721224645\\
21.4011103800347	-39.7481056941029\\
21.3741773673293	-39.8019717195138\\
21.3473276098191	-39.8556712345341\\
21.3205605943738	-39.9092052654246\\
21.2938758125925	-39.9625748289872\\
21.2672727607456	-40.0157809326811\\
21.2407509397177	-40.0688245747368\\
21.2143098549518	-40.1217067442686\\
21.1879490163936	-40.1744284213852\\
21.1616679384369	-40.2269905772984\\
21.1354661398706	-40.2793941744311\\
21.1093431438249	-40.3316401665224\\
21.08329847772	-40.3837294987322\\
21.0573316732144	-40.4356631077435\\
21.0314422661544	-40.4874419218634\\
21.0056297965245	-40.5390668611232\\
20.9798938083982	-40.5905388373758\\
20.9542338498897	-40.6418587543929\\
20.9286494731062	-40.6930275079599\\
20.9031402341014	-40.7440459859696\\
20.8777056928286	-40.7949150685151\\
20.8523454130959	-40.8456356279805\\
20.8270589625207	-40.8962085291309\\
20.8018459124858	-40.9466346292006\\
20.7767058380958	-40.9969147779807\\
20.7516383181338	-41.0470498179046\\
20.7266429350197	-41.0970405841329\\
20.7017192747677	-41.1468879046368\\
20.6768669269458	-41.1965926002807\\
20.6520854846348	-41.2461554849026\\
20.6273745443887	-41.2955773653949\\
20.6027337061949	-41.3448590417826\\
20.5781625734356	-41.3940013073012\\
20.5536607528494	-41.4430049484734\\
20.5292278544938	-41.4918707451847\\
20.5048634917074	-41.5405994707574\\
20.4805672810738	-41.5891918920246\\
20.4563388423849	-41.6376487694024\\
20.4321777986056	-41.6859708569611\\
20.4080837758382	-41.734158902496\\
20.384056403288	-41.7822136475963\\
20.3600953132291	-41.8301358277142\\
20.3362001409702	-41.8779261722319\\
20.3123705248218	-41.9255854045286\\
20.2886061060631	-41.9731142420461\\
20.2649065289095	-42.0205133963532\\
20.241271440481	-42.0677835732104\\
20.2177004907701	-42.1149254726321\\
20.1941933326114	-42.1619397889495\\
20.1707496216504	-42.2088272108715\\
20.1473690163134	-42.2555884215456\\
20.1240511777776	-42.3022240986172\\
20.1007957699417	-42.3487349142889\\
20.0776024593969	-42.3951215353784\\
20.0544709153981	-42.4413846233761\\
20.0314008098355	-42.4875248345014\\
20.0083918172068	-42.5335428197587\\
19.9854436145899	-42.5794392249925\\
19.9625558816151	-42.6252146909421\\
19.9397283004389	-42.6708698532944\\
19.9169605557171	-42.716405342738\\
19.8942523345789	-42.7618217850146\\
19.8716033266007	-42.8071198009709\\
19.8490132237813	-42.8523000066097\\
19.8264817205162	-42.8973630131399\\
19.8040085135731	-42.9423094270261\\
19.7815933020672	-42.9871398500379\\
19.7592357874372	-43.031854879298\\
19.7369356734213	-43.0764551073296\\
19.714692666034	-43.1209411221043\\
19.6925064735422	-43.1653135070879\\
19.6703768064428	-43.2095728412867\\
19.6483033774398	-43.2537196992926\\
19.6262859014221	-43.2977546513281\\
19.6043240954411	-43.3416782632901\\
19.582417678689	-43.3854910967943\\
19.5605663724776	-43.4291937092172\\
19.5387699002163	-43.4727866537396\\
19.5170279873921	-43.5162704793881\\
19.4953403615477	-43.5596457310769\\
19.4737067522619	-43.6029129496485\\
19.4521268911291	-43.646072671914\\
19.4306005117392	-43.6891254306938\\
19.4091273496579	-43.7320717548564\\
19.3877071424074	-43.7749121693574\\
19.3663396294469	-43.8176471952784\\
19.3450245521537	-43.8602773498649\\
19.3237616538045	-43.9028031465633\\
19.3025506795566	-43.9452250950591\\
19.2813913764299	-43.9875437013124\\
19.2602834932886	-44.029759467595\\
19.2392267808233	-44.0718728925257\\
19.2182209915333	-44.1138844711056\\
19.1972658797095	-44.1557946947534\\
19.1763612014165	-44.1976040513394\\
19.1555067144762	-44.23931302522\\
19.1347021784506	-44.2809220972711\\
19.1139473546254	-44.3224317449215\\
19.0932420059933	-44.3638424421857\\
19.0725858972379	-44.4051546596964\\
19.0519787947178	-44.4463688647366\\
19.0314204664505	-44.4874855212713\\
19.0109106820967	-44.528505089979\\
18.9904492129451	-44.5694280282821\\
18.9700358318969	-44.6102547903784\\
18.9496703134508	-44.6509858272706\\
18.9293524336879	-44.6916215867965\\
18.9090819702568	-44.7321625136586\\
18.8888587023596	-44.7726090494531\\
18.8686824107367	-44.8129616326989\\
18.8485528776531	-44.8532206988661\\
18.828469886884	-44.8933866804043\\
18.8084332237011	-44.9334600067701\\
18.7884426748586	-44.9734411044551\\
18.7684980285796	-45.0133303970131\\
18.7485990745429	-45.0531283050865\\
18.7287456038693	-45.0928352464336\\
18.7089374091089	-45.1324516359545\\
18.6891742842276	-45.1719778857171\\
18.6694560245945	-45.2114144049832\\
18.6497824269695	-45.2507616002333\\
18.6301532894899	-45.2900198751924\\
18.6105684116589	-45.3291896308544\\
18.5910275943327	-45.3682712655069\\
18.5715306397085	-45.4072651747553\\
18.5520773513126	-45.4461717515471\\
18.5326675339884	-45.4849913861954\\
18.5133009938848	-45.5237244664026\\
18.4939775384444	-45.5623713772834\\
18.4746969763921	-45.6009325013881\\
18.4554591177237	-45.6394082187249\\
18.4362637736947	-45.6777989067829\\
18.4171107568092	-45.7161049405538\\
18.3979998808091	-45.7543266925541\\
18.3789309606626	-45.792464532847\\
18.3599038125543	-45.8305188290637\\
18.3409182538739	-45.8684899464244\\
18.3219741032061	-45.9063782477601\\
18.3030711803198	-45.9441840935326\\
18.2842093061583	-45.9819078418556\\
18.2653883028288	-46.0195498485147\\
18.2466079935922	-46.0571104669878\\
18.2278682028537	-46.0945900484649\\
18.2091687561522	-46.1319889418678\\
18.1905094801513	-46.1693074938697\\
18.1718902026291	-46.2065460489141\\
18.1533107524688	-46.2437049492346\\
18.1347709596496	-46.280784534873\\
18.116270655237	-46.3177851436984\\
18.0978096713734	-46.3547071114255\\
18.0793878412696	-46.3915507716332\\
18.0610049991951	-46.4283164557821\\
18.0426609804696	-46.4650044932331\\
18.024355621454	-46.5016152112643\\
18.0060887595414	-46.5381489350894\\
17.987860233149	-46.5746059878742\\
17.9696698817089	-46.6109866907544\\
17.95151754566	-46.6472913628522\\
17.9334030664396	-46.6835203212931\\
17.9153262864747	-46.7196738812229\\
17.8972870491743	-46.7557523558236\\
17.8792851989211	-46.7917560563301\\
17.8613205810631	-46.8276852920461\\
17.843393041906	-46.8635403703602\\
17.8255024287054	-46.8993215967614\\
17.8076485896586	-46.935029274855\\
17.7898313738971	-46.9706637063781\\
17.7720506314789	-47.0062251912145\\
17.754306213381	-47.0417140274102\\
17.7365979714919	-47.0771305111884\\
17.7189257586041	-47.1124749369641\\
17.7012894284067	-47.1477475973589\\
17.6836888354784	-47.1829487832155\\
17.6661238352799	-47.2180787836124\\
17.6485942841474	-47.2531378858775\\
17.6311000392847	-47.2881263756029\\
17.613640958757	-47.3230445366583\\
17.5962169014835	-47.3578926512052\\
17.5788277272309	-47.3926709997104\\
17.5614732966064	-47.4273798609595\\
17.5441534710509	-47.4620195120704\\
17.5268681128328	-47.4965902285067\\
17.5096170850408	-47.5310922840907\\
17.4924002515781	-47.5655259510161\\
17.4752174771553	-47.5998914998616\\
17.4580686272846	-47.6341891996031\\
17.4409535682729	-47.6684193176264\\
17.4238721672161	-47.70258211974\\
17.4068242919926	-47.7366778701871\\
17.3898098112571	-47.7707068316582\\
17.3728285944347	-47.8046692653029\\
17.355880511715	-47.8385654307423\\
17.3389654340458	-47.8723955860807\\
17.3220832331275	-47.9061599879173\\
17.3052337814071	-47.9398588913581\\
17.2884169520725	-47.9734925500274\\
17.2716326190466	-48.007061216079\\
17.2548806569822	-48.040565140208\\
17.2381609412553	-48.0740045716616\\
17.2214733479608	-48.1073797582506\\
17.2048177539061	-48.1406909463601\\
17.1881940366058	-48.1739383809606\\
17.1716020742768	-48.2071223056187\\
17.1550417458322	-48.2402429625079\\
17.1385129308765	-48.2733005924192\\
17.1220155097004	-48.3062954347715\\
17.1055493632751	-48.3392277276221\\
17.0891143732476	-48.3720977076771\\
17.0727104219355	-48.4049056103012\\
17.0563373923219	-48.4376516695284\\
17.0399951680503	-48.4703361180716\\
17.0236836334199	-48.5029591873325\\
17.0074026733802	-48.5355211074119\\
16.9911521735267	-48.5680221071188\\
16.9749320200959	-48.6004624139805\\
16.9587420999602	-48.6328422542519\\
16.9425823006235	-48.6651618529252\\
16.9264525102165	-48.6974214337392\\
16.9103526174919	-48.7296212191884\\
16.8942825118199	-48.7617614305324\\
16.8782420831836	-48.7938422878051\\
16.8622312221744	-48.8258640098235\\
16.8462498199877	-48.8578268141968\\
16.8302977684185	-48.8897309173353\\
16.8143749598566	-48.9215765344591\\
16.7984812872827	-48.9533638796069\\
16.7826166442639	-48.9850931656444\\
16.7667809249495	-49.0167646042733\\
16.7509740240664	-49.0483784060394\\
16.7351958369156	-49.079934780341\\
16.7194462593673	-49.1114339354376\\
16.7037251878573	-49.1428760784576\\
16.6880325193827	-49.1742614154068\\
16.6723681514978	-49.2055901511767\\
16.6567319823102	-49.236862489552\\
16.6411239104767	-49.2680786332188\\
16.6255438351997	-49.2992387837728\\
16.6099916562228	-49.3303431417266\\
16.5944672738273	-49.3613919065177\\
16.5789705888281	-49.3923852765161\\
16.5635015025701	-49.4233234490321\\
16.5480599169244	-49.4542066203235\\
16.5326457342845	-49.4850349856033\\
16.5172588575625	-49.5158087390472\\
16.5018991901859	-49.5465280738005\\
16.4865666360932	-49.5771931819859\\
16.4712610997309	-49.6078042547104\\
16.4559824860499	-49.6383614820725\\
16.4407307005015	-49.6688650531693\\
16.4255056490343	-49.6993151561036\\
16.4103072380908	-49.7297119779906\\
16.3951353746035	-49.7600557049653\\
16.3799899659918	-49.7903465221886\\
16.3648709201587	-49.8205846138549\\
16.3497781454871	-49.8507701631981\\
16.3347115508367	-49.8809033524989\\
16.3196710455407	-49.9109843630908\\
16.3046565394026	-49.9410133753671\\
16.2896679426926	-49.9709905687871\\
16.2747051661447	-50.0009161218829\\
16.2597681209535	-50.0307902122652\\
16.244856718771	-50.0606130166302\\
16.2299708717033	-50.0903847107656\\
16.2151104923077	-50.1201054695569\\
16.2002754935895	-50.1497754669933\\
16.185465788999	-50.1793948761742\\
16.1706812924285	-50.2089638693152\\
16.1559219182093	-50.2384826177537\\
16.1411875811084	-50.2679512919554\\
16.1264781963262	-50.2973700615199\\
16.1117936794929	-50.3267390951864\\
16.0971339466661	-50.3560585608402\\
16.0824989143274	-50.3853286255174\\
16.0678884993803	-50.4145494554116\\
16.0533026191466	-50.4437212158791\\
16.0387411913639	-50.4728440714444\\
16.0242041341831	-50.5019181858061\\
16.0096913661651	-50.5309437218421\\
15.9952028062784	-50.5599208416154\\
15.9807383738965	-50.5888497063792\\
15.9662979887948	-50.6177304765826\\
15.9518815711483	-50.6465633118757\\
15.9374890415287	-50.6753483711149\\
15.9231203209019	-50.7040858123684\\
15.9087753306256	-50.7327757929211\\
15.8944539924462	-50.76141846928\\
15.8801562284966	-50.790013997179\\
15.8658819612938	-50.8185625315847\\
15.851631113736	-50.8470642267003\\
15.8374036091002	-50.8755192359718\\
15.8231993710401	-50.9039277120921\\
15.809018323583	-50.9322898070063\\
15.794860391128	-50.9606056719164\\
15.780725498443	-50.9888754572863\\
15.7666135706628	-51.0170993128467\\
15.7525245332865	-51.0452773875993\\
15.738458312175	-51.0734098298223\\
15.724414833549	-51.1014967870744\\
15.7103940239862	-51.1295384061998\\
15.6963958104197	-51.1575348333329\\
15.6824201201349	-51.1854862139024\\
15.6684668807679	-51.2133926926364\\
15.6545360203028	-51.2412544135666\\
15.6406274670698	-51.2690715200327\\
15.6267411497427	-51.2968441546868\\
15.612876997337	-51.3245724594983\\
15.5990349392074	-51.3522565757575\\
15.5852149050459	-51.3798966440804\\
15.5714168248797	-51.4074928044129\\
15.5576406290686	-51.435045196035\\
15.5438862483036	-51.462553957565\\
15.5301536136042	-51.4900192269639\\
15.5164426563167	-51.517441141539\\
15.5027533081118	-51.5448198379487\\
15.489085500983	-51.5721554522062\\
15.4754391672443	-51.5994481196837\\
15.4618142395281	-51.6266979751161\\
15.4482106507833	-51.6539051526057\\
15.4346283342736	-51.6810697856251\\
15.421067223575	-51.7081920070223\\
15.4075272525742	-51.7352719490238\\
15.3940083554669	-51.7623097432385\\
15.3805104667551	-51.7893055206621\\
15.367033521246	-51.8162594116804\\
15.3535774540496	-51.843171546073\\
15.3401422005773	-51.8700420530177\\
15.3267276965394	-51.8968710610934\\
15.3133338779439	-51.9236586982844\\
15.2999606810942	-51.9504050919839\\
15.2866080425875	-51.9771103689973\\
15.2732758993129	-52.0037746555465\\
15.2599641884498	-52.0303980772726\\
15.246672847466	-52.0569807592403\\
15.2334018141156	-52.083522825941\\
15.2201510264381	-52.1100244012961\\
15.2069204227557	-52.1364856086609\\
15.1937099416722	-52.1629065708279\\
15.1805195220711	-52.18928741003\\
15.1673491031139	-52.2156282479444\\
15.1541986242385	-52.2419292056953\\
15.1410680251573	-52.2681904038576\\
15.1279572458558	-52.2944119624606\\
15.114866226591	-52.3205940009904\\
15.1017949078892	-52.3467366383938\\
15.0887432305453	-52.3728399930817\\
15.0757111356203	-52.3989041829316\\
15.0626985644404	-52.4249293252915\\
15.0497054585948	-52.4509155369826\\
15.0367317599348	-52.4768629343027\\
15.0237774105715	-52.5027716330293\\
15.0108423528748	-52.5286417484227\\
14.9979265294718	-52.5544733952287\\
14.9850298832449	-52.5802666876824\\
14.9721523573308	-52.6060217395106\\
14.9592938951186	-52.6317386639351\\
14.9464544402484	-52.6574175736754\\
14.93363393661	-52.6830585809522\\
14.9208323283413	-52.7086617974897\\
14.9080495598266	-52.7342273345191\\
14.8952855756956	-52.7597553027811\\
14.8825403208217	-52.7852458125288\\
14.8698137403207	-52.810698973531\\
14.857105779549	-52.8361148950743\\
14.8444163841028	-52.8614936859667\\
14.8317454998163	-52.8868354545397\\
14.8190930727603	-52.9121403086517\\
14.8064590492411	-52.9374083556901\\
14.7938433757988	-52.9626397025747\\
14.7812459992062	-52.9878344557599\\
14.7686668664673	-53.0129927212376\\
14.7561059248162	-53.03811460454\\
14.7435631217152	-53.0632002107419\\
14.7310384048542	-53.0882496444638\\
14.718531722149	-53.1132630098742\\
14.7060430217401	-53.1382404106921\\
14.6935722519911	-53.16318195019\\
14.6811193614881	-53.1880877311961\\
14.6686842990377	-53.2129578560969\\
14.6562670136662	-53.2377924268399\\
14.6438674546181	-53.262591544936\\
14.6314855713552	-53.2873553114619\\
14.6191213135548	-53.3120838270626\\
14.6067746311091	-53.3367771919541\\
14.5944454741233	-53.3614355059256\\
14.5821337929152	-53.3860588683418\\
14.5698395380133	-53.4106473781456\\
14.5575626601559	-53.4352011338604\\
14.54530311029	-53.4597202335923\\
14.5330608395698	-53.4842047750327\\
14.520835799356	-53.5086548554603\\
14.5086279412142	-53.5330705717439\\
14.496437216914	-53.5574520203443\\
14.4842635784278	-53.5817992973166\\
14.4721069779297	-53.6061124983129\\
14.4599673677942	-53.6303917185839\\
14.4478447005953	-53.6546370529817\\
14.4357389291053	-53.6788485959617\\
14.4236500062937	-53.703026441585\\
14.4115778853259	-53.7271706835204\\
14.3995225195627	-53.7512814150468\\
14.3874838625585	-53.7753587290552\\
14.3754618680607	-53.7994027180509\\
14.3634564900084	-53.8234134741555\\
14.3514676825314	-53.8473910891094\\
14.3394953999494	-53.8713356542734\\
14.3275395967706	-53.8952472606312\\
14.3156002276906	-53.9191259987911\\
14.3036772475918	-53.9429719589886\\
14.2917706115422	-53.9667852310879\\
14.2798802747941	-53.9905659045841\\
14.2680061927835	-54.0143140686053\\
14.2561483211287	-54.0380298119148\\
14.2443066156299	-54.0617132229125\\
14.2324810322674	-54.0853643896374\\
14.2206715272013	-54.1089833997696\\
14.2088780567703	-54.1325703406317\\
14.1971005774905	-54.1561252991913\\
14.1853390460548	-54.1796483620627\\
14.1735934193318	-54.2031396155087\\
14.1618636543647	-54.2265991454428\\
14.1501497083708	-54.2500270374307\\
14.1384515387398	-54.2734233766927\\
14.1267691030337	-54.2967882481048\\
14.1151023589855	-54.3201217362014\\
14.1034512644979	-54.3434239251764\\
14.0918157776433	-54.3666948988856\\
14.0801958566621	-54.3899347408481\\
14.068591459962	-54.4131435342483\\
14.0570025461173	-54.4363213619377\\
14.0454290738679	-54.4594683064364\\
14.0338710021185	-54.4825844499353\\
14.0223282899373	-54.5056698742977\\
14.0108008965558	-54.5287246610606\\
13.9992887813675	-54.5517488914372\\
13.9877919039272	-54.5747426463179\\
13.9763102239499	-54.5977060062726\\
13.9648437013102	-54.6206390515518\\
13.9533922960417	-54.6435418620889\\
13.9419559683355	-54.6664145175013\\
13.9305346785399	-54.6892570970926\\
13.9191283871593	-54.7120696798537\\
13.9077370548537	-54.7348523444649\\
13.8963606424375	-54.7576051692972\\
13.884999110879	-54.7803282324144\\
13.8736524212992	-54.8030216115738\\
13.8623205349717	-54.8256853842289\\
13.8510034133211	-54.8483196275301\\
13.8397010179227	-54.8709244183269\\
13.8284133105017	-54.8934998331689\\
13.8171402529322	-54.9160459483079\\
13.8058818072366	-54.9385628396991\\
13.7946379355848	-54.9610505830027\\
13.7834086002935	-54.9835092535854\\
13.7721937638251	-55.0059389265221\\
13.7609933887875	-55.0283396765972\\
13.749807437933	-55.0507115783062\\
13.7386358741575	-55.0730547058572\\
13.7274786605	-55.0953691331722\\
13.7163357601417	-55.1176549338889\\
13.7052071364053	-55.1399121813617\\
13.6940927527544	-55.1621409486636\\
13.6829925727924	-55.1843413085874\\
13.6719065602625	-55.2065133336472\\
13.6608346790463	-55.2286570960798\\
13.6497768931632	-55.250772667846\\
13.63873316677	-55.2728601206322\\
13.6277034641602	-55.2949195258519\\
13.6166877497629	-55.3169509546465\\
13.6056859881425	-55.3389544778873\\
13.5946981439978	-55.3609301661767\\
13.5837241821614	-55.3828780898494\\
13.5727640675992	-55.4047983189738\\
13.5618177654094	-55.4266909233535\\
13.5508852408219	-55.4485559725285\\
13.5399664591979	-55.4703935357764\\
13.5290613860291	-55.4922036821141\\
13.5181699869367	-55.5139864802988\\
13.5072922276715	-55.5357419988293\\
13.4964280741124	-55.5574703059474\\
13.4855774922666	-55.5791714696392\\
13.474740448268	-55.6008455576362\\
13.4639169083777	-55.6224926374169\\
13.4531068389823	-55.6441127762077\\
13.4423102065939	-55.6657060409844\\
13.4315269778495	-55.6872724984733\\
13.4207571195099	-55.7088122151525\\
13.4100005984596	-55.7303252572531\\
13.3992573817059	-55.7518116907605\\
13.3885274363783	-55.7732715814156\\
13.3778107297282	-55.7947049947159\\
13.3671072291278	-55.8161119959167\\
13.3564169020699	-55.8374926500324\\
13.3457397161673	-55.8588470218377\\
13.3350756391518	-55.8801751758687\\
13.3244246388741	-55.9014771764241\\
13.313786683303	-55.9227530875663\\
13.3031617405248	-55.9440029731226\\
13.2925497787429	-55.9652268966864\\
13.281950766277	-55.9864249216183\\
13.2713646715625	-56.0075971110473\\
13.2607914631503	-56.0287435278717\\
13.2502311097059	-56.0498642347604\\
13.239683580009	-56.0709592941543\\
13.2291488429528	-56.0920287682667\\
13.2186268675437	-56.1130727190849\\
13.2081176229004	-56.1340912083715\\
13.1976210782537	-56.1550842976649\\
13.1871372029458	-56.1760520482806\\
13.1766659664298	-56.1969945213126\\
13.1662073382691	-56.2179117776341\\
13.1557612881368	-56.2388038778986\\
13.1453277858156	-56.2596708825412\\
13.1349068011965	-56.2805128517792\\
13.1244983042793	-56.3013298456137\\
13.114102265171	-56.3221219238303\\
13.1037186540861	-56.3428891460001\\
13.0933474413458	-56.3636315714807\\
13.0829885973773	-56.3843492594177\\
13.0726420927137	-56.4050422687449\\
13.0623078979931	-56.4257106581861\\
13.0519859839583	-56.4463544862556\\
13.0416763214565	-56.4669738112593\\
13.0313788814382	-56.4875686912959\\
13.0210936349575	-56.5081391842573\\
13.0108205531708	-56.5286853478306\\
13.0005596073372	-56.5492072394979\\
12.990310768817	-56.5697049165382\\
12.9800740090723	-56.5901784360278\\
12.9698492996655	-56.6106278548414\\
12.9596366122596	-56.6310532296532\\
12.9494359186173	-56.6514546169377\\
12.9392471906008	-56.6718320729706\\
12.9290704001712	-56.6921856538299\\
12.9189055193879	-56.7125154153966\\
12.9087525204082	-56.7328214133558\\
12.8986113754873	-56.7531037031976\\
12.8884820569772	-56.7733623402179\\
12.8783645373265	-56.7935973795193\\
12.86825878908	-56.8138088760124\\
12.8581647848782	-56.8339968844158\\
12.8480824974571	-56.8541614592582\\
12.8380118996471	-56.874302654878\\
12.8279529643734	-56.8944205254254\\
12.817905664655	-56.9145151248622\\
12.8078699736044	-56.9345865069635\\
12.7978458644271	-56.9546347253181\\
12.7878333104215	-56.9746598333293\\
12.777832284978	-56.9946618842163\\
12.7678427615789	-57.0146409310144\\
12.757864713798	-57.0345970265762\\
12.7478981153	-57.0545302235723\\
12.7379429398399	-57.0744405744924\\
12.7279991612632	-57.0943281316458\\
12.718066753505	-57.1141929471622\\
12.7081456905897	-57.1340350729929\\
12.6982359466305	-57.1538545609113\\
12.6883374958293	-57.1736514625138\\
12.6784503124759	-57.1934258292205\\
12.6685743709479	-57.2131777122764\\
12.6587096457104	-57.2329071627516\\
12.6488561113149	-57.2526142315424\\
12.6390137423999	-57.2722989693724\\
12.6291825136898	-57.2919614267926\\
12.6193623999948	-57.3116016541827\\
12.6095533762103	-57.3312197017517\\
12.5997554173168	-57.3508156195387\\
12.5899684983793	-57.3703894574137\\
12.580192594547	-57.3899412650782\\
12.5704276810531	-57.4094710920662\\
12.5606737332138	-57.4289789877446\\
12.5509307264288	-57.4484650013146\\
12.5411986361804	-57.4679291818115\\
12.531477438033	-57.4873715781064\\
12.5217671076331	-57.5067922389061\\
12.5120676207088	-57.5261912127547\\
12.5023789530695	-57.5455685480333\\
12.4927010806052	-57.5649242929618\\
12.4830339792867	-57.5842584955988\\
12.4733776251648	-57.6035712038426\\
12.4637319943701	-57.6228624654322\\
12.4540970631125	-57.6421323279473\\
12.4444728076812	-57.6613808388099\\
12.434859204444	-57.6806080452842\\
12.4252562298472	-57.6998139944778\\
12.415663860415	-57.7189987333422\\
12.4060820727494	-57.7381623086735\\
12.3965108435296	-57.7573047671131\\
12.386950149512	-57.7764261551484\\
12.3773999675294	-57.7955265191134\\
12.3678602744913	-57.8146059051896\\
12.358331047383	-57.8336643594063\\
12.3488122632653	-57.8527019276416\\
12.3393038992747	-57.8717186556229\\
12.3298059326223	-57.8907145889276\\
12.3203183405943	-57.9096897729837\\
12.3108411005509	-57.9286442530705\\
12.3013741899265	-57.9475780743194\\
12.2919175862291	-57.9664912817141\\
12.2824712670402	-57.9853839200919\\
12.2730352100143	-58.0042560341436\\
12.2636093928787	-58.0231076684148\\
12.2541937934331	-58.0419388673061\\
12.2447883895492	-58.0607496750739\\
12.2353931591707	-58.079540135831\\
12.2260080803126	-58.098310293547\\
12.2166331310614	-58.1170601920495\\
12.2072682895741	-58.1357898750241\\
12.1979135340785	-58.1544993860153\\
12.1885688428726	-58.1731887684271\\
12.1792341943245	-58.1918580655233\\
12.1699095668717	-58.2105073204289\\
12.1605949390213	-58.2291365761296\\
12.1512902893494	-58.2477458754734\\
12.141995596501	-58.2663352611704\\
12.1327108391892	-58.2849047757939\\
12.1234359961957	-58.3034544617808\\
12.11417104637	-58.3219843614322\\
12.1049159686291	-58.3404945169141\\
12.0956707419573	-58.3589849702576\\
12.0864353454062	-58.3774557633599\\
12.0772097580938	-58.3959069379847\\
12.0679939592047	-58.4143385357628\\
12.0587879279899	-58.4327505981924\\
12.0495916437661	-58.4511431666402\\
12.0404050859155	-58.4695162823414\\
12.0312282338858	-58.4878699864006\\
12.02206106719	-58.5062043197923\\
12.0129035654055	-58.5245193233614\\
12.0037557081744	-58.5428150378236\\
11.994617475203	-58.5610915037662\\
11.9854888462618	-58.5793487616486\\
11.9763698011848	-58.5975868518027\\
11.9672603198694	-58.6158058144335\\
11.9581603822764	-58.6340056896195\\
11.9490699684293	-58.6521865173137\\
11.9399890584144	-58.6703483373434\\
11.9309176323804	-58.6884911894114\\
11.921855670538	-58.7066151130962\\
11.9128031531599	-58.7247201478524\\
11.9037600605804	-58.7428063330115\\
11.8947263731951	-58.7608737077822\\
11.8857020714606	-58.778922311251\\
11.8766871358947	-58.7969521823829\\
11.8676815470755	-58.8149633600214\\
11.8586852856414	-58.8329558828894\\
11.8496983322913	-58.8509297895897\\
11.8407206677834	-58.8688851186054\\
11.831752272936	-58.8868219083003\\
11.8227931286264	-58.9047401969194\\
11.8138432157912	-58.9226400225898\\
11.8049025154258	-58.9405214233206\\
11.7959710085843	-58.9583844370037\\
11.787048676379	-58.9762291014143\\
11.7781354999806	-58.9940554542111\\
11.7692314606175	-59.0118635329373\\
11.7603365395758	-59.0296533750206\\
11.7514507181993	-59.0474250177737\\
11.7425739778886	-59.0651784983952\\
11.7337063001014	-59.0829138539694\\
11.7248476663523	-59.1006311214676\\
11.7159980582123	-59.1183303377476\\
11.7071574573086	-59.1360115395551\\
11.6983258453245	-59.1536747635233\\
11.6895032039991	-59.1713200461741\\
11.6806895151271	-59.1889474239181\\
11.6718847605586	-59.2065569330551\\
11.6630889221987	-59.2241486097748\\
11.6543019820077	-59.2417224901568\\
11.6455239220003	-59.2592786101716\\
11.6367547242458	-59.2768170056807\\
11.6279943708677	-59.2943377124368\\
11.6192428440437	-59.3118407660849\\
11.610500126005	-59.3293262021622\\
11.6017661990368	-59.3467940560987\\
11.5930410454773	-59.3642443632176\\
11.5843246477182	-59.3816771587359\\
11.5756169882039	-59.3990924777645\\
11.5669180494317	-59.4164903553089\\
11.5582278139513	-59.4338708262697\\
};
\addlegendentry{config 3}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, rotate=270, mycolor3}, forget plot]
  table[row sep=crcr]{%
37.5788277272309	-7.3926709997104\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
51.5582278139513	50.5661291737303\\
45.5376279006717	38.5249293471711\\
42.0158027195581	31.4812789849439\\
39.5170279873921	26.4837295206119\\
37.5788277272309	22.6073290002896\\
35.9952028062784	19.4400791583846\\
34.6562670136662	16.7622075731601\\
33.4964280741124	14.4425296940526\\
32.4733776251648	12.3964287961574\\
31.5582278139513	10.5661291737303\\
30.7303741107868	8.91042176740135\\
29.9746028929988	7.39887933182536\\
29.2793607678146	6.00839508145688\\
28.6356671003865	4.72100774660083\\
28.0364026328377	3.5224788115031\\
27.4758281608328	2.40132986749336\\
26.9492493863858	1.34817231859939\\
26.4527777118852	0.355228969598106\\
25.9831557948947	-0.584014864382809\\
25.5376279006717	-1.4750706528289\\
25.1138419192729	-2.32264261562642\\
24.7097741975072	-3.1307780591579\\
24.3236710935995	-3.90298426697337\\
23.9540029797192	-4.64232049473389\\
23.5994276405106	-5.35147117315116\\
23.2587608545349	-6.03280474510237\\
22.9309525307716	-6.68842139262914\\
22.6150671871069	-7.32019207995842\\
22.3102678559722	-7.92979074222789\\
22.0158027195581	-8.51872101505615\\
21.7309939372659	-9.08833857964056\\
21.4552282475532	-9.63986995906589\\
21.1879490163936	-10.1744284213852\\
20.9286494731062	-10.6930275079599\\
20.6768669269458	-11.1965926002807\\
20.4321777986056	-11.6859708569611\\
20.1941933326114	-12.1619397889495\\
19.9625558816151	-12.6252146909421\\
19.7369356734213	-13.0764551073296\\
19.5170279873921	-13.5162704793881\\
19.3025506795566	-13.9452250950591\\
19.0932420059933	-14.3638424421857\\
18.8888587023596	-14.7726090494531\\
18.6891742842276	-15.1719778857171\\
18.4939775384444	-15.5623713772834\\
18.3030711803198	-15.9441840935326\\
18.116270655237	-16.3177851436983\\
17.9334030664396	-16.6835203212931\\
17.754306213381	-17.0417140274102\\
17.5788277272309	-17.3926709997104\\
17.4068242919926	-17.7366778701871\\
17.2381609412553	-18.0740045716616\\
17.0727104219355	-18.4049056103012\\
16.9103526174919	-18.7296212191884\\
16.7509740240664	-19.0483784060394\\
16.5944672738273	-19.3613919065177\\
16.4407307005015	-19.6688650531693\\
16.2896679426926	-19.9709905687871\\
16.1411875811084	-20.2679512919554\\
15.9952028062784	-20.5599208416154\\
15.851631113736	-20.8470642267003\\
15.7103940239862	-21.1295384061998\\
15.5714168248797	-21.4074928044129\\
15.4346283342736	-21.6810697856251\\
15.2999606810942	-21.9504050919839\\
15.1673491031139	-22.2156282479444\\
15.0367317599348	-22.4768629343027\\
14.9080495598266	-22.7342273345191\\
14.7812459992062	-22.9878344557599\\
14.6562670136662	-23.2377924268399\\
14.5330608395698	-23.4842047750327\\
14.4115778853259	-23.7271706835204\\
14.2917706115422	-23.9667852310879\\
14.1735934193318	-24.2031396155087\\
14.0570025461173	-24.4363213619377\\
13.9419559683355	-24.6664145175013\\
13.8284133105017	-24.8934998331689\\
13.7163357601417	-25.1176549338889\\
13.6056859881425	-25.3389544778873\\
13.4964280741124	-25.5574703059474\\
13.3885274363783	-25.7732715814156\\
13.281950766277	-25.9864249216183\\
13.1766659664298	-26.1969945213126\\
13.0726420927137	-26.4050422687449\\
12.9698492996655	-26.6106278548414\\
12.86825878908	-26.8138088760124\\
12.7678427615789	-27.0146409310144\\
12.6685743709479	-27.2131777122764\\
12.5704276810531	-27.4094710920662\\
12.4733776251648	-27.6035712038426\\
12.3773999675294	-27.7955265191134\\
12.2824712670402	-27.9853839200919\\
12.1885688428726	-28.1731887684271\\
12.0956707419573	-28.3589849702576\\
12.0037557081744	-28.5428150378236\\
11.9128031531599	-28.7247201478524\\
11.8227931286264	-28.9047401969194\\
11.7337063001014	-29.0829138539694\\
11.6455239220003	-29.2592786101716\\
11.5582278139513	-29.4338708262697\\
11.4718003382985	-29.6067257775754\\
11.386224378713	-29.7778776967464\\
11.3014833198479	-29.9473598144765\\
11.2175610279757	-30.1152043982209\\
11.1344418325525	-30.2814427890672\\
11.0521105086559	-30.4461054368605\\
10.9705522602471	-30.609221933678\\
10.8897527042123	-30.7708210457476\\
10.8096978551388	-30.9309307438946\\
10.7303741107868	-31.0895782325987\\
10.6517682382182	-31.2467899777359\\
10.5738673605477	-31.4025917330769\\
10.4966589442829	-31.5570085656064\\
10.4201307872219	-31.7100648797286\\
10.3442710068791	-31.8617844404141\\
10.2690680294129	-32.0121903953464\\
10.1945105790281	-32.1613052961161\\
10.1205876678288	-32.3091511185147\\
10.0472885861007	-32.4557492819709\\
9.97460289299882	-32.6011206681746\\
9.90252040762231	-32.7452856389277\\
9.83103120045635	-32.8882640532596\\
9.76012558516335	-33.0300752838456\\
9.68979411070661	-33.1707382327591\\
9.62002755379018	-33.3102713465919\\
9.55081691160005	-33.4486926309722\\
9.48215339483217	-33.5860196645079\\
9.41402842099394	-33.7222696121844\\
9.34643360796633	-33.8574592382396\\
9.27936076781458	-33.9916049185431\\
9.21280190083603	-34.1247226525002\\
9.14674918983431	-34.2568280745036\\
9.08119499460959	-34.3879364649531\\
9.01613184665516	-34.518062760862\\
8.95155244405119	-34.6472215660699\\
8.88744964654696	-34.7754271610783\\
8.82381647082317	-34.9026935125259\\
8.76064608592658	-35.0290342823191\\
8.69793180886941	-35.1544628364335\\
8.63566710038655	-35.2789922533992\\
8.57384556084371	-35.4026353324848\\
8.51246092629018	-35.5254046015919\\
8.45150706465007	-35.6473123248721\\
8.39097797204632	-35.7683705100796\\
8.33086776925181	-35.8885909156686\\
8.27117069826257	-36.0079850576471\\
8.21188111898779	-36.1265642161967\\
8.15299350605216	-36.2443394420679\\
8.09450244570583	-36.3613215627606\\
8.03640263283769	-36.4775211884969\\
7.97868886808792	-36.5929487179964\\
7.92135605505586	-36.7076143440606\\
7.86439919759933	-36.8215280589736\\
7.80781339722205	-36.9346996597282\\
7.75159385054548	-37.0471387530813\\
7.69573584686208	-37.1588547604481\\
7.64023476576664	-37.269856922639\\
7.58508607486286	-37.3801543044466\\
7.53028532754228	-37.4897557990877\\
7.47582816083282	-37.5986701325066\\
7.42171029331432	-37.7069058675436\\
7.36792752309869	-37.8144714079749\\
7.31447572587216	-37.921375002428\\
7.26135085299735	-38.0276247481776\\
7.20854892967319	-38.1332285948259\\
7.15606605315021	-38.2381943478719\\
7.10389839099965	-38.342529672173\\
7.05204217943405	-38.4462420953042\\
7.00049372167784	-38.5493390108166\\
6.94924938638583	-38.6518276814006\\
6.89830560610823	-38.7537152419558\\
6.84765887580033	-38.8550087025716\\
6.7973057513754	-38.9557149514215\\
6.74724284829932	-39.0558407575736\\
6.69746684022542	-39.1553927737214\\
6.64797445766832	-39.2543775388356\\
6.59876248671518	-39.3528014807419\\
6.54982776777343	-39.4506709186254\\
6.50116719435345	-39.5479920654654\\
6.45277771188519	-39.6447710304019\\
6.40465631656762	-39.741013821037\\
6.35680005424982	-39.8367263456726\\
6.30920601934272	-39.9319144154868\\
6.26187135376058	-40.0265837466511\\
6.21479324589103	-40.1207399623902\\
6.16796892959298	-40.2143885949863\\
6.12139568322133	-40.3075350877296\\
6.07507082867771	-40.4001847968168\\
6.02899173048643	-40.4923429931994\\
5.98315579489473	-40.5840148643828\\
5.93756046899676	-40.6752055161787\\
5.89220323988032	-40.7659199744116\\
5.84708163379584	-40.8561631865806\\
5.80219321534679	-40.9459400234787\\
5.75753558670095	-41.0352552807704\\
5.71310638682179	-41.1241136805287\\
5.66890329071945	-41.2125198727334\\
5.62492400872069	-41.3004784367309\\
5.58116628575718	-41.3879938826579\\
5.53762790067169	-41.4750706528289\\
5.49430666554153	-41.5617131230892\\
5.45120042501884	-41.6479256041346\\
5.40830705568705	-41.7337123427982\\
5.36562446543334	-41.8190775233056\\
5.32315059283623	-41.9040252684998\\
5.28088340656824	-41.9885596410358\\
5.23882090481296	-42.0726846445464\\
5.19696111469608	-42.1564042247801\\
5.15530209173023	-42.2397222707118\\
5.11384191927293	-42.3226426156264\\
5.07257870799746	-42.4051690381774\\
5.03151059537628	-42.4873052634197\\
4.99063574517656	-42.5690549638192\\
4.9499523469675	-42.6504217602373\\
4.90945861563921	-42.7314092228939\\
4.86915279093269	-42.8120208723069\\
4.82903313698072	-42.8922601802108\\
4.78909794185921	-42.9721305704538\\
4.74934551714894	-43.0516354198744\\
4.70977419750719	-43.1307780591579\\
4.6703823402491	-43.2095617736741\\
4.63116832493854	-43.2879898042952\\
4.5921305529881	-43.3660653481961\\
4.55326744726806	-43.4437915596362\\
4.51457745172406	-43.5211715507241\\
4.47605903100329	-43.5982083921657\\
4.43771067008886	-43.6749051139946\\
4.39953087394224	-43.7512647062878\\
4.36151816715355	-43.8272901198652\\
4.32367109359945	-43.9029842669734\\
4.28598821610843	-43.9783500219554\\
4.24846811613332	-44.0533902219056\\
4.21110939343093	-44.1281076673104\\
4.17391066574845	-44.2025051226754\\
4.13687056851659	-44.2765853171391\\
4.09998775454918	-44.3503509450739\\
4.06326089374923	-44.4238046666738\\
4.02668867282107	-44.4969491085301\\
3.99026979498856	-44.5697868641952\\
3.95400297971919	-44.6423204947339\\
3.91788696245394	-44.7145525292644\\
3.88192049434269	-44.7864854654869\\
3.84610234198507	-44.8581217702021\\
3.81043128717672	-44.9294638798188\\
3.77490612666066	-45.0005142008509\\
3.73952567188373	-45.0712751104048\\
3.704288748758	-45.1417489566563\\
3.66919419742699	-45.2119380593183\\
3.63424087203658	-45.2818447100991\\
3.59942764051056	-45.3514711731512\\
3.56475338433055	-45.4208196855112\\
3.53021699832043	-45.4898924575314\\
3.49581739043495	-45.5586916733024\\
3.46155348155255	-45.6272194910672\\
3.42742420527221	-45.6954780436279\\
3.39342850771432	-45.7634694387436\\
3.35956534732542	-45.8311957595214\\
3.32583369468671	-45.8986590647989\\
3.29223253232627	-45.9658613895197\\
3.25876085453495	-46.0328047451024\\
3.22541766718569	-46.0994911198009\\
3.1922019875564	-46.1659224790595\\
3.15911284415615	-46.23210076586\\
3.12614927655469	-46.2980279010629\\
3.09331033521515	-46.363705783742\\
3.06059508132997	-46.4291362915123\\
3.02800258665981	-46.4943212808527\\
2.99553193337553	-46.5592625874212\\
2.96318221390315	-46.623962026366\\
2.93095253077156	-46.6884213926291\\
2.8988419964632	-46.7526424612459\\
2.86684973326734	-46.8166269876376\\
2.83497487313619	-46.8803767078999\\
2.80321655754355	-46.9438933390852\\
2.77157393734606	-47.0071785794802\\
2.74004617264696	-47.0702341088784\\
2.70863243266234	-47.1330615888476\\
2.67733189558979	-47.1956626629927\\
2.64614374847936	-47.2580389572136\\
2.61506718710693	-47.3201920799584\\
2.58410141584971	-47.3821236224728\\
2.55324564756409	-47.4438351590441\\
2.52249910346551	-47.5053282472413\\
2.49186101301056	-47.5666044281512\\
2.46133061378111	-47.6276652266101\\
2.43090715137045	-47.6885121514314\\
2.40058987927147	-47.7491466956293\\
2.37037805876669	-47.8095703366389\\
2.34027095882035	-47.8697845365316\\
2.31026785597219	-47.9297907422279\\
2.28036803423317	-47.9895903857059\\
2.25057078498295	-48.0491848842064\\
2.22087540686912	-48.108575640434\\
2.19128120570817	-48.1677640427559\\
2.16178749438805	-48.2267514653962\\
2.13239359277254	-48.2855392686272\\
2.10309882760706	-48.3441287989581\\
2.07390253242621	-48.4025213893199\\
2.04480404746272	-48.4607183592468\\
2.01580271955806	-48.5187210150561\\
1.98689790207444	-48.5765306500234\\
1.9580889548083	-48.6341485445557\\
1.92937524390521	-48.6915759663619\\
1.90075614177624	-48.7488141706198\\
1.87223102701559	-48.8058644001411\\
1.84379928431971	-48.8627278855328\\
1.81546030440758	-48.9194058453571\\
1.78721348394243	-48.9758994862874\\
1.75905822545462	-49.032210003263\\
1.73099393726586	-49.0883385796406\\
1.70302003341456	-49.1442863873432\\
1.67513593358246	-49.2000545870074\\
1.64734106302234	-49.2556443281276\\
1.61963485248701	-49.3110567491982\\
1.5920167381593	-49.3662929778537\\
1.56448616158323	-49.4213541310058\\
1.53704256959628	-49.4762413149797\\
1.50968541426266	-49.530955625647\\
1.48241415280769	-49.5854981485569\\
1.45522824755319	-49.6398699590659\\
1.42812716585387	-49.6940721224645\\
1.40111038003469	-49.7481056941029\\
1.37417736732925	-49.8019717195138\\
1.34732760981907	-49.8556712345341\\
1.32056059437382	-49.9092052654246\\
1.29387581259253	-49.9625748289872\\
1.26727276074559	-50.0157809326811\\
1.24075093971773	-50.0688245747368\\
1.21430985495183	-50.1217067442686\\
1.18794901639356	-50.1744284213852\\
1.16166793843694	-50.2269905772984\\
1.13546613987059	-50.2793941744311\\
1.10934314382491	-50.3316401665224\\
1.08329847772002	-50.3837294987322\\
1.05733167321441	-50.4356631077435\\
1.03144226615443	-50.4874419218634\\
1.00562979652454	-50.5390668611232\\
0.979893808398216	-50.5905388373758\\
0.954233849889668	-50.6418587543929\\
0.928649473106209	-50.6930275079599\\
0.903140234101356	-50.7440459859696\\
0.877705692828611	-50.7949150685151\\
0.852345413095901	-50.8456356279805\\
0.827058962520709	-50.8962085291309\\
0.801845912485828	-50.9466346292006\\
0.776705838095779	-50.9969147779807\\
0.751638318133837	-51.0470498179046\\
0.726642935019693	-51.0970405841329\\
0.701719274767714	-51.1468879046368\\
0.676866926945799	-51.1965926002807\\
0.652085484634829	-51.2461554849026\\
0.627374544388691	-51.2955773653949\\
0.60273370619486	-51.3448590417826\\
0.578162573435555	-51.3940013073012\\
0.55366075284943	-51.4430049484734\\
0.529227854493808	-51.4918707451847\\
0.504863491707447	-51.5405994707574\\
0.480567281073824	-51.5891918920246\\
0.456338842384928	-51.6376487694024\\
0.432177798605566	-51.6859708569611\\
0.408083775838153	-51.734158902496\\
0.384056403287997	-51.7822136475963\\
0.360095313229061	-51.8301358277142\\
0.336200140970191	-51.8779261722319\\
0.312370524821817	-51.9255854045286\\
0.288606106063098	-51.9731142420461\\
0.264906528909525	-52.0205133963532\\
0.241271440480958	-52.0677835732104\\
0.217700490770103	-52.1149254726321\\
0.194193332611411	-52.1619397889495\\
0.170749621650394	-52.2088272108715\\
0.147369016313362	-52.2555884215456\\
0.124051177777559	-52.3022240986172\\
0.100795769941708	-52.3487349142889\\
0.0776024593969342	-52.3951215353784\\
0.0544709153980903	-52.4413846233761\\
0.0314008098354538	-52.4875248345014\\
0.00839181720680412	-52.5335428197587\\
-0.0145563854101356	-52.5794392249925\\
-0.0374441183848916	-52.6252146909421\\
-0.0602716995610751	-52.6708698532944\\
-0.0830394442828636	-52.716405342738\\
-0.105747665421143	-52.7618217850146\\
-0.128396673399305	-52.8071198009709\\
-0.150986776218702	-52.8523000066097\\
-0.173518279483788	-52.8973630131399\\
-0.195991486426917	-52.9423094270261\\
-0.218406697932834	-52.9871398500379\\
-0.240764212562844	-53.031854879298\\
-0.263064326578673	-53.0764551073296\\
-0.285307333966025	-53.1209411221043\\
-0.307493526457834	-53.1653135070879\\
-0.329623193557223	-53.2095728412867\\
-0.351696622560171	-53.2537196992926\\
-0.373714098577893	-53.2977546513281\\
-0.395675904558935	-53.3416782632901\\
-0.41758232131099	-53.3854910967943\\
-0.439433627522446	-53.4291937092172\\
-0.461230099783653	-53.4727866537396\\
-0.482972012607937	-53.5162704793881\\
-0.504659638452335	-53.5596457310769\\
-0.52629324773809	-53.6029129496485\\
-0.547873108870878	-53.646072671914\\
-0.569399488260788	-53.6891254306938\\
-0.59087265034206	-53.7320717548564\\
-0.612292857592571	-53.7749121693574\\
-0.63366037055309	-53.8176471952785\\
-0.654975447846288	-53.8602773498648\\
-0.676238346195524	-53.9028031465633\\
-0.697449320443399	-53.9452250950591\\
-0.718608623570073	-53.9875437013124\\
-0.73971650671138	-54.029759467595\\
-0.760773219176709	-54.0718728925257\\
-0.781779008466668	-54.1138844711056\\
-0.802734120290543	-54.1557946947534\\
-0.823638798583544	-54.1976040513394\\
-0.844493285523839	-54.23931302522\\
-0.865297821549393	-54.2809220972711\\
-0.886052645374595	-54.3224317449215\\
-0.906757994006698	-54.3638424421857\\
-0.927414102762055	-54.4051546596964\\
-0.948021205282166	-54.4463688647366\\
-0.968579533549535	-54.4874855212713\\
-0.989089317903342	-54.528505089979\\
-1.00955078705492	-54.5694280282821\\
-1.02996416810307	-54.6102547903784\\
-1.05032968654917	-54.6509858272706\\
-1.07064756631213	-54.6916215867965\\
-1.09091802974317	-54.7321625136586\\
-1.11114129764042	-54.7726090494531\\
-1.13131758926332	-54.8129616326989\\
-1.15144712234693	-54.8532206988661\\
-1.171530113116	-54.8933866804043\\
-1.1915667762989	-54.9334600067701\\
-1.21155732514144	-54.9734411044551\\
-1.23150197142041	-55.0133303970131\\
-1.25140092545713	-55.0531283050865\\
-1.27125439613068	-55.0928352464336\\
-1.29106259089112	-55.1324516359545\\
-1.31082571577244	-55.1719778857171\\
-1.33054397540546	-55.2114144049832\\
-1.35021757303053	-55.2507616002333\\
-1.36984671051008	-55.2900198751924\\
-1.38943158834108	-55.3291896308544\\
-1.40897240566732	-55.3682712655069\\
-1.42846936029153	-55.4072651747553\\
-1.44792264868742	-55.4461717515471\\
-1.46733246601157	-55.4849913861954\\
-1.48669900611515	-55.5237244664026\\
-1.50602246155556	-55.5623713772834\\
-1.5253030236079	-55.6009325013881\\
-1.54454088227633	-55.6394082187249\\
-1.56373622630533	-55.6777989067829\\
-1.58288924319077	-55.7161049405538\\
-1.60200011919094	-55.7543266925541\\
-1.62106903933739	-55.792464532847\\
-1.64009618744569	-55.8305188290637\\
-1.65908174612607	-55.8684899464244\\
-1.67802589679391	-55.9063782477601\\
-1.69692881968017	-55.9441840935326\\
-1.71579069384165	-55.9819078418556\\
-1.7346116971712	-56.0195498485147\\
-1.75339200640775	-56.0571104669878\\
-1.77213179714631	-56.0945900484649\\
-1.79083124384777	-56.1319889418678\\
-1.80949051984869	-56.1693074938697\\
-1.82810979737093	-56.2065460489141\\
-1.84668924753117	-56.2437049492346\\
-1.86522904035035	-56.280784534873\\
-1.88372934476304	-56.3177851436984\\
-1.90219032862661	-56.3547071114255\\
-1.92061215873044	-56.3915507716332\\
-1.93899500080492	-56.4283164557821\\
-1.95733901953039	-56.4650044932331\\
-1.97564437854602	-56.5016152112643\\
-1.99391124045855	-56.5381489350894\\
-2.01213976685097	-56.5746059878742\\
-2.03033011829107	-56.6109866907544\\
-2.04848245433995	-56.6472913628522\\
-2.06659693356043	-56.6835203212931\\
-2.08467371352532	-56.7196738812229\\
-2.10271295082568	-56.7557523558236\\
-2.12071480107893	-56.7917560563301\\
-2.13867941893694	-56.8276852920461\\
-2.15660695809396	-56.8635403703602\\
-2.17449757129456	-56.8993215967614\\
-2.19235141034137	-56.935029274855\\
-2.2101686261029	-56.9706637063781\\
-2.22794936852109	-57.0062251912145\\
-2.24569378661896	-57.0417140274102\\
-2.26340202850806	-57.0771305111884\\
-2.28107424139589	-57.1124749369641\\
-2.29871057159329	-57.1477475973589\\
-2.31631116452163	-57.1829487832155\\
-2.33387616472006	-57.2180787836124\\
-2.35140571585264	-57.2531378858775\\
-2.36889996071533	-57.2881263756029\\
-2.38635904124304	-57.3230445366584\\
-2.40378309851649	-57.3578926512052\\
-2.42117227276906	-57.3926709997104\\
-2.4385267033936	-57.4273798609595\\
-2.45584652894908	-57.4620195120704\\
-2.47313188716724	-57.4965902285067\\
-2.49038291495919	-57.5310922840907\\
-2.50759974842192	-57.5655259510161\\
-2.52478252284467	-57.5998914998616\\
-2.54193137271541	-57.6341891996031\\
-2.55904643172707	-57.6684193176264\\
-2.57612783278386	-57.70258211974\\
-2.59317570800742	-57.7366778701871\\
-2.61019018874294	-57.7707068316582\\
-2.6271714055653	-57.8046692653029\\
-2.64411948828501	-57.8385654307423\\
-2.6610345659542	-57.8723955860807\\
-2.67791676687251	-57.9061599879173\\
-2.69476621859292	-57.9398588913581\\
-2.71158304792754	-57.9734925500274\\
-2.72836738095335	-58.007061216079\\
-2.74511934301785	-58.040565140208\\
-2.76183905874467	-58.0740045716616\\
-2.77852665203918	-58.1073797582506\\
-2.79518224609393	-58.1406909463601\\
-2.81180596339417	-58.1739383809606\\
-2.82839792572322	-58.2071223056187\\
-2.84495825416783	-58.2402429625079\\
-2.86148706912347	-58.2733005924192\\
-2.87798449029962	-58.3062954347715\\
-2.89445063672493	-58.3392277276221\\
-2.9108856267524	-58.3720977076771\\
-2.92728957806447	-58.4049056103012\\
-2.94366260767807	-58.4376516695284\\
-2.96000483194965	-58.4703361180716\\
-2.97631636658013	-58.5029591873325\\
-2.99259732661982	-58.5355211074119\\
-3.00884782647326	-58.5680221071188\\
-3.02506797990409	-58.6004624139805\\
-3.0412579000398	-58.6328422542519\\
-3.05741769937647	-58.6651618529252\\
-3.07354748978346	-58.6974214337392\\
-3.08964738250806	-58.7296212191884\\
-3.10571748818008	-58.7617614305324\\
-3.12175791681643	-58.7938422878051\\
-3.13776877782563	-58.8258640098235\\
-3.15375018001229	-58.8578268141968\\
-3.16970223158154	-58.8897309173353\\
-3.18562504014343	-58.9215765344591\\
-3.2015187127173	-58.9533638796069\\
-3.21738335573607	-58.9850931656444\\
-3.23321907505053	-59.0167646042733\\
-3.24902597593357	-59.0483784060394\\
-3.26480416308439	-59.079934780341\\
-3.28055374063267	-59.1114339354376\\
-3.29627481214265	-59.1428760784576\\
-3.31196748061728	-59.1742614154068\\
-3.32763184850221	-59.2055901511767\\
-3.34326801768984	-59.236862489552\\
-3.35887608952327	-59.2680786332188\\
-3.37445616480026	-59.2992387837728\\
-3.39000834377716	-59.3303431417266\\
-3.4055327261727	-59.3613919065177\\
-3.42102941117192	-59.3923852765161\\
-3.43649849742991	-59.4233234490321\\
-3.45194008307561	-59.4542066203235\\
-3.46735426571553	-59.4850349856033\\
-3.48274114243746	-59.5158087390472\\
-3.49810080981412	-59.5465280738005\\
-3.51343336390682	-59.5771931819859\\
-3.52873890026907	-59.6078042547104\\
-3.54401751395011	-59.6383614820725\\
-3.55926929949852	-59.6688650531693\\
-3.57449435096565	-59.6993151561036\\
-3.58969276190917	-59.7297119779906\\
-3.60486462539649	-59.7600557049653\\
-3.62001003400816	-59.7903465221886\\
-3.6351290798413	-59.8205846138549\\
-3.65022185451293	-59.8507701631981\\
-3.66528844916332	-59.8809033524989\\
-3.68032895445927	-59.9109843630908\\
-3.69534346059741	-59.9410133753671\\
-3.71033205730743	-59.9709905687871\\
-3.7252948338553	-60.0009161218829\\
-3.74023187904646	-60.0307902122652\\
-3.75514328122897	-60.0606130166302\\
-3.77002912829668	-60.0903847107656\\
-3.7848895076923	-60.1201054695569\\
-3.7997245064105	-60.1497754669933\\
-3.81453421100098	-60.1793948761742\\
-3.82931870757146	-60.2089638693152\\
-3.84407808179072	-60.2384826177537\\
-3.85881241889157	-60.2679512919554\\
-3.8735218036738	-60.2973700615199\\
-3.88820632050708	-60.3267390951864\\
-3.90286605333394	-60.3560585608402\\
-3.91750108567256	-60.3853286255174\\
-3.93211150061968	-60.4145494554116\\
-3.94669738085342	-60.4437212158791\\
-3.96125880863607	-60.4728440714444\\
-3.97579586581691	-60.5019181858061\\
-3.99030863383492	-60.5309437218421\\
-4.00479719372156	-60.5599208416154\\
-4.01926162610348	-60.5888497063792\\
-4.03370201120518	-60.6177304765826\\
-4.04811842885171	-60.6465633118757\\
-4.06251095847133	-60.6753483711149\\
-4.07687967909807	-60.7040858123684\\
-4.09122466937441	-60.7327757929211\\
-4.10554600755384	-60.76141846928\\
-4.11984377150339	-60.790013997179\\
-4.1341180387062	-60.8185625315847\\
-4.14836888626403	-60.8470642267003\\
-4.16259639089977	-60.8755192359718\\
-4.17680062895991	-60.9039277120921\\
-4.19098167641699	-60.9322898070063\\
-4.20513960887204	-60.9606056719164\\
-4.21927450155702	-60.9888754572863\\
-4.2333864293372	-61.0170993128467\\
-4.24747546671352	-61.0452773875993\\
-4.26154168782501	-61.0734098298223\\
-4.27558516645105	-61.1014967870744\\
-4.28960597601377	-61.1295384061998\\
-4.30360418958029	-61.1575348333329\\
-4.31757987986506	-61.1854862139024\\
-4.33153311923208	-61.2133926926364\\
-4.34546397969717	-61.2412544135666\\
-4.35937253293019	-61.2690715200327\\
-4.37325885025728	-61.2968441546868\\
-4.38712300266302	-61.3245724594983\\
-4.40096506079261	-61.3522565757575\\
-4.41478509495407	-61.3798966440804\\
-4.42858317512032	-61.4074928044129\\
-4.44235937093137	-61.435045196035\\
-4.45611375169639	-61.462553957565\\
-4.46984638639579	-61.4900192269639\\
-4.48355734368334	-61.517441141539\\
-4.4972466918882	-61.5448198379487\\
-4.51091449901697	-61.5721554522062\\
-4.5245608327557	-61.5994481196837\\
-4.53818576047194	-61.6266979751161\\
-4.55178934921669	-61.6539051526057\\
-4.56537166572643	-61.6810697856251\\
-4.57893277642504	-61.7081920070223\\
-4.59247274742575	-61.7352719490238\\
-4.60599164453313	-61.7623097432385\\
-4.61948953324493	-61.7893055206621\\
-4.63296647875404	-61.8162594116804\\
-4.64642254595037	-61.843171546073\\
-4.6598577994227	-61.8700420530177\\
-4.67327230346056	-61.8968710610934\\
-4.68666612205607	-61.9236586982844\\
-4.7000393189058	-61.9504050919839\\
-4.71339195741253	-61.9771103689973\\
-4.72672410068709	-62.0037746555465\\
-4.74003581155017	-62.0303980772726\\
-4.75332715253403	-62.0569807592403\\
-4.76659818588435	-62.083522825941\\
-4.77984897356189	-62.1100244012961\\
-4.7930795772443	-62.1364856086609\\
-4.8062900583278	-62.1629065708279\\
-4.81948047792889	-62.18928741003\\
-4.83265089688606	-62.2156282479444\\
-4.84580137576149	-62.2419292056953\\
-4.85893197484269	-62.2681904038576\\
-4.87204275414415	-62.2944119624606\\
-4.88513377340904	-62.3205940009904\\
-4.89820509211078	-62.3467366383938\\
-4.91125676945471	-62.3728399930817\\
-4.92428886437967	-62.3989041829316\\
-4.9373014355596	-62.4249293252915\\
-4.95029454140515	-62.4509155369826\\
-4.96326824006522	-62.4768629343027\\
-4.97622258942853	-62.5027716330293\\
-4.98915764712519	-62.5286417484227\\
-5.00207347052823	-62.5544733952287\\
-5.01497011675509	-62.5802666876824\\
-5.02784764266919	-62.6060217395106\\
-5.04070610488141	-62.6317386639351\\
-5.05354555975157	-62.6574175736754\\
-5.06636606338996	-62.6830585809522\\
-5.07916767165872	-62.7086617974897\\
-5.09195044017341	-62.7342273345191\\
-5.10471442430439	-62.7597553027811\\
-5.11745967917827	-62.7852458125288\\
-5.13018625967934	-62.810698973531\\
-5.14289422045101	-62.8361148950743\\
-5.1555836158972	-62.8614936859667\\
-5.16825450018372	-62.8868354545397\\
-5.1809069272397	-62.9121403086517\\
-5.19354095075891	-62.9374083556901\\
-5.20615662420121	-62.9626397025747\\
-5.21875400079379	-62.9878344557599\\
-5.23133313353266	-63.0129927212376\\
-5.24389407518384	-63.03811460454\\
-5.25643687828482	-63.0632002107419\\
-5.26896159514579	-63.0882496444638\\
-5.28146827785097	-63.1132630098742\\
-5.29395697825993	-63.1382404106921\\
-5.30642774800888	-63.16318195019\\
-5.31888063851191	-63.1880877311961\\
-5.33131570096232	-63.2129578560969\\
-5.34373298633382	-63.2377924268399\\
-5.35613254538186	-63.262591544936\\
-5.3685144286448	-63.2873553114619\\
-5.38087868644517	-63.3120838270626\\
-5.39322536889093	-63.3367771919541\\
-5.40555452587666	-63.3614355059256\\
-5.41786620708476	-63.3860588683418\\
-5.43016046198668	-63.4106473781456\\
-5.44243733984407	-63.4352011338604\\
-5.45469688971002	-63.4597202335923\\
-5.46693916043019	-63.4842047750327\\
-5.47916420064402	-63.5086548554603\\
-5.49137205878582	-63.5330705717439\\
-5.503562783086	-63.5574520203443\\
-5.51573642157218	-63.5817992973166\\
-5.5278930220703	-63.6061124983129\\
-5.5400326322058	-63.6303917185839\\
-5.55215529940469	-63.6546370529817\\
-5.5642610708947	-63.6788485959617\\
-5.57634999370634	-63.703026441585\\
-5.58842211467406	-63.7271706835204\\
-5.60047748043727	-63.7512814150468\\
-5.61251613744147	-63.7753587290552\\
-5.62453813193931	-63.7994027180509\\
-5.63654350999163	-63.8234134741555\\
-5.64853231746856	-63.8473910891094\\
-5.66050460005056	-63.8713356542734\\
-5.67246040322944	-63.8952472606312\\
-5.68439977230943	-63.9191259987911\\
-5.69632275240818	-63.9429719589886\\
-5.70822938845781	-63.9667852310879\\
-5.7201197252059	-63.9905659045841\\
-5.73199380721653	-64.0143140686053\\
-5.74385167887125	-64.0380298119148\\
-5.7556933843701	-64.0617132229125\\
-5.76751896773259	-64.0853643896374\\
-5.77932847279867	-64.1089833997696\\
-5.79112194322972	-64.1325703406317\\
-5.80289942250952	-64.1561252991913\\
-5.8146609539452	-64.1796483620627\\
-5.82640658066821	-64.2031396155087\\
-5.83813634563525	-64.2265991454428\\
-5.84985029162923	-64.2500270374307\\
-5.86154846126019	-64.2734233766927\\
-5.87323089696626	-64.2967882481048\\
-5.88489764101455	-64.3201217362014\\
-5.89654873550207	-64.3434239251764\\
-5.90818422235666	-64.3666948988856\\
-5.91980414333792	-64.3899347408481\\
-5.93140854003802	-64.4131435342483\\
-5.94299745388269	-64.4363213619377\\
-5.95457092613206	-64.4594683064364\\
-5.96612899788153	-64.4825844499353\\
-5.9776717100627	-64.5056698742977\\
-5.98919910344417	-64.5287246610606\\
-6.00071121863245	-64.5517488914372\\
-6.01220809607282	-64.5747426463179\\
-6.02368977605014	-64.5977060062726\\
-6.03515629868976	-64.6206390515518\\
-6.0466077039583	-64.6435418620889\\
-6.05804403166452	-64.6664145175013\\
-6.06946532146015	-64.6892570970926\\
-6.0808716128407	-64.7120696798537\\
-6.0922629451463	-64.7348523444649\\
-6.10363935756249	-64.7576051692972\\
-6.11500088912104	-64.7803282324144\\
-6.12634757870077	-64.8030216115738\\
-6.13767946502831	-64.8256853842289\\
-6.14899658667893	-64.8483196275301\\
-6.16029898207731	-64.8709244183269\\
-6.17158668949833	-64.8934998331689\\
-6.18285974706783	-64.9160459483079\\
-6.19411819276341	-64.9385628396991\\
-6.20536206441519	-64.9610505830026\\
-6.21659139970654	-64.9835092535854\\
-6.2278062361749	-65.0059389265221\\
-6.23900661121246	-65.0283396765972\\
-6.25019256206697	-65.0507115783062\\
-6.26136412584247	-65.0730547058572\\
-6.27252133949998	-65.0953691331722\\
-6.2836642398583	-65.1176549338889\\
-6.2947928635947	-65.1399121813617\\
-6.30590724724565	-65.1621409486636\\
-6.31700742720756	-65.1843413085874\\
-6.32809343973746	-65.2065133336472\\
-6.33916532095374	-65.2286570960798\\
-6.35022310683685	-65.250772667846\\
-6.36126683322998	-65.2728601206322\\
-6.3722965358398	-65.2949195258519\\
-6.3833122502371	-65.3169509546465\\
-6.39431401185752	-65.3389544778873\\
-6.40530185600222	-65.3609301661767\\
-6.41627581783856	-65.3828780898494\\
-6.42723593240077	-65.4047983189738\\
-6.43818223459061	-65.4266909233535\\
-6.4491147591781	-65.4485559725285\\
-6.46003354080207	-65.4703935357764\\
-6.47093861397094	-65.4922036821141\\
-6.48183001306328	-65.5139864802988\\
-6.49270777232852	-65.5357419988293\\
-6.50357192588756	-65.5574703059474\\
-6.51442250773344	-65.5791714696391\\
-6.52525955173196	-65.6008455576362\\
-6.53608309162231	-65.6224926374169\\
-6.54689316101771	-65.6441127762077\\
-6.55768979340606	-65.6657060409844\\
-6.5684730221505	-65.6872724984733\\
-6.5792428804901	-65.7088122151525\\
-6.58999940154041	-65.7303252572531\\
-6.60074261829414	-65.7518116907605\\
-6.61147256362168	-65.7732715814156\\
-6.62218927027181	-65.7947049947159\\
-6.6328927708722	-65.8161119959167\\
-6.64358309793005	-65.8374926500324\\
-6.65426028383271	-65.8588470218377\\
-6.66492436084822	-65.8801751758687\\
-6.67557536112591	-65.9014771764241\\
-6.686213316697	-65.9227530875663\\
-6.69683825947515	-65.9440029731226\\
-6.70745022125706	-65.9652268966864\\
-6.71804923372302	-65.9864249216183\\
-6.7286353284375	-66.0075971110473\\
-6.7392085368497	-66.0287435278717\\
-6.74976889029409	-66.0498642347604\\
-6.76031641999101	-66.0709592941543\\
-6.77085115704719	-66.0920287682667\\
-6.78137313245633	-66.1130727190849\\
-6.79188237709962	-66.1340912083715\\
-6.80237892174629	-66.1550842976649\\
-6.81286279705416	-66.1760520482806\\
-6.82333403357017	-66.1969945213126\\
-6.83379266173091	-66.2179117776341\\
-6.84423871186317	-66.2388038778986\\
-6.85467221418444	-66.2596708825412\\
-6.86509319880346	-66.2805128517792\\
-6.87550169572073	-66.3013298456137\\
-6.88589773482902	-66.3221219238303\\
-6.89628134591389	-66.342889146\\
-6.90665255865422	-66.3636315714807\\
-6.91701140262269	-66.3843492594177\\
-6.92735790728632	-66.4050422687449\\
-6.93769210200693	-66.4257106581861\\
-6.94801401604168	-66.4463544862556\\
-6.95832367854354	-66.4669738112594\\
-6.96862111856179	-66.4875686912959\\
-6.97890636504254	-66.5081391842573\\
-6.98917944682916	-66.5286853478306\\
-6.99944039266283	-66.5492072394979\\
-7.00968923118297	-66.5697049165382\\
-7.01992599092774	-66.5901784360278\\
-7.03015070033454	-66.6106278548414\\
-7.04036338774045	-66.6310532296532\\
-7.05056408138269	-66.6514546169377\\
-7.06075280939915	-66.6718320729706\\
-7.07092959982879	-66.6921856538299\\
-7.08109448061214	-66.7125154153966\\
-7.09124747959175	-66.7328214133558\\
-7.10138862451265	-66.7531037031976\\
-7.1115179430228	-66.7733623402179\\
-7.12163546267353	-66.7935973795193\\
-7.13174121092004	-66.8138088760124\\
-7.14183521512178	-66.8339968844158\\
-7.15191750254295	-66.8541614592582\\
-7.16198810035288	-66.874302654878\\
-7.17204703562656	-66.8944205254254\\
-7.18209433534497	-66.9145151248622\\
-7.19213002639562	-66.9345865069635\\
-7.20215413557289	-66.9546347253181\\
-7.21216668957853	-66.9746598333293\\
-7.22216771502202	-66.9946618842163\\
-7.23215723842106	-67.0146409310144\\
-7.24213528620195	-67.0345970265762\\
-7.25210188470003	-67.0545302235723\\
-7.26205706016008	-67.0744405744924\\
-7.27200083873675	-67.0943281316458\\
-7.28193324649495	-67.1141929471622\\
-7.2918543094103	-67.1340350729929\\
-7.3017640533695	-67.1538545609113\\
-7.31166250417074	-67.1736514625138\\
-7.32154968752413	-67.1934258292205\\
-7.33142562905206	-67.2131777122764\\
-7.34129035428965	-67.2329071627516\\
-7.35114388868508	-67.2526142315424\\
-7.36098625760006	-67.2722989693724\\
-7.37081748631015	-67.2919614267926\\
-7.3806376000052	-67.3116016541827\\
-7.3904466237897	-67.3312197017517\\
-7.40024458268322	-67.3508156195387\\
-7.41003150162071	-67.3703894574137\\
-7.41980740545296	-67.3899412650782\\
-7.42957231894694	-67.4094710920662\\
-7.43932626678618	-67.4289789877446\\
-7.44906927357115	-67.4484650013146\\
-7.45880136381962	-67.4679291818115\\
-7.46852256196704	-67.4873715781064\\
-7.47823289236693	-67.5067922389061\\
-7.48793237929119	-67.5261912127547\\
-7.49762104693053	-67.5455685480333\\
-7.50729891939478	-67.5649242929618\\
-7.51696602071326	-67.5842584955988\\
-7.52662237483519	-67.6035712038426\\
-7.53626800562995	-67.6228624654322\\
-7.54590293688752	-67.6421323279473\\
-7.5555271923188	-67.6613808388099\\
-7.56514079555595	-67.6806080452842\\
-7.57474377015276	-67.6998139944778\\
-7.58433613958495	-67.7189987333422\\
-7.59391792725059	-67.7381623086735\\
-7.60348915647039	-67.7573047671131\\
-7.61304985048804	-67.7764261551483\\
-7.62260003247056	-67.7955265191134\\
-7.63213972550865	-67.8146059051896\\
-7.64166895261701	-67.8336643594063\\
-7.65118773673467	-67.8527019276416\\
-7.66069610072532	-67.8717186556229\\
-7.67019406737765	-67.8907145889276\\
-7.6796816594057	-67.9096897729837\\
-7.68915889944911	-67.9286442530705\\
-7.69862581007354	-67.9475780743194\\
-7.70808241377091	-67.9664912817141\\
-7.71752873295979	-67.9853839200919\\
-7.72696478998567	-68.0042560341436\\
-7.73639060712128	-68.0231076684148\\
-7.74580620656693	-68.0419388673061\\
-7.75521161045082	-68.0607496750739\\
-7.76460684082934	-68.079540135831\\
-7.77399191968738	-68.098310293547\\
-7.78336686893863	-68.1170601920495\\
-7.79273171042593	-68.1357898750241\\
-7.80208646592152	-68.1544993860153\\
-7.81143115712739	-68.1731887684271\\
-7.82076580567554	-68.1918580655233\\
-7.83009043312832	-68.2105073204289\\
-7.83940506097869	-68.2291365761296\\
-7.84870971065056	-68.2477458754734\\
-7.85800440349905	-68.2663352611704\\
-7.86728916081079	-68.2849047757939\\
-7.87656400380425	-68.3034544617808\\
-7.88582895362998	-68.3219843614322\\
-7.89508403137091	-68.3404945169141\\
-7.90432925804266	-68.3589849702576\\
-7.91356465459383	-68.3774557633599\\
-7.92279024190624	-68.3959069379847\\
-7.93200604079526	-68.4143385357628\\
-7.94121207201007	-68.4327505981924\\
-7.95040835623395	-68.4511431666402\\
-7.95959491408454	-68.4695162823414\\
-7.96877176611416	-68.4878699864006\\
-7.97793893281001	-68.5062043197923\\
-7.98709643459454	-68.5245193233614\\
-7.99624429182564	-68.5428150378236\\
-8.00538252479697	-68.5610915037662\\
-8.01451115373817	-68.5793487616486\\
-8.02363019881522	-68.5975868518027\\
-8.03273968013059	-68.6158058144335\\
-8.04183961772362	-68.6340056896195\\
-8.05093003157069	-68.6521865173137\\
-8.06001094158556	-68.6703483373434\\
-8.06908236761958	-68.6884911894114\\
-8.07814432946196	-68.7066151130962\\
-8.08719684684006	-68.7247201478524\\
-8.0962399394196	-68.7428063330115\\
-8.10527362680495	-68.7608737077822\\
-8.11429792853938	-68.778922311251\\
-8.1233128641053	-68.7969521823829\\
-8.13231845292454	-68.8149633600214\\
-8.14131471435856	-68.8329558828894\\
-8.15030166770872	-68.8509297895897\\
-8.15927933221656	-68.8688851186054\\
-8.168247727064	-68.8868219083003\\
-8.17720687137358	-68.9047401969194\\
-8.18615678420879	-68.9226400225898\\
-8.19509748457418	-68.9405214233206\\
-8.20402899141573	-68.9583844370037\\
-8.212951323621	-68.9762291014143\\
-8.22186450001943	-68.9940554542111\\
-8.23076853938252	-69.0118635329373\\
-8.23966346042415	-69.0296533750206\\
-8.24854928180072	-69.0474250177737\\
-8.25742602211145	-69.0651784983952\\
-8.26629369989859	-69.0829138539694\\
-8.27515233364766	-69.1006311214676\\
-8.28400194178768	-69.1183303377476\\
-8.2928425426914	-69.1360115395551\\
-8.30167415467552	-69.1536747635233\\
-8.31049679600092	-69.1713200461741\\
-8.31931048487291	-69.1889474239181\\
-8.32811523944142	-69.2065569330551\\
-8.33691107780125	-69.2241486097748\\
-8.34569801799228	-69.2417224901568\\
-8.35447607799969	-69.2592786101716\\
-8.3632452757542	-69.2768170056807\\
-8.37200562913226	-69.2943377124368\\
-8.38075715595631	-69.3118407660849\\
-8.38949987399496	-69.3293262021622\\
-8.3982338009632	-69.3467940560987\\
-8.40695895452266	-69.3642443632176\\
-8.4156753522818	-69.3816771587359\\
-8.42438301179611	-69.3990924777645\\
-8.43308195056833	-69.416490355309\\
-8.44177218604869	-69.4338708262697\\
};
\addlegendentry{config 4}

\addplot [color=mycolor4, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
17.5788277272309	-17.3926709997104\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/snr_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.5, 1.0}%
\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{0.55, 0.71, 0.0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
%
\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
scale = 0.8,
%scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$d_{\rm C},d_{\rm R}$},
ymin=-40,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{\rho}_{\rm C},\tilde{\rho}_{\rm R}$},
axis background/.style={fill=white},
grid = both,
minor ytick = {-50,-25,0,25,...,100},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
major grid style = {
	dashed,
	gray,
	line width = 0.25,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,																																		
},
legend style={at={(1.9,1.17)},legend cell align=left, align=left, draw=white!15!black,legend columns=4}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	81.5582278139513\\
20	75.5376279006717\\
30	72.0158027195581\\
40	69.5170279873921\\
50	67.5788277272309\\
60	65.9952028062784\\
70	64.6562670136662\\
80	63.4964280741124\\
90	62.4733776251648\\
100	61.5582278139513\\
110	60.7303741107868\\
120	59.9746028929988\\
130	59.2793607678146\\
140	58.6356671003865\\
150	58.0364026328377\\
160	57.4758281608328\\
170	56.9492493863858\\
180	56.4527777118852\\
190	55.9831557948947\\
200	55.5376279006717\\
210	55.1138419192729\\
220	54.7097741975072\\
230	54.3236710935995\\
240	53.9540029797192\\
250	53.5994276405106\\
260	53.2587608545349\\
270	52.9309525307716\\
280	52.6150671871069\\
290	52.3102678559722\\
300	52.0158027195581\\
310	51.7309939372659\\
320	51.4552282475532\\
330	51.1879490163936\\
340	50.9286494731062\\
350	50.6768669269458\\
360	50.4321777986056\\
370	50.1941933326114\\
380	49.9625558816151\\
390	49.7369356734213\\
400	49.5170279873921\\
410	49.3025506795566\\
420	49.0932420059933\\
430	48.8888587023596\\
440	48.6891742842276\\
450	48.4939775384444\\
460	48.3030711803198\\
470	48.116270655237\\
480	47.9334030664396\\
490	47.754306213381\\
500	47.5788277272309\\
510	47.4068242919926\\
520	47.2381609412553\\
530	47.0727104219355\\
540	46.9103526174919\\
550	46.7509740240664\\
560	46.5944672738273\\
570	46.4407307005015\\
580	46.2896679426926\\
590	46.1411875811084\\
600	45.9952028062784\\
610	45.851631113736\\
620	45.7103940239862\\
630	45.5714168248797\\
640	45.4346283342736\\
650	45.2999606810942\\
660	45.1673491031139\\
670	45.0367317599348\\
680	44.9080495598266\\
690	44.7812459992062\\
700	44.6562670136662\\
710	44.5330608395698\\
720	44.4115778853259\\
730	44.2917706115422\\
740	44.1735934193318\\
750	44.0570025461173\\
760	43.9419559683355\\
770	43.8284133105017\\
780	43.7163357601417\\
790	43.6056859881425\\
800	43.4964280741124\\
810	43.3885274363783\\
820	43.281950766277\\
830	43.1766659664298\\
840	43.0726420927137\\
850	42.9698492996655\\
860	42.86825878908\\
870	42.7678427615789\\
880	42.6685743709479\\
890	42.5704276810531\\
900	42.4733776251648\\
910	42.3773999675294\\
920	42.2824712670402\\
930	42.1885688428726\\
940	42.0956707419573\\
950	42.0037557081744\\
960	41.9128031531599\\
970	41.8227931286264\\
980	41.7337063001014\\
990	41.6455239220003\\
1000	41.5582278139513\\
1010	41.4718003382985\\
1020	41.386224378713\\
1030	41.3014833198479\\
1040	41.2175610279757\\
1050	41.1344418325525\\
1060	41.0521105086559\\
1070	40.9705522602471\\
1080	40.8897527042123\\
1090	40.8096978551388\\
1100	40.7303741107868\\
1110	40.6517682382182\\
1120	40.5738673605477\\
1130	40.4966589442829\\
1140	40.4201307872219\\
1150	40.3442710068791\\
1160	40.2690680294129\\
1170	40.1945105790281\\
1180	40.1205876678288\\
1190	40.0472885861007\\
1200	39.9746028929988\\
1210	39.9025204076223\\
1220	39.8310312004563\\
1230	39.7601255851634\\
1240	39.6897941107066\\
1250	39.6200275537902\\
1260	39.5508169116001\\
1270	39.4821533948322\\
1280	39.4140284209939\\
1290	39.3464336079663\\
1300	39.2793607678146\\
1310	39.212801900836\\
1320	39.1467491898343\\
1330	39.0811949946096\\
1340	39.0161318466552\\
1350	38.9515524440512\\
1360	38.887449646547\\
1370	38.8238164708232\\
1380	38.7606460859266\\
1390	38.6979318088694\\
1400	38.6356671003865\\
1410	38.5738455608437\\
1420	38.5124609262902\\
1430	38.4515070646501\\
1440	38.3909779720463\\
1450	38.3308677692518\\
1460	38.2711706982626\\
1470	38.2118811189878\\
1480	38.1529935060522\\
1490	38.0945024457058\\
1500	38.0364026328377\\
1510	37.9786888680879\\
1520	37.9213560550559\\
1530	37.8643991975993\\
1540	37.807813397222\\
1550	37.7515938505455\\
1560	37.6957358468621\\
1570	37.6402347657666\\
1580	37.5850860748629\\
1590	37.5302853275423\\
1600	37.4758281608328\\
1610	37.4217102933143\\
1620	37.3679275230987\\
1630	37.3144757258722\\
1640	37.2613508529974\\
1650	37.2085489296732\\
1660	37.1560660531502\\
1670	37.1038983909996\\
1680	37.0520421794341\\
1690	37.0004937216778\\
1700	36.9492493863858\\
1710	36.8983056061082\\
1720	36.8476588758003\\
1730	36.7973057513754\\
1740	36.7472428482993\\
1750	36.6974668402254\\
1760	36.6479744576683\\
1770	36.5987624867152\\
1780	36.5498277677734\\
1790	36.5011671943534\\
1800	36.4527777118852\\
1810	36.4046563165676\\
1820	36.3568000542498\\
1830	36.3092060193427\\
1840	36.2618713537606\\
1850	36.214793245891\\
1860	36.167968929593\\
1870	36.1213956832213\\
1880	36.0750708286777\\
1890	36.0289917304864\\
1900	35.9831557948947\\
1910	35.9375604689968\\
1920	35.8922032398803\\
1930	35.8470816337958\\
1940	35.8021932153468\\
1950	35.7575355867009\\
1960	35.7131063868218\\
1970	35.6689032907194\\
1980	35.6249240087207\\
1990	35.5811662857572\\
2000	35.5376279006717\\
2010	35.4943066655415\\
2020	35.4512004250188\\
2030	35.4083070556871\\
2040	35.3656244654333\\
2050	35.3231505928362\\
2060	35.2808834065682\\
2070	35.238820904813\\
2080	35.1969611146961\\
2090	35.1553020917302\\
2100	35.1138419192729\\
2110	35.0725787079975\\
2120	35.0315105953763\\
2130	34.9906357451766\\
2140	34.9499523469675\\
2150	34.9094586156392\\
2160	34.8691527909327\\
2170	34.8290331369807\\
2180	34.7890979418592\\
2190	34.7493455171489\\
2200	34.7097741975072\\
2210	34.6703823402491\\
2220	34.6311683249385\\
2230	34.5921305529881\\
2240	34.5532674472681\\
2250	34.5145774517241\\
2260	34.4760590310033\\
2270	34.4377106700889\\
2280	34.3995308739422\\
2290	34.3615181671535\\
2300	34.3236710935995\\
2310	34.2859882161084\\
2320	34.2484681161333\\
2330	34.2111093934309\\
2340	34.1739106657485\\
2350	34.1368705685166\\
2360	34.0999877545492\\
2370	34.0632608937492\\
2380	34.0266886728211\\
2390	33.9902697949886\\
2400	33.9540029797192\\
2410	33.9178869624539\\
2420	33.8819204943427\\
2430	33.8461023419851\\
2440	33.8104312871767\\
2450	33.7749061266607\\
2460	33.7395256718837\\
2470	33.704288748758\\
2480	33.669194197427\\
2490	33.6342408720366\\
2500	33.5994276405106\\
2510	33.5647533843305\\
2520	33.5302169983204\\
2530	33.495817390435\\
2540	33.4615534815525\\
2550	33.4274242052722\\
2560	33.3934285077143\\
2570	33.3595653473254\\
2580	33.3258336946867\\
2590	33.2922325323263\\
2600	33.2587608545349\\
2610	33.2254176671857\\
2620	33.1922019875564\\
2630	33.1591128441562\\
2640	33.1261492765547\\
2650	33.0933103352152\\
2660	33.06059508133\\
2670	33.0280025866598\\
2680	32.9955319333755\\
2690	32.9631822139032\\
2700	32.9309525307716\\
2710	32.8988419964632\\
2720	32.8668497332673\\
2730	32.8349748731362\\
2740	32.8032165575435\\
2750	32.7715739373461\\
2760	32.740046172647\\
2770	32.7086324326623\\
2780	32.6773318955898\\
2790	32.6461437484794\\
2800	32.6150671871069\\
2810	32.5841014158497\\
2820	32.5532456475641\\
2830	32.5224991034655\\
2840	32.4918610130106\\
2850	32.4613306137811\\
2860	32.4309071513704\\
2870	32.4005898792715\\
2880	32.3703780587667\\
2890	32.3402709588204\\
2900	32.3102678559722\\
2910	32.2803680342332\\
2920	32.2505707849829\\
2930	32.2208754068691\\
2940	32.1912812057082\\
2950	32.1617874943881\\
2960	32.1323935927725\\
2970	32.1030988276071\\
2980	32.0739025324262\\
2990	32.0448040474627\\
3000	32.0158027195581\\
3010	31.9868979020744\\
3020	31.9580889548083\\
3030	31.9293752439052\\
3040	31.9007561417762\\
3050	31.8722310270156\\
3060	31.8437992843197\\
3070	31.8154603044076\\
3080	31.7872134839424\\
3090	31.7590582254546\\
3100	31.7309939372659\\
3110	31.7030200334146\\
3120	31.6751359335825\\
3130	31.6473410630223\\
3140	31.619634852487\\
3150	31.5920167381593\\
3160	31.5644861615832\\
3170	31.5370425695963\\
3180	31.5096854142627\\
3190	31.4824141528077\\
3200	31.4552282475532\\
3210	31.4281271658539\\
3220	31.4011103800347\\
3230	31.3741773673293\\
3240	31.3473276098191\\
3250	31.3205605943738\\
3260	31.2938758125925\\
3270	31.2672727607456\\
3280	31.2407509397177\\
3290	31.2143098549518\\
3300	31.1879490163936\\
3310	31.1616679384369\\
3320	31.1354661398706\\
3330	31.1093431438249\\
3340	31.08329847772\\
3350	31.0573316732144\\
3360	31.0314422661544\\
3370	31.0056297965245\\
3380	30.9798938083982\\
3390	30.9542338498897\\
3400	30.9286494731062\\
3410	30.9031402341014\\
3420	30.8777056928286\\
3430	30.8523454130959\\
3440	30.8270589625207\\
3450	30.8018459124858\\
3460	30.7767058380958\\
3470	30.7516383181338\\
3480	30.7266429350197\\
3490	30.7017192747677\\
3500	30.6768669269458\\
3510	30.6520854846348\\
3520	30.6273745443887\\
3530	30.6027337061949\\
3540	30.5781625734356\\
3550	30.5536607528494\\
3560	30.5292278544938\\
3570	30.5048634917074\\
3580	30.4805672810738\\
3590	30.4563388423849\\
3600	30.4321777986056\\
3610	30.4080837758382\\
3620	30.384056403288\\
3630	30.3600953132291\\
3640	30.3362001409702\\
3650	30.3123705248218\\
3660	30.2886061060631\\
3670	30.2649065289095\\
3680	30.241271440481\\
3690	30.2177004907701\\
3700	30.1941933326114\\
3710	30.1707496216504\\
3720	30.1473690163134\\
3730	30.1240511777776\\
3740	30.1007957699417\\
3750	30.0776024593969\\
3760	30.0544709153981\\
3770	30.0314008098355\\
3780	30.0083918172068\\
3790	29.9854436145899\\
3800	29.9625558816151\\
3810	29.9397283004389\\
3820	29.9169605557171\\
3830	29.8942523345789\\
3840	29.8716033266007\\
3850	29.8490132237813\\
3860	29.8264817205162\\
3870	29.8040085135731\\
3880	29.7815933020672\\
3890	29.7592357874372\\
3900	29.7369356734213\\
3910	29.714692666034\\
3920	29.6925064735422\\
3930	29.6703768064428\\
3940	29.6483033774398\\
3950	29.6262859014221\\
3960	29.6043240954411\\
3970	29.582417678689\\
3980	29.5605663724776\\
3990	29.5387699002163\\
4000	29.5170279873921\\
4010	29.4953403615477\\
4020	29.4737067522619\\
4030	29.4521268911291\\
4040	29.4306005117392\\
4050	29.4091273496579\\
4060	29.3877071424074\\
4070	29.3663396294469\\
4080	29.3450245521537\\
4090	29.3237616538045\\
4100	29.3025506795566\\
4110	29.2813913764299\\
4120	29.2602834932886\\
4130	29.2392267808233\\
4140	29.2182209915333\\
4150	29.1972658797095\\
4160	29.1763612014165\\
4170	29.1555067144762\\
4180	29.1347021784506\\
4190	29.1139473546254\\
4200	29.0932420059933\\
4210	29.0725858972379\\
4220	29.0519787947178\\
4230	29.0314204664505\\
4240	29.0109106820967\\
4250	28.9904492129451\\
4260	28.9700358318969\\
4270	28.9496703134508\\
4280	28.9293524336879\\
4290	28.9090819702568\\
4300	28.8888587023596\\
4310	28.8686824107367\\
4320	28.8485528776531\\
4330	28.828469886884\\
4340	28.8084332237011\\
4350	28.7884426748586\\
4360	28.7684980285796\\
4370	28.7485990745429\\
4380	28.7287456038693\\
4390	28.7089374091089\\
4400	28.6891742842276\\
4410	28.6694560245945\\
4420	28.6497824269695\\
4430	28.6301532894899\\
4440	28.6105684116589\\
4450	28.5910275943327\\
4460	28.5715306397085\\
4470	28.5520773513126\\
4480	28.5326675339884\\
4490	28.5133009938848\\
4500	28.4939775384444\\
4510	28.4746969763921\\
4520	28.4554591177237\\
4530	28.4362637736947\\
4540	28.4171107568092\\
4550	28.3979998808091\\
4560	28.3789309606626\\
4570	28.3599038125543\\
4580	28.3409182538739\\
4590	28.3219741032061\\
4600	28.3030711803198\\
4610	28.2842093061583\\
4620	28.2653883028288\\
4630	28.2466079935922\\
4640	28.2278682028537\\
4650	28.2091687561522\\
4660	28.1905094801513\\
4670	28.1718902026291\\
4680	28.1533107524688\\
4690	28.1347709596496\\
4700	28.116270655237\\
4710	28.0978096713734\\
4720	28.0793878412696\\
4730	28.0610049991951\\
4740	28.0426609804696\\
4750	28.024355621454\\
4760	28.0060887595414\\
4770	27.987860233149\\
4780	27.9696698817089\\
4790	27.95151754566\\
4800	27.9334030664396\\
4810	27.9153262864747\\
4820	27.8972870491743\\
4830	27.8792851989211\\
4840	27.8613205810631\\
4850	27.843393041906\\
4860	27.8255024287054\\
4870	27.8076485896586\\
4880	27.7898313738971\\
4890	27.7720506314789\\
4900	27.754306213381\\
4910	27.7365979714919\\
4920	27.7189257586041\\
4930	27.7012894284067\\
4940	27.6836888354784\\
4950	27.6661238352799\\
4960	27.6485942841474\\
4970	27.6311000392847\\
4980	27.613640958757\\
4990	27.5962169014835\\
5000	27.5788277272309\\
5010	27.5614732966064\\
5020	27.5441534710509\\
5030	27.5268681128328\\
5040	27.5096170850408\\
5050	27.4924002515781\\
5060	27.4752174771553\\
5070	27.4580686272846\\
5080	27.4409535682729\\
5090	27.4238721672161\\
5100	27.4068242919926\\
5110	27.3898098112571\\
5120	27.3728285944347\\
5130	27.355880511715\\
5140	27.3389654340458\\
5150	27.3220832331275\\
5160	27.3052337814071\\
5170	27.2884169520725\\
5180	27.2716326190466\\
5190	27.2548806569822\\
5200	27.2381609412553\\
5210	27.2214733479608\\
5220	27.2048177539061\\
5230	27.1881940366058\\
5240	27.1716020742768\\
5250	27.1550417458322\\
5260	27.1385129308765\\
5270	27.1220155097004\\
5280	27.1055493632751\\
5290	27.0891143732476\\
5300	27.0727104219355\\
5310	27.0563373923219\\
5320	27.0399951680503\\
5330	27.0236836334199\\
5340	27.0074026733802\\
5350	26.9911521735267\\
5360	26.9749320200959\\
5370	26.9587420999602\\
5380	26.9425823006235\\
5390	26.9264525102165\\
5400	26.9103526174919\\
5410	26.8942825118199\\
5420	26.8782420831836\\
5430	26.8622312221744\\
5440	26.8462498199877\\
5450	26.8302977684185\\
5460	26.8143749598566\\
5470	26.7984812872827\\
5480	26.7826166442639\\
5490	26.7667809249495\\
5500	26.7509740240664\\
5510	26.7351958369156\\
5520	26.7194462593673\\
5530	26.7037251878573\\
5540	26.6880325193827\\
5550	26.6723681514978\\
5560	26.6567319823102\\
5570	26.6411239104767\\
5580	26.6255438351997\\
5590	26.6099916562228\\
5600	26.5944672738273\\
5610	26.5789705888281\\
5620	26.5635015025701\\
5630	26.5480599169244\\
5640	26.5326457342845\\
5650	26.5172588575625\\
5660	26.5018991901859\\
5670	26.4865666360932\\
5680	26.4712610997309\\
5690	26.4559824860499\\
5700	26.4407307005015\\
5710	26.4255056490343\\
5720	26.4103072380908\\
5730	26.3951353746035\\
5740	26.3799899659918\\
5750	26.3648709201587\\
5760	26.3497781454871\\
5770	26.3347115508367\\
5780	26.3196710455407\\
5790	26.3046565394026\\
5800	26.2896679426926\\
5810	26.2747051661447\\
5820	26.2597681209535\\
5830	26.244856718771\\
5840	26.2299708717033\\
5850	26.2151104923077\\
5860	26.2002754935895\\
5870	26.185465788999\\
5880	26.1706812924285\\
5890	26.1559219182093\\
5900	26.1411875811084\\
5910	26.1264781963262\\
5920	26.1117936794929\\
5930	26.0971339466661\\
5940	26.0824989143274\\
5950	26.0678884993803\\
5960	26.0533026191466\\
5970	26.0387411913639\\
5980	26.0242041341831\\
5990	26.0096913661651\\
6000	25.9952028062784\\
6010	25.9807383738965\\
6020	25.9662979887948\\
6030	25.9518815711483\\
6040	25.9374890415287\\
6050	25.9231203209019\\
6060	25.9087753306256\\
6070	25.8944539924462\\
6080	25.8801562284966\\
6090	25.8658819612938\\
6100	25.851631113736\\
6110	25.8374036091002\\
6120	25.8231993710401\\
6130	25.809018323583\\
6140	25.794860391128\\
6150	25.780725498443\\
6160	25.7666135706628\\
6170	25.7525245332865\\
6180	25.738458312175\\
6190	25.724414833549\\
6200	25.7103940239862\\
6210	25.6963958104197\\
6220	25.6824201201349\\
6230	25.6684668807679\\
6240	25.6545360203028\\
6250	25.6406274670698\\
6260	25.6267411497427\\
6270	25.612876997337\\
6280	25.5990349392074\\
6290	25.5852149050459\\
6300	25.5714168248797\\
6310	25.5576406290686\\
6320	25.5438862483036\\
6330	25.5301536136042\\
6340	25.5164426563167\\
6350	25.5027533081118\\
6360	25.489085500983\\
6370	25.4754391672443\\
6380	25.4618142395281\\
6390	25.4482106507833\\
6400	25.4346283342736\\
6410	25.421067223575\\
6420	25.4075272525742\\
6430	25.3940083554669\\
6440	25.3805104667551\\
6450	25.367033521246\\
6460	25.3535774540496\\
6470	25.3401422005773\\
6480	25.3267276965394\\
6490	25.3133338779439\\
6500	25.2999606810942\\
6510	25.2866080425875\\
6520	25.2732758993129\\
6530	25.2599641884498\\
6540	25.246672847466\\
6550	25.2334018141157\\
6560	25.2201510264381\\
6570	25.2069204227557\\
6580	25.1937099416722\\
6590	25.1805195220711\\
6600	25.1673491031139\\
6610	25.1541986242385\\
6620	25.1410680251573\\
6630	25.1279572458558\\
6640	25.114866226591\\
6650	25.1017949078892\\
6660	25.0887432305453\\
6670	25.0757111356203\\
6680	25.0626985644404\\
6690	25.0497054585949\\
6700	25.0367317599348\\
6710	25.0237774105715\\
6720	25.0108423528748\\
6730	24.9979265294718\\
6740	24.9850298832449\\
6750	24.9721523573308\\
6760	24.9592938951186\\
6770	24.9464544402484\\
6780	24.93363393661\\
6790	24.9208323283413\\
6800	24.9080495598266\\
6810	24.8952855756956\\
6820	24.8825403208217\\
6830	24.8698137403207\\
6840	24.857105779549\\
6850	24.8444163841028\\
6860	24.8317454998163\\
6870	24.8190930727603\\
6880	24.8064590492411\\
6890	24.7938433757988\\
6900	24.7812459992062\\
6910	24.7686668664673\\
6920	24.7561059248162\\
6930	24.7435631217152\\
6940	24.7310384048542\\
6950	24.718531722149\\
6960	24.7060430217401\\
6970	24.6935722519911\\
6980	24.6811193614881\\
6990	24.6686842990377\\
7000	24.6562670136662\\
7010	24.6438674546181\\
7020	24.6314855713552\\
7030	24.6191213135548\\
7040	24.6067746311091\\
7050	24.5944454741233\\
7060	24.5821337929152\\
7070	24.5698395380133\\
7080	24.5575626601559\\
7090	24.54530311029\\
7100	24.5330608395698\\
7110	24.520835799356\\
7120	24.5086279412142\\
7130	24.496437216914\\
7140	24.4842635784278\\
7150	24.4721069779297\\
7160	24.4599673677942\\
7170	24.4478447005953\\
7180	24.4357389291053\\
7190	24.4236500062937\\
7200	24.4115778853259\\
7210	24.3995225195627\\
7220	24.3874838625585\\
7230	24.3754618680607\\
7240	24.3634564900084\\
7250	24.3514676825314\\
7260	24.3394953999494\\
7270	24.3275395967706\\
7280	24.3156002276906\\
7290	24.3036772475918\\
7300	24.2917706115422\\
7310	24.2798802747941\\
7320	24.2680061927835\\
7330	24.2561483211287\\
7340	24.2443066156299\\
7350	24.2324810322674\\
7360	24.2206715272013\\
7370	24.2088780567703\\
7380	24.1971005774905\\
7390	24.1853390460548\\
7400	24.1735934193318\\
7410	24.1618636543647\\
7420	24.1501497083708\\
7430	24.1384515387398\\
7440	24.1267691030337\\
7450	24.1151023589855\\
7460	24.1034512644979\\
7470	24.0918157776433\\
7480	24.0801958566621\\
7490	24.068591459962\\
7500	24.0570025461173\\
7510	24.0454290738679\\
7520	24.0338710021185\\
7530	24.0223282899373\\
7540	24.0108008965558\\
7550	23.9992887813675\\
7560	23.9877919039272\\
7570	23.9763102239499\\
7580	23.9648437013102\\
7590	23.9533922960417\\
7600	23.9419559683355\\
7610	23.9305346785399\\
7620	23.9191283871593\\
7630	23.9077370548537\\
7640	23.8963606424375\\
7650	23.884999110879\\
7660	23.8736524212992\\
7670	23.8623205349717\\
7680	23.8510034133211\\
7690	23.8397010179227\\
7700	23.8284133105017\\
7710	23.8171402529322\\
7720	23.8058818072366\\
7730	23.7946379355848\\
7740	23.7834086002935\\
7750	23.7721937638251\\
7760	23.7609933887875\\
7770	23.749807437933\\
7780	23.7386358741575\\
7790	23.7274786605\\
7800	23.7163357601417\\
7810	23.7052071364053\\
7820	23.6940927527544\\
7830	23.6829925727924\\
7840	23.6719065602625\\
7850	23.6608346790463\\
7860	23.6497768931632\\
7870	23.63873316677\\
7880	23.6277034641602\\
7890	23.6166877497629\\
7900	23.6056859881425\\
7910	23.5946981439978\\
7920	23.5837241821614\\
7930	23.5727640675992\\
7940	23.5618177654094\\
7950	23.5508852408219\\
7960	23.5399664591979\\
7970	23.5290613860291\\
7980	23.5181699869367\\
7990	23.5072922276715\\
8000	23.4964280741124\\
8010	23.4855774922666\\
8020	23.474740448268\\
8030	23.4639169083777\\
8040	23.4531068389823\\
8050	23.4423102065939\\
8060	23.4315269778495\\
8070	23.4207571195099\\
8080	23.4100005984596\\
8090	23.3992573817059\\
8100	23.3885274363783\\
8110	23.3778107297282\\
8120	23.3671072291278\\
8130	23.3564169020699\\
8140	23.3457397161673\\
8150	23.3350756391518\\
8160	23.3244246388741\\
8170	23.313786683303\\
8180	23.3031617405248\\
8190	23.2925497787429\\
8200	23.281950766277\\
8210	23.2713646715625\\
8220	23.2607914631503\\
8230	23.2502311097059\\
8240	23.239683580009\\
8250	23.2291488429528\\
8260	23.2186268675437\\
8270	23.2081176229004\\
8280	23.1976210782537\\
8290	23.1871372029458\\
8300	23.1766659664298\\
8310	23.1662073382691\\
8320	23.1557612881368\\
8330	23.1453277858156\\
8340	23.1349068011965\\
8350	23.1244983042793\\
8360	23.114102265171\\
8370	23.1037186540861\\
8380	23.0933474413458\\
8390	23.0829885973773\\
8400	23.0726420927137\\
8410	23.0623078979931\\
8420	23.0519859839583\\
8430	23.0416763214565\\
8440	23.0313788814382\\
8450	23.0210936349575\\
8460	23.0108205531708\\
8470	23.0005596073372\\
8480	22.990310768817\\
8490	22.9800740090723\\
8500	22.9698492996655\\
8510	22.9596366122596\\
8520	22.9494359186173\\
8530	22.9392471906008\\
8540	22.9290704001712\\
8550	22.9189055193879\\
8560	22.9087525204082\\
8570	22.8986113754873\\
8580	22.8884820569772\\
8590	22.8783645373265\\
8600	22.86825878908\\
8610	22.8581647848782\\
8620	22.8480824974571\\
8630	22.8380118996471\\
8640	22.8279529643734\\
8650	22.817905664655\\
8660	22.8078699736044\\
8670	22.7978458644271\\
8680	22.7878333104215\\
8690	22.777832284978\\
8700	22.7678427615789\\
8710	22.757864713798\\
8720	22.7478981153\\
8730	22.7379429398399\\
8740	22.7279991612632\\
8750	22.718066753505\\
8760	22.7081456905897\\
8770	22.6982359466305\\
8780	22.6883374958293\\
8790	22.6784503124759\\
8800	22.6685743709479\\
8810	22.6587096457104\\
8820	22.6488561113149\\
8830	22.6390137423999\\
8840	22.6291825136898\\
8850	22.6193623999948\\
8860	22.6095533762103\\
8870	22.5997554173168\\
8880	22.5899684983793\\
8890	22.580192594547\\
8900	22.5704276810531\\
8910	22.5606737332138\\
8920	22.5509307264289\\
8930	22.5411986361804\\
8940	22.531477438033\\
8950	22.5217671076331\\
8960	22.5120676207088\\
8970	22.5023789530695\\
8980	22.4927010806052\\
8990	22.4830339792867\\
9000	22.4733776251648\\
9010	22.4637319943701\\
9020	22.4540970631125\\
9030	22.4444728076812\\
9040	22.434859204444\\
9050	22.4252562298472\\
9060	22.415663860415\\
9070	22.4060820727494\\
9080	22.3965108435296\\
9090	22.386950149512\\
9100	22.3773999675294\\
9110	22.3678602744913\\
9120	22.358331047383\\
9130	22.3488122632653\\
9140	22.3393038992747\\
9150	22.3298059326223\\
9160	22.3203183405943\\
9170	22.3108411005509\\
9180	22.3013741899265\\
9190	22.2919175862291\\
9200	22.2824712670402\\
9210	22.2730352100143\\
9220	22.2636093928787\\
9230	22.2541937934331\\
9240	22.2447883895492\\
9250	22.2353931591707\\
9260	22.2260080803126\\
9270	22.2166331310614\\
9280	22.2072682895741\\
9290	22.1979135340785\\
9300	22.1885688428726\\
9310	22.1792341943245\\
9320	22.1699095668717\\
9330	22.1605949390213\\
9340	22.1512902893494\\
9350	22.141995596501\\
9360	22.1327108391892\\
9370	22.1234359961957\\
9380	22.11417104637\\
9390	22.1049159686291\\
9400	22.0956707419573\\
9410	22.0864353454062\\
9420	22.0772097580938\\
9430	22.0679939592047\\
9440	22.0587879279899\\
9450	22.0495916437661\\
9460	22.0404050859155\\
9470	22.0312282338858\\
9480	22.02206106719\\
9490	22.0129035654055\\
9500	22.0037557081744\\
9510	21.994617475203\\
9520	21.9854888462618\\
9530	21.9763698011848\\
9540	21.9672603198694\\
9550	21.9581603822764\\
9560	21.9490699684293\\
9570	21.9399890584144\\
9580	21.9309176323804\\
9590	21.921855670538\\
9600	21.9128031531599\\
9610	21.9037600605804\\
9620	21.894726373195\\
9630	21.8857020714606\\
9640	21.8766871358947\\
9650	21.8676815470755\\
9660	21.8586852856414\\
9670	21.8496983322913\\
9680	21.8407206677834\\
9690	21.831752272936\\
9700	21.8227931286264\\
9710	21.8138432157912\\
9720	21.8049025154258\\
9730	21.7959710085843\\
9740	21.787048676379\\
9750	21.7781354999806\\
9760	21.7692314606175\\
9770	21.7603365395758\\
9780	21.7514507181993\\
9790	21.7425739778886\\
9800	21.7337063001014\\
9810	21.7248476663523\\
9820	21.7159980582123\\
9830	21.7071574573086\\
9840	21.6983258453245\\
9850	21.6895032039991\\
9860	21.6806895151271\\
9870	21.6718847605586\\
9880	21.6630889221987\\
9890	21.6543019820077\\
9900	21.6455239220003\\
9910	21.6367547242458\\
9920	21.6279943708677\\
9930	21.6192428440437\\
9940	21.610500126005\\
9950	21.6017661990368\\
9960	21.5930410454773\\
9970	21.5843246477182\\
9980	21.5756169882039\\
9990	21.5669180494317\\
10000	21.5582278139513\\
};
\addlegendentry{\footnotesize Config. 1}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
	10	70.5661291737303\\
	210	17.6773573843736\\
	410	6.05477490494093\\
	610	-0.847064226700333\\
	810	-5.77327158141564\\
	1010	-9.60672577757535\\
	1210	-12.7452856389277\\
	1410	-15.4026353324848\\
	1610	-17.7069058675436\\
	1810	-19.741013821037\\
	2010	-21.5617131230892\\
	2210	-23.2095617736741\\
	2410	-24.7145525292644\\
	2610	-26.0994911198009\\
	2810	-27.3821236224729\\
	3010	-28.5765306500234\\
	3210	-29.6940721224645\\
	3410	-30.7440459859696\\
	3610	-31.734158902496\\
	3810	-32.6708698532944\\
	4010	-33.5596457310769\\
	4210	-34.4051546596964\\
	4410	-35.2114144049832\\
	4610	-35.9819078418556\\
	4810	-36.7196738812229\\
	5010	-37.4273798609595\\
	5210	-38.1073797582506\\
	5410	-38.7617614305324\\
	5610	-39.3923852765161\\
	5810	-40.0009161218829\\
	6010	-40.5888497063792\\
	6210	-41.1575348333329\\
	6410	-41.7081920070223\\
	6610	-42.2419292056953\\
	6810	-42.7597553027811\\
	7010	-43.262591544936\\
	7210	-43.7512814150468\\
	7410	-44.2265991454428\\
	7610	-44.6892570970926\\
	7810	-45.1399121813617\\
	8010	-45.5791714696392\\
	8210	-46.0075971110473\\
	8410	-46.4257106581861\\
	8610	-46.8339968844158\\
	8810	-47.2329071627516\\
	9010	-47.6228624654322\\
	9210	-48.0042560341436\\
	9410	-48.3774557633599\\
	9610	-48.7428063330115\\
	9810	-49.1006311214676\\
};
%\addlegendentry{(rad)config 1}

\addplot [color=mycolor1, only marks, mark size = 3,line width = 1pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
500	47.5788277272309\\
};
\addplot [color=mycolor1, only marks, mark size = 3,line width = 1pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
500	2.6073290002896\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
10	61.5582278139513\\
20	55.5376279006717\\
30	52.0158027195581\\
40	49.5170279873921\\
50	47.5788277272309\\
60	45.9952028062784\\
70	44.6562670136662\\
80	43.4964280741124\\
90	42.4733776251648\\
100	41.5582278139513\\
110	40.7303741107868\\
120	39.9746028929988\\
130	39.2793607678146\\
140	38.6356671003865\\
150	38.0364026328377\\
160	37.4758281608328\\
170	36.9492493863858\\
180	36.4527777118852\\
190	35.9831557948947\\
200	35.5376279006717\\
210	35.1138419192729\\
220	34.7097741975072\\
230	34.3236710935995\\
240	33.9540029797192\\
250	33.5994276405106\\
260	33.2587608545349\\
270	32.9309525307716\\
280	32.6150671871069\\
290	32.3102678559722\\
300	32.0158027195581\\
310	31.7309939372659\\
320	31.4552282475532\\
330	31.1879490163936\\
340	30.9286494731062\\
350	30.6768669269458\\
360	30.4321777986056\\
370	30.1941933326114\\
380	29.9625558816151\\
390	29.7369356734213\\
400	29.5170279873921\\
410	29.3025506795566\\
420	29.0932420059933\\
430	28.8888587023596\\
440	28.6891742842276\\
450	28.4939775384444\\
460	28.3030711803198\\
470	28.116270655237\\
480	27.9334030664396\\
490	27.754306213381\\
500	27.5788277272309\\
510	27.4068242919926\\
520	27.2381609412553\\
530	27.0727104219355\\
540	26.9103526174919\\
550	26.7509740240664\\
560	26.5944672738273\\
570	26.4407307005015\\
580	26.2896679426926\\
590	26.1411875811084\\
600	25.9952028062784\\
610	25.851631113736\\
620	25.7103940239862\\
630	25.5714168248797\\
640	25.4346283342736\\
650	25.2999606810942\\
660	25.1673491031139\\
670	25.0367317599348\\
680	24.9080495598266\\
690	24.7812459992062\\
700	24.6562670136662\\
710	24.5330608395698\\
720	24.4115778853259\\
730	24.2917706115422\\
740	24.1735934193318\\
750	24.0570025461173\\
760	23.9419559683355\\
770	23.8284133105017\\
780	23.7163357601417\\
790	23.6056859881425\\
800	23.4964280741124\\
810	23.3885274363783\\
820	23.281950766277\\
830	23.1766659664298\\
840	23.0726420927137\\
850	22.9698492996655\\
860	22.86825878908\\
870	22.7678427615789\\
880	22.6685743709479\\
890	22.5704276810531\\
900	22.4733776251648\\
910	22.3773999675294\\
920	22.2824712670402\\
930	22.1885688428726\\
940	22.0956707419573\\
950	22.0037557081744\\
960	21.9128031531599\\
970	21.8227931286264\\
980	21.7337063001014\\
990	21.6455239220003\\
1000	21.5582278139513\\
1010	21.4718003382985\\
1020	21.386224378713\\
1030	21.3014833198479\\
1040	21.2175610279757\\
1050	21.1344418325525\\
1060	21.0521105086559\\
1070	20.9705522602471\\
1080	20.8897527042123\\
1090	20.8096978551388\\
1100	20.7303741107868\\
1110	20.6517682382182\\
1120	20.5738673605477\\
1130	20.4966589442829\\
1140	20.4201307872219\\
1150	20.3442710068791\\
1160	20.2690680294129\\
1170	20.1945105790281\\
1180	20.1205876678288\\
1190	20.0472885861007\\
1200	19.9746028929988\\
1210	19.9025204076223\\
1220	19.8310312004563\\
1230	19.7601255851634\\
1240	19.6897941107066\\
1250	19.6200275537902\\
1260	19.5508169116001\\
1270	19.4821533948322\\
1280	19.4140284209939\\
1290	19.3464336079663\\
1300	19.2793607678146\\
1310	19.212801900836\\
1320	19.1467491898343\\
1330	19.0811949946096\\
1340	19.0161318466552\\
1350	18.9515524440512\\
1360	18.887449646547\\
1370	18.8238164708232\\
1380	18.7606460859266\\
1390	18.6979318088694\\
1400	18.6356671003865\\
1410	18.5738455608437\\
1420	18.5124609262902\\
1430	18.4515070646501\\
1440	18.3909779720463\\
1450	18.3308677692518\\
1460	18.2711706982626\\
1470	18.2118811189878\\
1480	18.1529935060522\\
1490	18.0945024457058\\
1500	18.0364026328377\\
1510	17.9786888680879\\
1520	17.9213560550559\\
1530	17.8643991975993\\
1540	17.807813397222\\
1550	17.7515938505455\\
1560	17.6957358468621\\
1570	17.6402347657666\\
1580	17.5850860748629\\
1590	17.5302853275423\\
1600	17.4758281608328\\
1610	17.4217102933143\\
1620	17.3679275230987\\
1630	17.3144757258722\\
1640	17.2613508529974\\
1650	17.2085489296732\\
1660	17.1560660531502\\
1670	17.1038983909996\\
1680	17.0520421794341\\
1690	17.0004937216778\\
1700	16.9492493863858\\
1710	16.8983056061082\\
1720	16.8476588758003\\
1730	16.7973057513754\\
1740	16.7472428482993\\
1750	16.6974668402254\\
1760	16.6479744576683\\
1770	16.5987624867152\\
1780	16.5498277677734\\
1790	16.5011671943534\\
1800	16.4527777118852\\
1810	16.4046563165676\\
1820	16.3568000542498\\
1830	16.3092060193427\\
1840	16.2618713537606\\
1850	16.214793245891\\
1860	16.167968929593\\
1870	16.1213956832213\\
1880	16.0750708286777\\
1890	16.0289917304864\\
1900	15.9831557948947\\
1910	15.9375604689968\\
1920	15.8922032398803\\
1930	15.8470816337958\\
1940	15.8021932153468\\
1950	15.7575355867009\\
1960	15.7131063868218\\
1970	15.6689032907195\\
1980	15.6249240087207\\
1990	15.5811662857572\\
2000	15.5376279006717\\
2010	15.4943066655415\\
2020	15.4512004250188\\
2030	15.4083070556871\\
2040	15.3656244654333\\
2050	15.3231505928362\\
2060	15.2808834065682\\
2070	15.238820904813\\
2080	15.1969611146961\\
2090	15.1553020917302\\
2100	15.1138419192729\\
2110	15.0725787079975\\
2120	15.0315105953763\\
2130	14.9906357451766\\
2140	14.9499523469675\\
2150	14.9094586156392\\
2160	14.8691527909327\\
2170	14.8290331369807\\
2180	14.7890979418592\\
2190	14.7493455171489\\
2200	14.7097741975072\\
2210	14.6703823402491\\
2220	14.6311683249385\\
2230	14.5921305529881\\
2240	14.5532674472681\\
2250	14.5145774517241\\
2260	14.4760590310033\\
2270	14.4377106700889\\
2280	14.3995308739422\\
2290	14.3615181671536\\
2300	14.3236710935995\\
2310	14.2859882161084\\
2320	14.2484681161333\\
2330	14.2111093934309\\
2340	14.1739106657485\\
2350	14.1368705685166\\
2360	14.0999877545492\\
2370	14.0632608937492\\
2380	14.0266886728211\\
2390	13.9902697949886\\
2400	13.9540029797192\\
2410	13.9178869624539\\
2420	13.8819204943427\\
2430	13.8461023419851\\
2440	13.8104312871767\\
2450	13.7749061266607\\
2460	13.7395256718837\\
2470	13.704288748758\\
2480	13.669194197427\\
2490	13.6342408720366\\
2500	13.5994276405106\\
2510	13.5647533843305\\
2520	13.5302169983204\\
2530	13.495817390435\\
2540	13.4615534815525\\
2550	13.4274242052722\\
2560	13.3934285077143\\
2570	13.3595653473254\\
2580	13.3258336946867\\
2590	13.2922325323263\\
2600	13.258760854535\\
2610	13.2254176671857\\
2620	13.1922019875564\\
2630	13.1591128441562\\
2640	13.1261492765547\\
2650	13.0933103352152\\
2660	13.06059508133\\
2670	13.0280025866598\\
2680	12.9955319333755\\
2690	12.9631822139032\\
2700	12.9309525307716\\
2710	12.8988419964632\\
2720	12.8668497332673\\
2730	12.8349748731362\\
2740	12.8032165575435\\
2750	12.7715739373461\\
2760	12.740046172647\\
2770	12.7086324326623\\
2780	12.6773318955898\\
2790	12.6461437484794\\
2800	12.6150671871069\\
2810	12.5841014158497\\
2820	12.5532456475641\\
2830	12.5224991034655\\
2840	12.4918610130106\\
2850	12.4613306137811\\
2860	12.4309071513704\\
2870	12.4005898792715\\
2880	12.3703780587667\\
2890	12.3402709588204\\
2900	12.3102678559722\\
2910	12.2803680342332\\
2920	12.2505707849829\\
2930	12.2208754068691\\
2940	12.1912812057082\\
2950	12.1617874943881\\
2960	12.1323935927725\\
2970	12.1030988276071\\
2980	12.0739025324262\\
2990	12.0448040474627\\
3000	12.0158027195581\\
3010	11.9868979020744\\
3020	11.9580889548083\\
3030	11.9293752439052\\
3040	11.9007561417762\\
3050	11.8722310270156\\
3060	11.8437992843197\\
3070	11.8154603044076\\
3080	11.7872134839424\\
3090	11.7590582254546\\
3100	11.7309939372659\\
3110	11.7030200334146\\
3120	11.6751359335825\\
3130	11.6473410630223\\
3140	11.619634852487\\
3150	11.5920167381593\\
3160	11.5644861615832\\
3170	11.5370425695963\\
3180	11.5096854142627\\
3190	11.4824141528077\\
3200	11.4552282475532\\
3210	11.4281271658539\\
3220	11.4011103800347\\
3230	11.3741773673293\\
3240	11.3473276098191\\
3250	11.3205605943738\\
3260	11.2938758125925\\
3270	11.2672727607456\\
3280	11.2407509397177\\
3290	11.2143098549518\\
3300	11.1879490163936\\
3310	11.1616679384369\\
3320	11.1354661398706\\
3330	11.1093431438249\\
3340	11.08329847772\\
3350	11.0573316732144\\
3360	11.0314422661544\\
3370	11.0056297965245\\
3380	10.9798938083982\\
3390	10.9542338498897\\
3400	10.9286494731062\\
3410	10.9031402341014\\
3420	10.8777056928286\\
3430	10.8523454130959\\
3440	10.8270589625207\\
3450	10.8018459124858\\
3460	10.7767058380958\\
3470	10.7516383181338\\
3480	10.7266429350197\\
3490	10.7017192747677\\
3500	10.6768669269458\\
3510	10.6520854846348\\
3520	10.6273745443887\\
3530	10.6027337061949\\
3540	10.5781625734356\\
3550	10.5536607528494\\
3560	10.5292278544938\\
3570	10.5048634917074\\
3580	10.4805672810738\\
3590	10.4563388423849\\
3600	10.4321777986056\\
3610	10.4080837758382\\
3620	10.384056403288\\
3630	10.3600953132291\\
3640	10.3362001409702\\
3650	10.3123705248218\\
3660	10.2886061060631\\
3670	10.2649065289095\\
3680	10.241271440481\\
3690	10.2177004907701\\
3700	10.1941933326114\\
3710	10.1707496216504\\
3720	10.1473690163134\\
3730	10.1240511777776\\
3740	10.1007957699417\\
3750	10.0776024593969\\
3760	10.0544709153981\\
3770	10.0314008098355\\
3780	10.0083918172068\\
3790	9.98544361458986\\
3800	9.96255588161511\\
3810	9.93972830043892\\
3820	9.91696055571713\\
3830	9.89425233457886\\
3840	9.87160332660069\\
3850	9.8490132237813\\
3860	9.82648172051621\\
3870	9.80400851357308\\
3880	9.78159330206717\\
3890	9.75923578743716\\
3900	9.73693567342133\\
3910	9.71469266603398\\
3920	9.69250647354217\\
3930	9.67037680644277\\
3940	9.64830337743983\\
3950	9.6262859014221\\
3960	9.60432409544106\\
3970	9.58241767868901\\
3980	9.56056637247755\\
3990	9.53876990021635\\
4000	9.51702798739206\\
4010	9.49534036154766\\
4020	9.47370675226191\\
4030	9.45212689112912\\
4040	9.43060051173921\\
4050	9.40912734965794\\
4060	9.38770714240743\\
4070	9.36633962944691\\
4080	9.34502455215371\\
4090	9.32376165380447\\
4100	9.3025506795566\\
4110	9.28139137642993\\
4120	9.26028349328862\\
4130	9.23922678082329\\
4140	9.21822099153333\\
4150	9.19726587970946\\
4160	9.17636120141646\\
4170	9.15550671447616\\
4180	9.13470217845061\\
4190	9.1139473546254\\
4200	9.0932420059933\\
4210	9.07258589723794\\
4220	9.05197879471783\\
4230	9.03142046645046\\
4240	9.01091068209666\\
4250	8.99044921294508\\
4260	8.97003583189693\\
4270	8.94967031345083\\
4280	8.92935243368787\\
4290	8.90908197025682\\
4300	8.88885870235958\\
4310	8.86868241073668\\
4320	8.84855287765307\\
4330	8.828469886884\\
4340	8.8084332237011\\
4350	8.78844267485856\\
4360	8.76849802857959\\
4370	8.74859907454287\\
4380	8.72874560386932\\
4390	8.70893740910888\\
4400	8.68917428422756\\
4410	8.66945602459454\\
4420	8.64978242696947\\
4430	8.63015328948992\\
4440	8.61056841165891\\
4450	8.59102759433268\\
4460	8.57153063970847\\
4470	8.55207735131258\\
4480	8.53266753398843\\
4490	8.51330099388485\\
4500	8.49397753844444\\
4510	8.4746969763921\\
4520	8.45545911772367\\
4530	8.43626377369467\\
4540	8.41711075680923\\
4550	8.39799988080906\\
4560	8.37893096066261\\
4570	8.35990381255431\\
4580	8.34091825387393\\
4590	8.32197410320609\\
4600	8.30307118031983\\
4610	8.28420930615835\\
4620	8.2653883028288\\
4630	8.24660799359225\\
4640	8.22786820285369\\
4650	8.20916875615223\\
4660	8.19050948015131\\
4670	8.17189020262907\\
4680	8.15331075246883\\
4690	8.13477095964964\\
4700	8.11627065523696\\
4710	8.09780967137339\\
4720	8.07938784126955\\
4730	8.06100499919508\\
4740	8.04266098046961\\
4750	8.02435562145398\\
4760	8.00608875954145\\
4770	7.98786023314903\\
4780	7.96966988170893\\
4790	7.95151754566005\\
4800	7.93340306643957\\
4810	7.91532628647468\\
4820	7.89728704917432\\
4830	7.87928519892107\\
4840	7.86132058106306\\
4850	7.84339304190604\\
4860	7.82550242870544\\
4870	7.80764858965862\\
4880	7.7898313738971\\
4890	7.7720506314789\\
4900	7.75430621338104\\
4910	7.73659797149194\\
4920	7.7189257586041\\
4930	7.70128942840671\\
4940	7.68368883547837\\
4950	7.66612383527994\\
4960	7.64859428414736\\
4970	7.63110003928467\\
4980	7.61364095875696\\
4990	7.59621690148351\\
5000	7.57882772723093\\
5010	7.5614732966064\\
5020	7.54415347105092\\
5030	7.52686811283276\\
5040	7.50961708504081\\
5050	7.49240025157808\\
5060	7.47521747715533\\
5070	7.45806862728459\\
5080	7.44095356827293\\
5090	7.42387216721613\\
5100	7.40682429199258\\
5110	7.38980981125706\\
5120	7.3728285944347\\
5130	7.35588051171499\\
5140	7.3389654340458\\
5150	7.32208323312749\\
5160	7.30523378140708\\
5170	7.28841695207246\\
5180	7.27163261904665\\
5190	7.25488065698215\\
5200	7.23816094125533\\
5210	7.22147334796082\\
5220	7.20481775390607\\
5230	7.18819403660583\\
5240	7.17160207427678\\
5250	7.15504174583217\\
5260	7.13851293087653\\
5270	7.12201550970038\\
5280	7.10554936327507\\
5290	7.08911437324759\\
5300	7.07271042193553\\
5310	7.05633739232193\\
5320	7.03999516805035\\
5330	7.02368363341987\\
5340	7.00740267338018\\
5350	6.99115217352674\\
5360	6.97493202009591\\
5370	6.9587420999602\\
5380	6.94258230062353\\
5390	6.92645251021654\\
5400	6.91035261749194\\
5410	6.89428251181992\\
5420	6.87824208318357\\
5430	6.86223122217437\\
5440	6.84624981998771\\
5450	6.83029776841846\\
5460	6.81437495985656\\
5470	6.7984812872827\\
5480	6.78261664426393\\
5490	6.76678092494947\\
5500	6.75097402406643\\
5510	6.73519583691561\\
5520	6.71944625936733\\
5530	6.70372518785734\\
5540	6.68803251938272\\
5550	6.67236815149779\\
5560	6.65673198231016\\
5570	6.64112391047673\\
5580	6.62554383519974\\
5590	6.60999165622284\\
5600	6.5944672738273\\
5610	6.57897058882808\\
5620	6.56350150257009\\
5630	6.54805991692439\\
5640	6.53264573428446\\
5650	6.51725885756254\\
5660	6.50189919018588\\
5670	6.48656663609318\\
5680	6.47126109973093\\
5690	6.45598248604989\\
5700	6.44073070050148\\
5710	6.42550564903435\\
5720	6.41030723809083\\
5730	6.39513537460351\\
5740	6.37998996599184\\
5750	6.3648709201587\\
5760	6.34977814548707\\
5770	6.33471155083668\\
5780	6.31967104554073\\
5790	6.30465653940259\\
5800	6.28966794269257\\
5810	6.2747051661447\\
5820	6.25976812095354\\
5830	6.24485671877103\\
5840	6.22997087170332\\
5850	6.2151104923077\\
5860	6.2002754935895\\
5870	6.18546578899902\\
5880	6.17068129242854\\
5890	6.15592191820928\\
5900	6.14118758110843\\
5910	6.1264781963262\\
5920	6.11179367949291\\
5930	6.09713394666606\\
5940	6.08249891432744\\
5950	6.06788849938032\\
5960	6.05330261914658\\
5970	6.03874119136393\\
5980	6.02420413418309\\
5990	6.00969136616508\\
6000	5.99520280627844\\
6010	5.98073837389652\\
6020	5.96629798879482\\
6030	5.95188157114828\\
6040	5.93748904152867\\
6050	5.92312032090193\\
6060	5.90877533062559\\
6070	5.89445399244616\\
6080	5.88015622849661\\
6090	5.8658819612938\\
6100	5.85163111373597\\
6110	5.83740360910022\\
6120	5.82319937104009\\
6130	5.80901832358301\\
6140	5.79486039112796\\
6150	5.78072549844298\\
6160	5.7666135706628\\
6170	5.75252453328648\\
6180	5.73845831217499\\
6190	5.72441483354895\\
6200	5.71039402398623\\
6210	5.69639581041971\\
6220	5.68242012013494\\
6230	5.66846688076792\\
6240	5.65453602030283\\
6250	5.64062746706981\\
6260	5.62674114974272\\
6270	5.61287699733698\\
6280	5.59903493920739\\
6290	5.58521490504593\\
6300	5.57141682487968\\
6310	5.55764062906862\\
6320	5.54388624830361\\
6330	5.53015361360421\\
6340	5.51644265631666\\
6350	5.5027533081118\\
6360	5.48908550098303\\
6370	5.4754391672443\\
6380	5.46181423952806\\
6390	5.44821065078331\\
6400	5.43462833427357\\
6410	5.42106722357496\\
6420	5.40752725257424\\
6430	5.39400835546687\\
6440	5.38051046675507\\
6450	5.36703352124596\\
6460	5.35357745404963\\
6470	5.3401422005773\\
6480	5.32672769653944\\
6490	5.31333387794393\\
6500	5.2999606810942\\
6510	5.28660804258747\\
6520	5.27327589931291\\
6530	5.25996418844983\\
6540	5.24667284746597\\
6550	5.23340181411565\\
6560	5.2201510264381\\
6570	5.20692042275569\\
6580	5.1937099416722\\
6590	5.18051952207111\\
6600	5.16734910311394\\
6610	5.15419862423851\\
6620	5.14106802515731\\
6630	5.12795724585585\\
6640	5.11486622659096\\
6650	5.10179490788922\\
6660	5.08874323054529\\
6670	5.07571113562033\\
6680	5.0626985644404\\
6690	5.04970545859485\\
6700	5.03673175993478\\
6710	5.02377741057147\\
6720	5.01084235287481\\
6730	4.99792652947177\\
6740	4.98502988324491\\
6750	4.97215235733081\\
6760	4.95929389511859\\
6770	4.94645444024842\\
6780	4.93363393661004\\
6790	4.92083232834128\\
6800	4.90804955982658\\
6810	4.89528557569561\\
6820	4.88254032082173\\
6830	4.86981374032066\\
6840	4.85710577954899\\
6850	4.8444163841028\\
6860	4.83174549981628\\
6870	4.8190930727603\\
6880	4.80645904924108\\
6890	4.79384337579879\\
6900	4.7812459992062\\
6910	4.76866686646734\\
6920	4.75610592481615\\
6930	4.74356312171517\\
6940	4.73103840485421\\
6950	4.71853172214903\\
6960	4.70604302174007\\
6970	4.69357225199112\\
6980	4.68111936148809\\
6990	4.66868429903768\\
7000	4.65626701366617\\
7010	4.64386745461814\\
7020	4.6314855713552\\
7030	4.61912131355483\\
7040	4.60677463110907\\
7050	4.59444547412334\\
7060	4.58213379291523\\
7070	4.56983953801332\\
7080	4.55756266015593\\
7090	4.54530311028998\\
7100	4.5330608395698\\
7110	4.52083579935598\\
7120	4.50862794121418\\
7130	4.496437216914\\
7140	4.48426357842782\\
7150	4.4721069779297\\
7160	4.4599673677942\\
7170	4.44784470059531\\
7180	4.4357389291053\\
7190	4.42365000629366\\
7200	4.41157788532594\\
7210	4.39952251956273\\
7220	4.38748386255853\\
7230	4.37546186806069\\
7240	4.36345649000837\\
7250	4.35146768253144\\
7260	4.33949539994944\\
7270	4.32753959677055\\
7280	4.31560022769057\\
7290	4.30367724759182\\
7300	4.29177061154219\\
7310	4.2798802747941\\
7320	4.26800619278347\\
7330	4.25614832112875\\
7340	4.2443066156299\\
7350	4.23248103226741\\
7360	4.22067152720133\\
7370	4.20887805677028\\
7380	4.19710057749048\\
7390	4.1853390460548\\
7400	4.17359341933179\\
7410	4.16186365436475\\
7420	4.15014970837077\\
7430	4.1384515387398\\
7440	4.12676910303374\\
7450	4.11510235898545\\
7460	4.10345126449793\\
7470	4.09181577764333\\
7480	4.08019585666208\\
7490	4.06859145996198\\
7500	4.05700254611731\\
7510	4.04542907386794\\
7520	4.03387100211846\\
7530	4.0223282899373\\
7540	4.01080089655583\\
7550	3.99928878136754\\
7560	3.98779190392718\\
7570	3.97631022394985\\
7580	3.96484370131024\\
7590	3.9533922960417\\
7600	3.94195596833548\\
7610	3.93053467853985\\
7620	3.9191283871593\\
7630	3.9077370548537\\
7640	3.89636064243751\\
7650	3.88499911087896\\
7660	3.87365242129923\\
7670	3.86232053497169\\
7680	3.85100341332107\\
7690	3.83970101792269\\
7700	3.82841331050167\\
7710	3.81714025293217\\
7720	3.80588180723659\\
7730	3.79463793558481\\
7740	3.78340860029346\\
7750	3.7721937638251\\
7760	3.76099338878754\\
7770	3.74980743793302\\
7780	3.73863587415753\\
7790	3.72747866050002\\
7800	3.7163357601417\\
7810	3.7052071364053\\
7820	3.69409275275435\\
7830	3.68299257279244\\
7840	3.67190656026254\\
7850	3.66083467904626\\
7860	3.64977689316315\\
7870	3.63873316677002\\
7880	3.6277034641602\\
7890	3.6166877497629\\
7900	3.60568598814248\\
7910	3.59469814399778\\
7920	3.58372418216144\\
7930	3.57276406759923\\
7940	3.56181776540939\\
7950	3.5508852408219\\
7960	3.53996645919793\\
7970	3.52906138602906\\
7980	3.51816998693672\\
7990	3.50729222767148\\
8000	3.49642807411244\\
8010	3.48557749226656\\
8020	3.47474044826804\\
8030	3.46391690837769\\
8040	3.45310683898228\\
8050	3.44231020659394\\
8060	3.4315269778495\\
8070	3.4207571195099\\
8080	3.41000059845959\\
8090	3.39925738170586\\
8100	3.38852743637831\\
8110	3.37781072972819\\
8120	3.3671072291278\\
8130	3.35641690206995\\
8140	3.34573971616729\\
8150	3.33507563915178\\
8160	3.32442463887409\\
8170	3.313786683303\\
8180	3.30316174052485\\
8190	3.29254977874294\\
8200	3.28195076627698\\
8210	3.2713646715625\\
8220	3.2607914631503\\
8230	3.25023110970591\\
8240	3.23968358000899\\
8250	3.22914884295281\\
8260	3.21862686754367\\
8270	3.20811762290038\\
8280	3.19762107825371\\
8290	3.18713720294584\\
8300	3.17666596642983\\
8310	3.16620733826909\\
8320	3.15576128813683\\
8330	3.14532778581556\\
8340	3.13490680119654\\
8350	3.12449830427927\\
8360	3.11410226517098\\
8370	3.10371865408611\\
8380	3.09334744134578\\
8390	3.08298859737731\\
8400	3.07264209271368\\
8410	3.06230789799307\\
8420	3.05198598395832\\
8430	3.04167632145646\\
8440	3.03137888143821\\
8450	3.02109363495746\\
8460	3.01082055317084\\
8470	3.00055960733717\\
8480	2.99031076881703\\
8490	2.98007400907226\\
8500	2.96984929966546\\
8510	2.95963661225955\\
8520	2.94943591861731\\
8530	2.93924719060085\\
8540	2.92907040017121\\
8550	2.91890551938786\\
8560	2.90875252040825\\
8570	2.89861137548735\\
8580	2.8884820569772\\
8590	2.87836453732646\\
8600	2.86825878907996\\
8610	2.85816478487821\\
8620	2.84808249745705\\
8630	2.83801189964712\\
8640	2.82795296437344\\
8650	2.81790566465503\\
8660	2.80786997360438\\
8670	2.7978458644271\\
8680	2.78783331042147\\
8690	2.77783228497798\\
8700	2.76784276157894\\
8710	2.75786471379805\\
8720	2.74789811529997\\
8730	2.73794293983992\\
8740	2.72799916126325\\
8750	2.71806675350505\\
8760	2.7081456905897\\
8770	2.6982359466305\\
8780	2.68833749582926\\
8790	2.67845031247587\\
8800	2.66857437094794\\
8810	2.65870964571035\\
8820	2.64885611131491\\
8830	2.63901374239994\\
8840	2.62918251368985\\
8850	2.6193623999948\\
8860	2.60955337621029\\
8870	2.59975541731678\\
8880	2.58996849837929\\
8890	2.58019259454704\\
8900	2.57042768105305\\
8910	2.56067373321381\\
8920	2.55093072642885\\
8930	2.54119863618038\\
8940	2.53147743803296\\
8950	2.52176710763307\\
8960	2.51206762070881\\
8970	2.50237895306947\\
8980	2.49270108060522\\
8990	2.48303397928673\\
9000	2.47337762516481\\
9010	2.46373199437005\\
9020	2.45409706311248\\
9030	2.44447280768119\\
9040	2.43485920444404\\
9050	2.42525622984724\\
9060	2.41566386041505\\
9070	2.40608207274941\\
9080	2.39651084352961\\
9090	2.38695014951196\\
9100	2.37739996752944\\
9110	2.36786027449135\\
9120	2.35833104738299\\
9130	2.34881226326533\\
9140	2.33930389927468\\
9150	2.32980593262234\\
9160	2.3203183405943\\
9170	2.31084110055089\\
9180	2.30137418992646\\
9190	2.29191758622908\\
9200	2.28247126704021\\
9210	2.27303521001433\\
9220	2.26360939287872\\
9230	2.25419379343307\\
9240	2.24478838954918\\
9250	2.23539315917066\\
9260	2.22600808031262\\
9270	2.21663313106137\\
9280	2.20726828957407\\
9290	2.19791353407848\\
9300	2.18856884287261\\
9310	2.17923419432446\\
9320	2.16990956687168\\
9330	2.16059493902131\\
9340	2.15129028934944\\
9350	2.14199559650095\\
9360	2.13271083918921\\
9370	2.12343599619575\\
9380	2.11417104637002\\
9390	2.10491596862909\\
9400	2.09567074195734\\
9410	2.08643534540617\\
9420	2.07720975809376\\
9430	2.06799395920474\\
9440	2.05878792798993\\
9450	2.04959164376605\\
9460	2.04040508591546\\
9470	2.03122823388584\\
9480	2.02206106718999\\
9490	2.01290356540546\\
9500	2.00375570817435\\
9510	1.99461747520303\\
9520	1.98548884626182\\
9530	1.97636980118478\\
9540	1.96726031986941\\
9550	1.95816038227638\\
9560	1.94906996842931\\
9570	1.93998905841444\\
9580	1.93091763238042\\
9590	1.92185567053804\\
9600	1.91280315315994\\
9610	1.9037600605804\\
9620	1.89472637319505\\
9630	1.88570207146062\\
9640	1.87668713589469\\
9650	1.86768154707546\\
9660	1.85868528564144\\
9670	1.84969833229128\\
9680	1.84072066778344\\
9690	1.831752272936\\
9700	1.82279312862641\\
9710	1.81384321579121\\
9720	1.80490251542582\\
9730	1.79597100858427\\
9740	1.787048676379\\
9750	1.77813549998057\\
9760	1.76923146061747\\
9770	1.76033653957585\\
9780	1.75145071819928\\
9790	1.74257397788855\\
9800	1.73370630010141\\
9810	1.72484766635234\\
9820	1.71599805821232\\
9830	1.7071574573086\\
9840	1.69832584532448\\
9850	1.68950320399908\\
9860	1.68068951512709\\
9870	1.67188476055858\\
9880	1.66308892219875\\
9890	1.65430198200772\\
9900	1.64552392200031\\
9910	1.6367547242458\\
9920	1.62799437086774\\
9930	1.61924284404369\\
9940	1.61050012600504\\
9950	1.6017661990368\\
9960	1.59304104547734\\
9970	1.5843246477182\\
9980	1.57561698820389\\
9990	1.56691804943166\\
10000	1.55822781395131\\
};
\addlegendentry{\footnotesize Config. 2}

\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
   table[row sep=crcr]{%
 	10	50.5661291737303\\
 	210	-2.32264261562642\\
 	410	-13.9452250950591\\
 	610	-20.8470642267003\\
 	810	-25.7732715814156\\
 	1010	-29.6067257775754\\
 	1210	-32.7452856389277\\
 	1410	-35.4026353324848\\
 	1610	-37.7069058675436\\
 	1810	-39.741013821037\\
 	2010	-41.5617131230892\\
 	2210	-43.2095617736741\\
 	2410	-44.7145525292644\\
 	2610	-46.0994911198009\\
 	2810	-47.3821236224728\\
 	3010	-48.5765306500234\\
 	3210	-49.6940721224645\\
 	3410	-50.7440459859696\\
 	3610	-51.734158902496\\
 	3810	-52.6708698532944\\
 	4010	-53.5596457310769\\
 	4210	-54.4051546596964\\
 	4410	-55.2114144049832\\
 	4610	-55.9819078418556\\
 	4810	-56.7196738812229\\
 	5010	-57.4273798609595\\
 	5210	-58.1073797582506\\
 	5410	-58.7617614305324\\
 	5610	-59.3923852765161\\
 	5810	-60.0009161218829\\
 	6010	-60.5888497063792\\
 	6210	-61.1575348333329\\
 	6410	-61.7081920070223\\
 	6610	-62.2419292056953\\
 	6810	-62.7597553027811\\
 	7010	-63.262591544936\\
 	7210	-63.7512814150468\\
 	7410	-64.2265991454428\\
 	7610	-64.6892570970926\\
 	7810	-65.1399121813617\\
 	8010	-65.5791714696391\\
 	8210	-66.0075971110473\\
 	8410	-66.4257106581861\\
 	8610	-66.8339968844158\\
 	8810	-67.2329071627516\\
 	9010	-67.6228624654322\\
 	9210	-68.0042560341436\\
 	9410	-68.3774557633599\\
 	9610	-68.7428063330115\\
 	9810	-69.1006311214676\\
 };

%\addlegendentry{(rad)config 2}

\addplot [color=mycolor2, only marks, mark size = 3,line width = 1pt, mark={square}, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
500	27.5788277272309\\
};
\addplot [color=mycolor2, only marks, mark size = 3,line width = 1pt, mark={square}, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
500	-17.3926709997104\\
};

\addplot [color=mycolor3, dash pattern={on 4pt off 4pt on 4pt off 4pt}, line width=0.7pt]
  table[row sep=crcr]{%
10	71.5582278139513\\
20	65.5376279006717\\
30	62.0158027195581\\
40	59.5170279873921\\
50	57.5788277272309\\
60	55.9952028062784\\
70	54.6562670136662\\
80	53.4964280741124\\
90	52.4733776251648\\
100	51.5582278139513\\
110	50.7303741107868\\
120	49.9746028929988\\
130	49.2793607678146\\
140	48.6356671003865\\
150	48.0364026328377\\
160	47.4758281608328\\
170	46.9492493863858\\
180	46.4527777118852\\
190	45.9831557948947\\
200	45.5376279006717\\
210	45.1138419192729\\
220	44.7097741975072\\
230	44.3236710935995\\
240	43.9540029797192\\
250	43.5994276405106\\
260	43.2587608545349\\
270	42.9309525307716\\
280	42.6150671871069\\
290	42.3102678559722\\
300	42.0158027195581\\
310	41.7309939372659\\
320	41.4552282475532\\
330	41.1879490163936\\
340	40.9286494731062\\
350	40.6768669269458\\
360	40.4321777986056\\
370	40.1941933326114\\
380	39.9625558816151\\
390	39.7369356734213\\
400	39.5170279873921\\
410	39.3025506795566\\
420	39.0932420059933\\
430	38.8888587023596\\
440	38.6891742842276\\
450	38.4939775384444\\
460	38.3030711803198\\
470	38.116270655237\\
480	37.9334030664396\\
490	37.754306213381\\
500	37.5788277272309\\
510	37.4068242919926\\
520	37.2381609412553\\
530	37.0727104219355\\
540	36.9103526174919\\
550	36.7509740240664\\
560	36.5944672738273\\
570	36.4407307005015\\
580	36.2896679426926\\
590	36.1411875811084\\
600	35.9952028062784\\
610	35.851631113736\\
620	35.7103940239862\\
630	35.5714168248797\\
640	35.4346283342736\\
650	35.2999606810942\\
660	35.1673491031139\\
670	35.0367317599348\\
680	34.9080495598266\\
690	34.7812459992062\\
700	34.6562670136662\\
710	34.5330608395698\\
720	34.4115778853259\\
730	34.2917706115422\\
740	34.1735934193318\\
750	34.0570025461173\\
760	33.9419559683355\\
770	33.8284133105017\\
780	33.7163357601417\\
790	33.6056859881425\\
800	33.4964280741124\\
810	33.3885274363783\\
820	33.281950766277\\
830	33.1766659664298\\
840	33.0726420927137\\
850	32.9698492996655\\
860	32.86825878908\\
870	32.7678427615789\\
880	32.6685743709479\\
890	32.5704276810531\\
900	32.4733776251648\\
910	32.3773999675294\\
920	32.2824712670402\\
930	32.1885688428726\\
940	32.0956707419573\\
950	32.0037557081744\\
960	31.9128031531599\\
970	31.8227931286264\\
980	31.7337063001014\\
990	31.6455239220003\\
1000	31.5582278139513\\
1010	31.4718003382985\\
1020	31.386224378713\\
1030	31.3014833198479\\
1040	31.2175610279757\\
1050	31.1344418325525\\
1060	31.0521105086559\\
1070	30.9705522602471\\
1080	30.8897527042123\\
1090	30.8096978551388\\
1100	30.7303741107868\\
1110	30.6517682382182\\
1120	30.5738673605477\\
1130	30.4966589442829\\
1140	30.4201307872219\\
1150	30.3442710068791\\
1160	30.2690680294129\\
1170	30.1945105790281\\
1180	30.1205876678288\\
1190	30.0472885861007\\
1200	29.9746028929988\\
1210	29.9025204076223\\
1220	29.8310312004563\\
1230	29.7601255851634\\
1240	29.6897941107066\\
1250	29.6200275537902\\
1260	29.5508169116001\\
1270	29.4821533948322\\
1280	29.4140284209939\\
1290	29.3464336079663\\
1300	29.2793607678146\\
1310	29.212801900836\\
1320	29.1467491898343\\
1330	29.0811949946096\\
1340	29.0161318466552\\
1350	28.9515524440512\\
1360	28.887449646547\\
1370	28.8238164708232\\
1380	28.7606460859266\\
1390	28.6979318088694\\
1400	28.6356671003865\\
1410	28.5738455608437\\
1420	28.5124609262902\\
1430	28.4515070646501\\
1440	28.3909779720463\\
1450	28.3308677692518\\
1460	28.2711706982626\\
1470	28.2118811189878\\
1480	28.1529935060522\\
1490	28.0945024457058\\
1500	28.0364026328377\\
1510	27.9786888680879\\
1520	27.9213560550559\\
1530	27.8643991975993\\
1540	27.807813397222\\
1550	27.7515938505455\\
1560	27.6957358468621\\
1570	27.6402347657666\\
1580	27.5850860748629\\
1590	27.5302853275423\\
1600	27.4758281608328\\
1610	27.4217102933143\\
1620	27.3679275230987\\
1630	27.3144757258722\\
1640	27.2613508529973\\
1650	27.2085489296732\\
1660	27.1560660531502\\
1670	27.1038983909996\\
1680	27.0520421794341\\
1690	27.0004937216778\\
1700	26.9492493863858\\
1710	26.8983056061082\\
1720	26.8476588758003\\
1730	26.7973057513754\\
1740	26.7472428482993\\
1750	26.6974668402254\\
1760	26.6479744576683\\
1770	26.5987624867152\\
1780	26.5498277677734\\
1790	26.5011671943534\\
1800	26.4527777118852\\
1810	26.4046563165676\\
1820	26.3568000542498\\
1830	26.3092060193427\\
1840	26.2618713537606\\
1850	26.214793245891\\
1860	26.167968929593\\
1870	26.1213956832213\\
1880	26.0750708286777\\
1890	26.0289917304864\\
1900	25.9831557948947\\
1910	25.9375604689968\\
1920	25.8922032398803\\
1930	25.8470816337958\\
1940	25.8021932153468\\
1950	25.7575355867009\\
1960	25.7131063868218\\
1970	25.6689032907195\\
1980	25.6249240087207\\
1990	25.5811662857572\\
2000	25.5376279006717\\
2010	25.4943066655415\\
2020	25.4512004250188\\
2030	25.4083070556871\\
2040	25.3656244654333\\
2050	25.3231505928362\\
2060	25.2808834065682\\
2070	25.238820904813\\
2080	25.1969611146961\\
2090	25.1553020917302\\
2100	25.1138419192729\\
2110	25.0725787079975\\
2120	25.0315105953763\\
2130	24.9906357451766\\
2140	24.9499523469675\\
2150	24.9094586156392\\
2160	24.8691527909327\\
2170	24.8290331369807\\
2180	24.7890979418592\\
2190	24.7493455171489\\
2200	24.7097741975072\\
2210	24.6703823402491\\
2220	24.6311683249385\\
2230	24.5921305529881\\
2240	24.5532674472681\\
2250	24.5145774517241\\
2260	24.4760590310033\\
2270	24.4377106700889\\
2280	24.3995308739422\\
2290	24.3615181671536\\
2300	24.3236710935995\\
2310	24.2859882161084\\
2320	24.2484681161333\\
2330	24.2111093934309\\
2340	24.1739106657485\\
2350	24.1368705685166\\
2360	24.0999877545492\\
2370	24.0632608937492\\
2380	24.0266886728211\\
2390	23.9902697949886\\
2400	23.9540029797192\\
2410	23.9178869624539\\
2420	23.8819204943427\\
2430	23.8461023419851\\
2440	23.8104312871767\\
2450	23.7749061266607\\
2460	23.7395256718837\\
2470	23.704288748758\\
2480	23.669194197427\\
2490	23.6342408720366\\
2500	23.5994276405106\\
2510	23.5647533843305\\
2520	23.5302169983204\\
2530	23.495817390435\\
2540	23.4615534815525\\
2550	23.4274242052722\\
2560	23.3934285077143\\
2570	23.3595653473254\\
2580	23.3258336946867\\
2590	23.2922325323263\\
2600	23.2587608545349\\
2610	23.2254176671857\\
2620	23.1922019875564\\
2630	23.1591128441562\\
2640	23.1261492765547\\
2650	23.0933103352152\\
2660	23.06059508133\\
2670	23.0280025866598\\
2680	22.9955319333755\\
2690	22.9631822139031\\
2700	22.9309525307716\\
2710	22.8988419964632\\
2720	22.8668497332673\\
2730	22.8349748731362\\
2740	22.8032165575435\\
2750	22.7715739373461\\
2760	22.740046172647\\
2770	22.7086324326623\\
2780	22.6773318955898\\
2790	22.6461437484794\\
2800	22.6150671871069\\
2810	22.5841014158497\\
2820	22.5532456475641\\
2830	22.5224991034655\\
2840	22.4918610130106\\
2850	22.4613306137811\\
2860	22.4309071513705\\
2870	22.4005898792715\\
2880	22.3703780587667\\
2890	22.3402709588204\\
2900	22.3102678559722\\
2910	22.2803680342332\\
2920	22.2505707849829\\
2930	22.2208754068691\\
2940	22.1912812057082\\
2950	22.1617874943881\\
2960	22.1323935927725\\
2970	22.1030988276071\\
2980	22.0739025324262\\
2990	22.0448040474627\\
3000	22.0158027195581\\
3010	21.9868979020744\\
3020	21.9580889548083\\
3030	21.9293752439052\\
3040	21.9007561417762\\
3050	21.8722310270156\\
3060	21.8437992843197\\
3070	21.8154603044076\\
3080	21.7872134839424\\
3090	21.7590582254546\\
3100	21.7309939372659\\
3110	21.7030200334146\\
3120	21.6751359335825\\
3130	21.6473410630223\\
3140	21.619634852487\\
3150	21.5920167381593\\
3160	21.5644861615832\\
3170	21.5370425695963\\
3180	21.5096854142627\\
3190	21.4824141528077\\
3200	21.4552282475532\\
3210	21.4281271658539\\
3220	21.4011103800347\\
3230	21.3741773673293\\
3240	21.3473276098191\\
3250	21.3205605943738\\
3260	21.2938758125925\\
3270	21.2672727607456\\
3280	21.2407509397177\\
3290	21.2143098549518\\
3300	21.1879490163936\\
3310	21.1616679384369\\
3320	21.1354661398706\\
3330	21.1093431438249\\
3340	21.08329847772\\
3350	21.0573316732144\\
3360	21.0314422661544\\
3370	21.0056297965245\\
3380	20.9798938083982\\
3390	20.9542338498897\\
3400	20.9286494731062\\
3410	20.9031402341014\\
3420	20.8777056928286\\
3430	20.8523454130959\\
3440	20.8270589625207\\
3450	20.8018459124858\\
3460	20.7767058380958\\
3470	20.7516383181338\\
3480	20.7266429350197\\
3490	20.7017192747677\\
3500	20.6768669269458\\
3510	20.6520854846348\\
3520	20.6273745443887\\
3530	20.6027337061949\\
3540	20.5781625734356\\
3550	20.5536607528494\\
3560	20.5292278544938\\
3570	20.5048634917074\\
3580	20.4805672810738\\
3590	20.4563388423849\\
3600	20.4321777986056\\
3610	20.4080837758382\\
3620	20.384056403288\\
3630	20.3600953132291\\
3640	20.3362001409702\\
3650	20.3123705248218\\
3660	20.2886061060631\\
3670	20.2649065289095\\
3680	20.241271440481\\
3690	20.2177004907701\\
3700	20.1941933326114\\
3710	20.1707496216504\\
3720	20.1473690163134\\
3730	20.1240511777776\\
3740	20.1007957699417\\
3750	20.0776024593969\\
3760	20.0544709153981\\
3770	20.0314008098355\\
3780	20.0083918172068\\
3790	19.9854436145899\\
3800	19.9625558816151\\
3810	19.9397283004389\\
3820	19.9169605557171\\
3830	19.8942523345789\\
3840	19.8716033266007\\
3850	19.8490132237813\\
3860	19.8264817205162\\
3870	19.8040085135731\\
3880	19.7815933020672\\
3890	19.7592357874372\\
3900	19.7369356734213\\
3910	19.714692666034\\
3920	19.6925064735422\\
3930	19.6703768064428\\
3940	19.6483033774398\\
3950	19.6262859014221\\
3960	19.6043240954411\\
3970	19.582417678689\\
3980	19.5605663724776\\
3990	19.5387699002163\\
4000	19.5170279873921\\
4010	19.4953403615477\\
4020	19.4737067522619\\
4030	19.4521268911291\\
4040	19.4306005117392\\
4050	19.4091273496579\\
4060	19.3877071424074\\
4070	19.3663396294469\\
4080	19.3450245521537\\
4090	19.3237616538045\\
4100	19.3025506795566\\
4110	19.2813913764299\\
4120	19.2602834932886\\
4130	19.2392267808233\\
4140	19.2182209915333\\
4150	19.1972658797095\\
4160	19.1763612014165\\
4170	19.1555067144762\\
4180	19.1347021784506\\
4190	19.1139473546254\\
4200	19.0932420059933\\
4210	19.0725858972379\\
4220	19.0519787947178\\
4230	19.0314204664505\\
4240	19.0109106820967\\
4250	18.9904492129451\\
4260	18.9700358318969\\
4270	18.9496703134508\\
4280	18.9293524336879\\
4290	18.9090819702568\\
4300	18.8888587023596\\
4310	18.8686824107367\\
4320	18.8485528776531\\
4330	18.828469886884\\
4340	18.8084332237011\\
4350	18.7884426748586\\
4360	18.7684980285796\\
4370	18.7485990745429\\
4380	18.7287456038693\\
4390	18.7089374091089\\
4400	18.6891742842276\\
4410	18.6694560245945\\
4420	18.6497824269695\\
4430	18.6301532894899\\
4440	18.6105684116589\\
4450	18.5910275943327\\
4460	18.5715306397085\\
4470	18.5520773513126\\
4480	18.5326675339884\\
4490	18.5133009938848\\
4500	18.4939775384444\\
4510	18.4746969763921\\
4520	18.4554591177237\\
4530	18.4362637736947\\
4540	18.4171107568092\\
4550	18.3979998808091\\
4560	18.3789309606626\\
4570	18.3599038125543\\
4580	18.3409182538739\\
4590	18.3219741032061\\
4600	18.3030711803198\\
4610	18.2842093061583\\
4620	18.2653883028288\\
4630	18.2466079935922\\
4640	18.2278682028537\\
4650	18.2091687561522\\
4660	18.1905094801513\\
4670	18.1718902026291\\
4680	18.1533107524688\\
4690	18.1347709596496\\
4700	18.116270655237\\
4710	18.0978096713734\\
4720	18.0793878412696\\
4730	18.0610049991951\\
4740	18.0426609804696\\
4750	18.024355621454\\
4760	18.0060887595414\\
4770	17.987860233149\\
4780	17.9696698817089\\
4790	17.95151754566\\
4800	17.9334030664396\\
4810	17.9153262864747\\
4820	17.8972870491743\\
4830	17.8792851989211\\
4840	17.8613205810631\\
4850	17.843393041906\\
4860	17.8255024287054\\
4870	17.8076485896586\\
4880	17.7898313738971\\
4890	17.7720506314789\\
4900	17.754306213381\\
4910	17.7365979714919\\
4920	17.7189257586041\\
4930	17.7012894284067\\
4940	17.6836888354784\\
4950	17.6661238352799\\
4960	17.6485942841474\\
4970	17.6311000392847\\
4980	17.613640958757\\
4990	17.5962169014835\\
5000	17.5788277272309\\
5010	17.5614732966064\\
5020	17.5441534710509\\
5030	17.5268681128328\\
5040	17.5096170850408\\
5050	17.4924002515781\\
5060	17.4752174771553\\
5070	17.4580686272846\\
5080	17.4409535682729\\
5090	17.4238721672161\\
5100	17.4068242919926\\
5110	17.3898098112571\\
5120	17.3728285944347\\
5130	17.355880511715\\
5140	17.3389654340458\\
5150	17.3220832331275\\
5160	17.3052337814071\\
5170	17.2884169520725\\
5180	17.2716326190466\\
5190	17.2548806569822\\
5200	17.2381609412553\\
5210	17.2214733479608\\
5220	17.2048177539061\\
5230	17.1881940366058\\
5240	17.1716020742768\\
5250	17.1550417458322\\
5260	17.1385129308765\\
5270	17.1220155097004\\
5280	17.1055493632751\\
5290	17.0891143732476\\
5300	17.0727104219355\\
5310	17.0563373923219\\
5320	17.0399951680503\\
5330	17.0236836334199\\
5340	17.0074026733802\\
5350	16.9911521735267\\
5360	16.9749320200959\\
5370	16.9587420999602\\
5380	16.9425823006235\\
5390	16.9264525102165\\
5400	16.9103526174919\\
5410	16.8942825118199\\
5420	16.8782420831836\\
5430	16.8622312221744\\
5440	16.8462498199877\\
5450	16.8302977684185\\
5460	16.8143749598566\\
5470	16.7984812872827\\
5480	16.7826166442639\\
5490	16.7667809249495\\
5500	16.7509740240664\\
5510	16.7351958369156\\
5520	16.7194462593673\\
5530	16.7037251878573\\
5540	16.6880325193827\\
5550	16.6723681514978\\
5560	16.6567319823102\\
5570	16.6411239104767\\
5580	16.6255438351997\\
5590	16.6099916562228\\
5600	16.5944672738273\\
5610	16.5789705888281\\
5620	16.5635015025701\\
5630	16.5480599169244\\
5640	16.5326457342845\\
5650	16.5172588575625\\
5660	16.5018991901859\\
5670	16.4865666360932\\
5680	16.4712610997309\\
5690	16.4559824860499\\
5700	16.4407307005015\\
5710	16.4255056490343\\
5720	16.4103072380908\\
5730	16.3951353746035\\
5740	16.3799899659918\\
5750	16.3648709201587\\
5760	16.3497781454871\\
5770	16.3347115508367\\
5780	16.3196710455407\\
5790	16.3046565394026\\
5800	16.2896679426926\\
5810	16.2747051661447\\
5820	16.2597681209535\\
5830	16.244856718771\\
5840	16.2299708717033\\
5850	16.2151104923077\\
5860	16.2002754935895\\
5870	16.185465788999\\
5880	16.1706812924285\\
5890	16.1559219182093\\
5900	16.1411875811084\\
5910	16.1264781963262\\
5920	16.1117936794929\\
5930	16.0971339466661\\
5940	16.0824989143274\\
5950	16.0678884993803\\
5960	16.0533026191466\\
5970	16.0387411913639\\
5980	16.0242041341831\\
5990	16.0096913661651\\
6000	15.9952028062784\\
6010	15.9807383738965\\
6020	15.9662979887948\\
6030	15.9518815711483\\
6040	15.9374890415287\\
6050	15.9231203209019\\
6060	15.9087753306256\\
6070	15.8944539924462\\
6080	15.8801562284966\\
6090	15.8658819612938\\
6100	15.851631113736\\
6110	15.8374036091002\\
6120	15.8231993710401\\
6130	15.809018323583\\
6140	15.794860391128\\
6150	15.780725498443\\
6160	15.7666135706628\\
6170	15.7525245332865\\
6180	15.738458312175\\
6190	15.724414833549\\
6200	15.7103940239862\\
6210	15.6963958104197\\
6220	15.6824201201349\\
6230	15.6684668807679\\
6240	15.6545360203028\\
6250	15.6406274670698\\
6260	15.6267411497427\\
6270	15.612876997337\\
6280	15.5990349392074\\
6290	15.5852149050459\\
6300	15.5714168248797\\
6310	15.5576406290686\\
6320	15.5438862483036\\
6330	15.5301536136042\\
6340	15.5164426563167\\
6350	15.5027533081118\\
6360	15.489085500983\\
6370	15.4754391672443\\
6380	15.4618142395281\\
6390	15.4482106507833\\
6400	15.4346283342736\\
6410	15.421067223575\\
6420	15.4075272525742\\
6430	15.3940083554669\\
6440	15.3805104667551\\
6450	15.367033521246\\
6460	15.3535774540496\\
6470	15.3401422005773\\
6480	15.3267276965394\\
6490	15.3133338779439\\
6500	15.2999606810942\\
6510	15.2866080425875\\
6520	15.2732758993129\\
6530	15.2599641884498\\
6540	15.246672847466\\
6550	15.2334018141156\\
6560	15.2201510264381\\
6570	15.2069204227557\\
6580	15.1937099416722\\
6590	15.1805195220711\\
6600	15.1673491031139\\
6610	15.1541986242385\\
6620	15.1410680251573\\
6630	15.1279572458558\\
6640	15.114866226591\\
6650	15.1017949078892\\
6660	15.0887432305453\\
6670	15.0757111356203\\
6680	15.0626985644404\\
6690	15.0497054585948\\
6700	15.0367317599348\\
6710	15.0237774105715\\
6720	15.0108423528748\\
6730	14.9979265294718\\
6740	14.9850298832449\\
6750	14.9721523573308\\
6760	14.9592938951186\\
6770	14.9464544402484\\
6780	14.93363393661\\
6790	14.9208323283413\\
6800	14.9080495598266\\
6810	14.8952855756956\\
6820	14.8825403208217\\
6830	14.8698137403207\\
6840	14.857105779549\\
6850	14.8444163841028\\
6860	14.8317454998163\\
6870	14.8190930727603\\
6880	14.8064590492411\\
6890	14.7938433757988\\
6900	14.7812459992062\\
6910	14.7686668664673\\
6920	14.7561059248162\\
6930	14.7435631217152\\
6940	14.7310384048542\\
6950	14.718531722149\\
6960	14.7060430217401\\
6970	14.6935722519911\\
6980	14.6811193614881\\
6990	14.6686842990377\\
7000	14.6562670136662\\
7010	14.6438674546181\\
7020	14.6314855713552\\
7030	14.6191213135548\\
7040	14.6067746311091\\
7050	14.5944454741233\\
7060	14.5821337929152\\
7070	14.5698395380133\\
7080	14.5575626601559\\
7090	14.54530311029\\
7100	14.5330608395698\\
7110	14.520835799356\\
7120	14.5086279412142\\
7130	14.496437216914\\
7140	14.4842635784278\\
7150	14.4721069779297\\
7160	14.4599673677942\\
7170	14.4478447005953\\
7180	14.4357389291053\\
7190	14.4236500062937\\
7200	14.4115778853259\\
7210	14.3995225195627\\
7220	14.3874838625585\\
7230	14.3754618680607\\
7240	14.3634564900084\\
7250	14.3514676825314\\
7260	14.3394953999494\\
7270	14.3275395967706\\
7280	14.3156002276906\\
7290	14.3036772475918\\
7300	14.2917706115422\\
7310	14.2798802747941\\
7320	14.2680061927835\\
7330	14.2561483211287\\
7340	14.2443066156299\\
7350	14.2324810322674\\
7360	14.2206715272013\\
7370	14.2088780567703\\
7380	14.1971005774905\\
7390	14.1853390460548\\
7400	14.1735934193318\\
7410	14.1618636543647\\
7420	14.1501497083708\\
7430	14.1384515387398\\
7440	14.1267691030337\\
7450	14.1151023589855\\
7460	14.1034512644979\\
7470	14.0918157776433\\
7480	14.0801958566621\\
7490	14.068591459962\\
7500	14.0570025461173\\
7510	14.0454290738679\\
7520	14.0338710021185\\
7530	14.0223282899373\\
7540	14.0108008965558\\
7550	13.9992887813675\\
7560	13.9877919039272\\
7570	13.9763102239499\\
7580	13.9648437013102\\
7590	13.9533922960417\\
7600	13.9419559683355\\
7610	13.9305346785399\\
7620	13.9191283871593\\
7630	13.9077370548537\\
7640	13.8963606424375\\
7650	13.884999110879\\
7660	13.8736524212992\\
7670	13.8623205349717\\
7680	13.8510034133211\\
7690	13.8397010179227\\
7700	13.8284133105017\\
7710	13.8171402529322\\
7720	13.8058818072366\\
7730	13.7946379355848\\
7740	13.7834086002935\\
7750	13.7721937638251\\
7760	13.7609933887875\\
7770	13.749807437933\\
7780	13.7386358741575\\
7790	13.7274786605\\
7800	13.7163357601417\\
7810	13.7052071364053\\
7820	13.6940927527544\\
7830	13.6829925727924\\
7840	13.6719065602625\\
7850	13.6608346790463\\
7860	13.6497768931632\\
7870	13.63873316677\\
7880	13.6277034641602\\
7890	13.6166877497629\\
7900	13.6056859881425\\
7910	13.5946981439978\\
7920	13.5837241821614\\
7930	13.5727640675992\\
7940	13.5618177654094\\
7950	13.5508852408219\\
7960	13.5399664591979\\
7970	13.5290613860291\\
7980	13.5181699869367\\
7990	13.5072922276715\\
8000	13.4964280741124\\
8010	13.4855774922666\\
8020	13.474740448268\\
8030	13.4639169083777\\
8040	13.4531068389823\\
8050	13.4423102065939\\
8060	13.4315269778495\\
8070	13.4207571195099\\
8080	13.4100005984596\\
8090	13.3992573817059\\
8100	13.3885274363783\\
8110	13.3778107297282\\
8120	13.3671072291278\\
8130	13.3564169020699\\
8140	13.3457397161673\\
8150	13.3350756391518\\
8160	13.3244246388741\\
8170	13.313786683303\\
8180	13.3031617405248\\
8190	13.2925497787429\\
8200	13.281950766277\\
8210	13.2713646715625\\
8220	13.2607914631503\\
8230	13.2502311097059\\
8240	13.239683580009\\
8250	13.2291488429528\\
8260	13.2186268675437\\
8270	13.2081176229004\\
8280	13.1976210782537\\
8290	13.1871372029458\\
8300	13.1766659664298\\
8310	13.1662073382691\\
8320	13.1557612881368\\
8330	13.1453277858156\\
8340	13.1349068011965\\
8350	13.1244983042793\\
8360	13.114102265171\\
8370	13.1037186540861\\
8380	13.0933474413458\\
8390	13.0829885973773\\
8400	13.0726420927137\\
8410	13.0623078979931\\
8420	13.0519859839583\\
8430	13.0416763214565\\
8440	13.0313788814382\\
8450	13.0210936349575\\
8460	13.0108205531708\\
8470	13.0005596073372\\
8480	12.990310768817\\
8490	12.9800740090723\\
8500	12.9698492996655\\
8510	12.9596366122596\\
8520	12.9494359186173\\
8530	12.9392471906008\\
8540	12.9290704001712\\
8550	12.9189055193879\\
8560	12.9087525204082\\
8570	12.8986113754873\\
8580	12.8884820569772\\
8590	12.8783645373265\\
8600	12.86825878908\\
8610	12.8581647848782\\
8620	12.8480824974571\\
8630	12.8380118996471\\
8640	12.8279529643734\\
8650	12.817905664655\\
8660	12.8078699736044\\
8670	12.7978458644271\\
8680	12.7878333104215\\
8690	12.777832284978\\
8700	12.7678427615789\\
8710	12.757864713798\\
8720	12.7478981153\\
8730	12.7379429398399\\
8740	12.7279991612632\\
8750	12.718066753505\\
8760	12.7081456905897\\
8770	12.6982359466305\\
8780	12.6883374958293\\
8790	12.6784503124759\\
8800	12.6685743709479\\
8810	12.6587096457104\\
8820	12.6488561113149\\
8830	12.6390137423999\\
8840	12.6291825136898\\
8850	12.6193623999948\\
8860	12.6095533762103\\
8870	12.5997554173168\\
8880	12.5899684983793\\
8890	12.580192594547\\
8900	12.5704276810531\\
8910	12.5606737332138\\
8920	12.5509307264288\\
8930	12.5411986361804\\
8940	12.531477438033\\
8950	12.5217671076331\\
8960	12.5120676207088\\
8970	12.5023789530695\\
8980	12.4927010806052\\
8990	12.4830339792867\\
9000	12.4733776251648\\
9010	12.4637319943701\\
9020	12.4540970631125\\
9030	12.4444728076812\\
9040	12.434859204444\\
9050	12.4252562298472\\
9060	12.415663860415\\
9070	12.4060820727494\\
9080	12.3965108435296\\
9090	12.386950149512\\
9100	12.3773999675294\\
9110	12.3678602744913\\
9120	12.358331047383\\
9130	12.3488122632653\\
9140	12.3393038992747\\
9150	12.3298059326223\\
9160	12.3203183405943\\
9170	12.3108411005509\\
9180	12.3013741899265\\
9190	12.2919175862291\\
9200	12.2824712670402\\
9210	12.2730352100143\\
9220	12.2636093928787\\
9230	12.2541937934331\\
9240	12.2447883895492\\
9250	12.2353931591707\\
9260	12.2260080803126\\
9270	12.2166331310614\\
9280	12.2072682895741\\
9290	12.1979135340785\\
9300	12.1885688428726\\
9310	12.1792341943245\\
9320	12.1699095668717\\
9330	12.1605949390213\\
9340	12.1512902893494\\
9350	12.141995596501\\
9360	12.1327108391892\\
9370	12.1234359961957\\
9380	12.11417104637\\
9390	12.1049159686291\\
9400	12.0956707419573\\
9410	12.0864353454062\\
9420	12.0772097580938\\
9430	12.0679939592047\\
9440	12.0587879279899\\
9450	12.0495916437661\\
9460	12.0404050859155\\
9470	12.0312282338858\\
9480	12.02206106719\\
9490	12.0129035654055\\
9500	12.0037557081744\\
9510	11.994617475203\\
9520	11.9854888462618\\
9530	11.9763698011848\\
9540	11.9672603198694\\
9550	11.9581603822764\\
9560	11.9490699684293\\
9570	11.9399890584144\\
9580	11.9309176323804\\
9590	11.921855670538\\
9600	11.9128031531599\\
9610	11.9037600605804\\
9620	11.8947263731951\\
9630	11.8857020714606\\
9640	11.8766871358947\\
9650	11.8676815470755\\
9660	11.8586852856414\\
9670	11.8496983322913\\
9680	11.8407206677834\\
9690	11.831752272936\\
9700	11.8227931286264\\
9710	11.8138432157912\\
9720	11.8049025154258\\
9730	11.7959710085843\\
9740	11.787048676379\\
9750	11.7781354999806\\
9760	11.7692314606175\\
9770	11.7603365395758\\
9780	11.7514507181993\\
9790	11.7425739778886\\
9800	11.7337063001014\\
9810	11.7248476663523\\
9820	11.7159980582123\\
9830	11.7071574573086\\
9840	11.6983258453245\\
9850	11.6895032039991\\
9860	11.6806895151271\\
9870	11.6718847605586\\
9880	11.6630889221987\\
9890	11.6543019820077\\
9900	11.6455239220003\\
9910	11.6367547242458\\
9920	11.6279943708677\\
9930	11.6192428440437\\
9940	11.610500126005\\
9950	11.6017661990368\\
9960	11.5930410454773\\
9970	11.5843246477182\\
9980	11.5756169882039\\
9990	11.5669180494317\\
10000	11.5582278139513\\
};
\addlegendentry{\footnotesize Config. 3}

\addplot [color=mycolor3, dash pattern={on 4pt off 4pt on 4pt off 4pt}, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
	10	70.5661291737303\\
	210	17.6773573843736\\
	410	6.05477490494093\\
	610	-0.847064226700333\\
	810	-5.77327158141564\\
	1010	-9.60672577757535\\
	1210	-12.7452856389277\\
	1410	-15.4026353324848\\
	1610	-17.7069058675436\\
	1810	-19.741013821037\\
	2010	-21.5617131230892\\
	2210	-23.2095617736741\\
	2410	-24.7145525292644\\
	2610	-26.0994911198009\\
	2810	-27.3821236224729\\
	3010	-28.5765306500234\\
	3210	-29.6940721224645\\
	3410	-30.7440459859696\\
	3610	-31.734158902496\\
	3810	-32.6708698532944\\
	4010	-33.5596457310769\\
	4210	-34.4051546596964\\
	4410	-35.2114144049832\\
	4610	-35.9819078418556\\
	4810	-36.7196738812229\\
	5010	-37.4273798609595\\
	5210	-38.1073797582506\\
	5410	-38.7617614305324\\
	5610	-39.3923852765161\\
	5810	-40.0009161218829\\
	6010	-40.5888497063792\\
	6210	-41.1575348333329\\
	6410	-41.7081920070223\\
	6610	-42.2419292056953\\
	6810	-42.7597553027811\\
	7010	-43.262591544936\\
	7210	-43.7512814150468\\
	7410	-44.2265991454428\\
	7610	-44.6892570970926\\
	7810	-45.1399121813617\\
	8010	-45.5791714696392\\
	8210	-46.0075971110473\\
	8410	-46.4257106581861\\
	8610	-46.8339968844158\\
	8810	-47.2329071627516\\
	9010	-47.6228624654322\\
	9210	-48.0042560341436\\
	9410	-48.3774557633599\\
	9610	-48.7428063330115\\
	9810	-49.1006311214676\\
};
%\addlegendentry{(rad)config 3}

\addplot [color=mycolor3, only marks, mark size = 4,line width = 1pt, mark={triangle}, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
500	37.5788277272309\\
};
\addplot [color=mycolor3, only marks, mark size = 4,line width = 1pt, mark={triangle}, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
500	2.6073290002896\\
};

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
10	51.5582278139513\\
20	45.5376279006717\\
30	42.0158027195581\\
40	39.5170279873921\\
50	37.5788277272309\\
60	35.9952028062784\\
70	34.6562670136662\\
80	33.4964280741124\\
90	32.4733776251648\\
100	31.5582278139513\\
110	30.7303741107868\\
120	29.9746028929988\\
130	29.2793607678146\\
140	28.6356671003865\\
150	28.0364026328377\\
160	27.4758281608328\\
170	26.9492493863858\\
180	26.4527777118852\\
190	25.9831557948947\\
200	25.5376279006717\\
210	25.1138419192729\\
220	24.7097741975072\\
230	24.3236710935995\\
240	23.9540029797192\\
250	23.5994276405106\\
260	23.2587608545349\\
270	22.9309525307716\\
280	22.6150671871069\\
290	22.3102678559722\\
300	22.0158027195581\\
310	21.7309939372659\\
320	21.4552282475532\\
330	21.1879490163936\\
340	20.9286494731062\\
350	20.6768669269458\\
360	20.4321777986056\\
370	20.1941933326114\\
380	19.9625558816151\\
390	19.7369356734213\\
400	19.5170279873921\\
410	19.3025506795566\\
420	19.0932420059933\\
430	18.8888587023596\\
440	18.6891742842276\\
450	18.4939775384444\\
460	18.3030711803198\\
470	18.116270655237\\
480	17.9334030664396\\
490	17.754306213381\\
500	17.5788277272309\\
510	17.4068242919926\\
520	17.2381609412553\\
530	17.0727104219355\\
540	16.9103526174919\\
550	16.7509740240664\\
560	16.5944672738273\\
570	16.4407307005015\\
580	16.2896679426926\\
590	16.1411875811084\\
600	15.9952028062784\\
610	15.851631113736\\
620	15.7103940239862\\
630	15.5714168248797\\
640	15.4346283342736\\
650	15.2999606810942\\
660	15.1673491031139\\
670	15.0367317599348\\
680	14.9080495598266\\
690	14.7812459992062\\
700	14.6562670136662\\
710	14.5330608395698\\
720	14.4115778853259\\
730	14.2917706115422\\
740	14.1735934193318\\
750	14.0570025461173\\
760	13.9419559683355\\
770	13.8284133105017\\
780	13.7163357601417\\
790	13.6056859881425\\
800	13.4964280741124\\
810	13.3885274363783\\
820	13.281950766277\\
830	13.1766659664298\\
840	13.0726420927137\\
850	12.9698492996655\\
860	12.86825878908\\
870	12.7678427615789\\
880	12.6685743709479\\
890	12.5704276810531\\
900	12.4733776251648\\
910	12.3773999675294\\
920	12.2824712670402\\
930	12.1885688428726\\
940	12.0956707419573\\
950	12.0037557081744\\
960	11.9128031531599\\
970	11.8227931286264\\
980	11.7337063001014\\
990	11.6455239220003\\
1000	11.5582278139513\\
1010	11.4718003382985\\
1020	11.386224378713\\
1030	11.3014833198479\\
1040	11.2175610279757\\
1050	11.1344418325525\\
1060	11.0521105086559\\
1070	10.9705522602471\\
1080	10.8897527042123\\
1090	10.8096978551388\\
1100	10.7303741107868\\
1110	10.6517682382182\\
1120	10.5738673605477\\
1130	10.4966589442829\\
1140	10.4201307872219\\
1150	10.3442710068791\\
1160	10.2690680294129\\
1170	10.1945105790281\\
1180	10.1205876678288\\
1190	10.0472885861007\\
1200	9.97460289299882\\
1210	9.90252040762231\\
1220	9.83103120045635\\
1230	9.76012558516335\\
1240	9.68979411070661\\
1250	9.62002755379018\\
1260	9.55081691160005\\
1270	9.48215339483217\\
1280	9.41402842099394\\
1290	9.34643360796633\\
1300	9.27936076781458\\
1310	9.21280190083603\\
1320	9.14674918983431\\
1330	9.08119499460959\\
1340	9.01613184665516\\
1350	8.95155244405119\\
1360	8.88744964654696\\
1370	8.82381647082317\\
1380	8.76064608592658\\
1390	8.69793180886941\\
1400	8.63566710038655\\
1410	8.57384556084371\\
1420	8.51246092629018\\
1430	8.45150706465007\\
1440	8.39097797204632\\
1450	8.33086776925181\\
1460	8.27117069826257\\
1470	8.21188111898779\\
1480	8.15299350605216\\
1490	8.09450244570583\\
1500	8.03640263283769\\
1510	7.97868886808792\\
1520	7.92135605505586\\
1530	7.86439919759933\\
1540	7.80781339722205\\
1550	7.75159385054548\\
1560	7.69573584686208\\
1570	7.64023476576664\\
1580	7.58508607486286\\
1590	7.53028532754228\\
1600	7.47582816083282\\
1610	7.42171029331432\\
1620	7.36792752309869\\
1630	7.31447572587216\\
1640	7.26135085299735\\
1650	7.20854892967319\\
1660	7.15606605315021\\
1670	7.10389839099965\\
1680	7.05204217943405\\
1690	7.00049372167784\\
1700	6.94924938638583\\
1710	6.89830560610823\\
1720	6.84765887580033\\
1730	6.7973057513754\\
1740	6.74724284829932\\
1750	6.69746684022542\\
1760	6.64797445766832\\
1770	6.59876248671518\\
1780	6.54982776777343\\
1790	6.50116719435345\\
1800	6.45277771188519\\
1810	6.40465631656762\\
1820	6.35680005424982\\
1830	6.30920601934272\\
1840	6.26187135376058\\
1850	6.21479324589103\\
1860	6.16796892959298\\
1870	6.12139568322133\\
1880	6.07507082867771\\
1890	6.02899173048643\\
1900	5.98315579489473\\
1910	5.93756046899676\\
1920	5.89220323988032\\
1930	5.84708163379584\\
1940	5.80219321534679\\
1950	5.75753558670095\\
1960	5.71310638682179\\
1970	5.66890329071945\\
1980	5.62492400872069\\
1990	5.58116628575718\\
2000	5.53762790067169\\
2010	5.49430666554153\\
2020	5.45120042501884\\
2030	5.40830705568705\\
2040	5.36562446543334\\
2050	5.32315059283623\\
2060	5.28088340656824\\
2070	5.23882090481296\\
2080	5.19696111469608\\
2090	5.15530209173023\\
2100	5.11384191927293\\
2110	5.07257870799746\\
2120	5.03151059537628\\
2130	4.99063574517656\\
2140	4.9499523469675\\
2150	4.90945861563921\\
2160	4.86915279093269\\
2170	4.82903313698072\\
2180	4.78909794185921\\
2190	4.74934551714894\\
2200	4.70977419750719\\
2210	4.6703823402491\\
2220	4.63116832493854\\
2230	4.5921305529881\\
2240	4.55326744726806\\
2250	4.51457745172406\\
2260	4.47605903100329\\
2270	4.43771067008886\\
2280	4.39953087394224\\
2290	4.36151816715355\\
2300	4.32367109359945\\
2310	4.28598821610843\\
2320	4.24846811613332\\
2330	4.21110939343093\\
2340	4.17391066574845\\
2350	4.13687056851659\\
2360	4.09998775454918\\
2370	4.06326089374923\\
2380	4.02668867282107\\
2390	3.99026979498856\\
2400	3.95400297971919\\
2410	3.91788696245394\\
2420	3.88192049434269\\
2430	3.84610234198507\\
2440	3.81043128717672\\
2450	3.77490612666066\\
2460	3.73952567188373\\
2470	3.704288748758\\
2480	3.66919419742699\\
2490	3.63424087203658\\
2500	3.59942764051056\\
2510	3.56475338433055\\
2520	3.53021699832043\\
2530	3.49581739043495\\
2540	3.46155348155255\\
2550	3.42742420527221\\
2560	3.39342850771432\\
2570	3.35956534732542\\
2580	3.32583369468671\\
2590	3.29223253232627\\
2600	3.25876085453495\\
2610	3.22541766718569\\
2620	3.1922019875564\\
2630	3.15911284415615\\
2640	3.12614927655469\\
2650	3.09331033521515\\
2660	3.06059508132997\\
2670	3.02800258665981\\
2680	2.99553193337553\\
2690	2.96318221390315\\
2700	2.93095253077156\\
2710	2.8988419964632\\
2720	2.86684973326734\\
2730	2.83497487313619\\
2740	2.80321655754355\\
2750	2.77157393734606\\
2760	2.74004617264696\\
2770	2.70863243266234\\
2780	2.67733189558979\\
2790	2.64614374847936\\
2800	2.61506718710693\\
2810	2.58410141584971\\
2820	2.55324564756409\\
2830	2.52249910346551\\
2840	2.49186101301056\\
2850	2.46133061378111\\
2860	2.43090715137045\\
2870	2.40058987927147\\
2880	2.37037805876669\\
2890	2.34027095882035\\
2900	2.31026785597219\\
2910	2.28036803423317\\
2920	2.25057078498295\\
2930	2.22087540686912\\
2940	2.19128120570817\\
2950	2.16178749438805\\
2960	2.13239359277254\\
2970	2.10309882760706\\
2980	2.07390253242621\\
2990	2.04480404746272\\
3000	2.01580271955806\\
3010	1.98689790207444\\
3020	1.9580889548083\\
3030	1.92937524390521\\
3040	1.90075614177624\\
3050	1.87223102701559\\
3060	1.84379928431971\\
3070	1.81546030440758\\
3080	1.78721348394243\\
3090	1.75905822545462\\
3100	1.73099393726586\\
3110	1.70302003341456\\
3120	1.67513593358246\\
3130	1.64734106302234\\
3140	1.61963485248701\\
3150	1.5920167381593\\
3160	1.56448616158323\\
3170	1.53704256959628\\
3180	1.50968541426266\\
3190	1.48241415280769\\
3200	1.45522824755319\\
3210	1.42812716585387\\
3220	1.40111038003469\\
3230	1.37417736732925\\
3240	1.34732760981907\\
3250	1.32056059437382\\
3260	1.29387581259253\\
3270	1.26727276074559\\
3280	1.24075093971773\\
3290	1.21430985495183\\
3300	1.18794901639356\\
3310	1.16166793843694\\
3320	1.13546613987059\\
3330	1.10934314382491\\
3340	1.08329847772002\\
3350	1.05733167321441\\
3360	1.03144226615443\\
3370	1.00562979652454\\
3380	0.979893808398216\\
3390	0.954233849889668\\
3400	0.928649473106209\\
3410	0.903140234101356\\
3420	0.877705692828611\\
3430	0.852345413095901\\
3440	0.827058962520709\\
3450	0.801845912485828\\
3460	0.776705838095779\\
3470	0.751638318133837\\
3480	0.726642935019693\\
3490	0.701719274767714\\
3500	0.676866926945799\\
3510	0.652085484634829\\
3520	0.627374544388691\\
3530	0.60273370619486\\
3540	0.578162573435555\\
3550	0.55366075284943\\
3560	0.529227854493808\\
3570	0.504863491707447\\
3580	0.480567281073824\\
3590	0.456338842384928\\
3600	0.432177798605566\\
3610	0.408083775838153\\
3620	0.384056403287997\\
3630	0.360095313229061\\
3640	0.336200140970191\\
3650	0.312370524821817\\
3660	0.288606106063098\\
3670	0.264906528909525\\
3680	0.241271440480958\\
3690	0.217700490770103\\
3700	0.194193332611411\\
3710	0.170749621650394\\
3720	0.147369016313362\\
3730	0.124051177777559\\
3740	0.100795769941708\\
3750	0.0776024593969342\\
3760	0.0544709153980903\\
3770	0.0314008098354538\\
3780	0.00839181720680412\\
3790	-0.0145563854101356\\
3800	-0.0374441183848916\\
3810	-0.0602716995610751\\
3820	-0.0830394442828636\\
3830	-0.105747665421143\\
3840	-0.128396673399305\\
3850	-0.150986776218702\\
3860	-0.173518279483788\\
3870	-0.195991486426917\\
3880	-0.218406697932834\\
3890	-0.240764212562844\\
3900	-0.263064326578673\\
3910	-0.285307333966025\\
3920	-0.307493526457834\\
3930	-0.329623193557223\\
3940	-0.351696622560171\\
3950	-0.373714098577893\\
3960	-0.395675904558935\\
3970	-0.41758232131099\\
3980	-0.439433627522446\\
3990	-0.461230099783653\\
4000	-0.482972012607937\\
4010	-0.504659638452335\\
4020	-0.52629324773809\\
4030	-0.547873108870878\\
4040	-0.569399488260788\\
4050	-0.59087265034206\\
4060	-0.612292857592571\\
4070	-0.63366037055309\\
4080	-0.654975447846288\\
4090	-0.676238346195524\\
4100	-0.697449320443399\\
4110	-0.718608623570073\\
4120	-0.73971650671138\\
4130	-0.760773219176709\\
4140	-0.781779008466668\\
4150	-0.802734120290543\\
4160	-0.823638798583544\\
4170	-0.844493285523839\\
4180	-0.865297821549393\\
4190	-0.886052645374595\\
4200	-0.906757994006698\\
4210	-0.927414102762055\\
4220	-0.948021205282166\\
4230	-0.968579533549535\\
4240	-0.989089317903342\\
4250	-1.00955078705492\\
4260	-1.02996416810307\\
4270	-1.05032968654917\\
4280	-1.07064756631213\\
4290	-1.09091802974317\\
4300	-1.11114129764042\\
4310	-1.13131758926332\\
4320	-1.15144712234693\\
4330	-1.171530113116\\
4340	-1.1915667762989\\
4350	-1.21155732514144\\
4360	-1.23150197142041\\
4370	-1.25140092545713\\
4380	-1.27125439613068\\
4390	-1.29106259089112\\
4400	-1.31082571577244\\
4410	-1.33054397540546\\
4420	-1.35021757303053\\
4430	-1.36984671051008\\
4440	-1.38943158834108\\
4450	-1.40897240566732\\
4460	-1.42846936029153\\
4470	-1.44792264868742\\
4480	-1.46733246601157\\
4490	-1.48669900611515\\
4500	-1.50602246155556\\
4510	-1.5253030236079\\
4520	-1.54454088227633\\
4530	-1.56373622630533\\
4540	-1.58288924319077\\
4550	-1.60200011919094\\
4560	-1.62106903933739\\
4570	-1.64009618744569\\
4580	-1.65908174612607\\
4590	-1.67802589679391\\
4600	-1.69692881968017\\
4610	-1.71579069384165\\
4620	-1.7346116971712\\
4630	-1.75339200640775\\
4640	-1.77213179714631\\
4650	-1.79083124384777\\
4660	-1.80949051984869\\
4670	-1.82810979737093\\
4680	-1.84668924753117\\
4690	-1.86522904035035\\
4700	-1.88372934476304\\
4710	-1.90219032862661\\
4720	-1.92061215873044\\
4730	-1.93899500080492\\
4740	-1.95733901953039\\
4750	-1.97564437854602\\
4760	-1.99391124045855\\
4770	-2.01213976685097\\
4780	-2.03033011829107\\
4790	-2.04848245433995\\
4800	-2.06659693356043\\
4810	-2.08467371352532\\
4820	-2.10271295082568\\
4830	-2.12071480107893\\
4840	-2.13867941893694\\
4850	-2.15660695809396\\
4860	-2.17449757129456\\
4870	-2.19235141034137\\
4880	-2.2101686261029\\
4890	-2.22794936852109\\
4900	-2.24569378661896\\
4910	-2.26340202850806\\
4920	-2.28107424139589\\
4930	-2.29871057159329\\
4940	-2.31631116452163\\
4950	-2.33387616472006\\
4960	-2.35140571585264\\
4970	-2.36889996071533\\
4980	-2.38635904124304\\
4990	-2.40378309851649\\
5000	-2.42117227276906\\
5010	-2.4385267033936\\
5020	-2.45584652894908\\
5030	-2.47313188716724\\
5040	-2.49038291495919\\
5050	-2.50759974842192\\
5060	-2.52478252284467\\
5070	-2.54193137271541\\
5080	-2.55904643172707\\
5090	-2.57612783278386\\
5100	-2.59317570800742\\
5110	-2.61019018874294\\
5120	-2.6271714055653\\
5130	-2.64411948828501\\
5140	-2.6610345659542\\
5150	-2.67791676687251\\
5160	-2.69476621859292\\
5170	-2.71158304792754\\
5180	-2.72836738095335\\
5190	-2.74511934301785\\
5200	-2.76183905874467\\
5210	-2.77852665203918\\
5220	-2.79518224609393\\
5230	-2.81180596339417\\
5240	-2.82839792572322\\
5250	-2.84495825416783\\
5260	-2.86148706912347\\
5270	-2.87798449029962\\
5280	-2.89445063672493\\
5290	-2.9108856267524\\
5300	-2.92728957806447\\
5310	-2.94366260767807\\
5320	-2.96000483194965\\
5330	-2.97631636658013\\
5340	-2.99259732661982\\
5350	-3.00884782647326\\
5360	-3.02506797990409\\
5370	-3.0412579000398\\
5380	-3.05741769937647\\
5390	-3.07354748978346\\
5400	-3.08964738250806\\
5410	-3.10571748818008\\
5420	-3.12175791681643\\
5430	-3.13776877782563\\
5440	-3.15375018001229\\
5450	-3.16970223158154\\
5460	-3.18562504014343\\
5470	-3.2015187127173\\
5480	-3.21738335573607\\
5490	-3.23321907505053\\
5500	-3.24902597593357\\
5510	-3.26480416308439\\
5520	-3.28055374063267\\
5530	-3.29627481214265\\
5540	-3.31196748061728\\
5550	-3.32763184850221\\
5560	-3.34326801768984\\
5570	-3.35887608952327\\
5580	-3.37445616480026\\
5590	-3.39000834377716\\
5600	-3.4055327261727\\
5610	-3.42102941117192\\
5620	-3.43649849742991\\
5630	-3.45194008307561\\
5640	-3.46735426571553\\
5650	-3.48274114243746\\
5660	-3.49810080981412\\
5670	-3.51343336390682\\
5680	-3.52873890026907\\
5690	-3.54401751395011\\
5700	-3.55926929949852\\
5710	-3.57449435096565\\
5720	-3.58969276190917\\
5730	-3.60486462539649\\
5740	-3.62001003400816\\
5750	-3.6351290798413\\
5760	-3.65022185451293\\
5770	-3.66528844916332\\
5780	-3.68032895445927\\
5790	-3.69534346059741\\
5800	-3.71033205730743\\
5810	-3.7252948338553\\
5820	-3.74023187904646\\
5830	-3.75514328122897\\
5840	-3.77002912829668\\
5850	-3.7848895076923\\
5860	-3.7997245064105\\
5870	-3.81453421100098\\
5880	-3.82931870757146\\
5890	-3.84407808179072\\
5900	-3.85881241889157\\
5910	-3.8735218036738\\
5920	-3.88820632050708\\
5930	-3.90286605333394\\
5940	-3.91750108567256\\
5950	-3.93211150061968\\
5960	-3.94669738085342\\
5970	-3.96125880863607\\
5980	-3.97579586581691\\
5990	-3.99030863383492\\
6000	-4.00479719372156\\
6010	-4.01926162610348\\
6020	-4.03370201120518\\
6030	-4.04811842885171\\
6040	-4.06251095847133\\
6050	-4.07687967909807\\
6060	-4.09122466937441\\
6070	-4.10554600755384\\
6080	-4.11984377150339\\
6090	-4.1341180387062\\
6100	-4.14836888626403\\
6110	-4.16259639089977\\
6120	-4.17680062895991\\
6130	-4.19098167641699\\
6140	-4.20513960887204\\
6150	-4.21927450155702\\
6160	-4.2333864293372\\
6170	-4.24747546671352\\
6180	-4.26154168782501\\
6190	-4.27558516645105\\
6200	-4.28960597601377\\
6210	-4.30360418958029\\
6220	-4.31757987986506\\
6230	-4.33153311923208\\
6240	-4.34546397969717\\
6250	-4.35937253293019\\
6260	-4.37325885025728\\
6270	-4.38712300266302\\
6280	-4.40096506079261\\
6290	-4.41478509495407\\
6300	-4.42858317512032\\
6310	-4.44235937093137\\
6320	-4.45611375169639\\
6330	-4.46984638639579\\
6340	-4.48355734368334\\
6350	-4.4972466918882\\
6360	-4.51091449901697\\
6370	-4.5245608327557\\
6380	-4.53818576047194\\
6390	-4.55178934921669\\
6400	-4.56537166572643\\
6410	-4.57893277642504\\
6420	-4.59247274742575\\
6430	-4.60599164453313\\
6440	-4.61948953324493\\
6450	-4.63296647875404\\
6460	-4.64642254595037\\
6470	-4.6598577994227\\
6480	-4.67327230346056\\
6490	-4.68666612205607\\
6500	-4.7000393189058\\
6510	-4.71339195741253\\
6520	-4.72672410068709\\
6530	-4.74003581155017\\
6540	-4.75332715253403\\
6550	-4.76659818588435\\
6560	-4.77984897356189\\
6570	-4.7930795772443\\
6580	-4.8062900583278\\
6590	-4.81948047792889\\
6600	-4.83265089688606\\
6610	-4.84580137576149\\
6620	-4.85893197484269\\
6630	-4.87204275414415\\
6640	-4.88513377340904\\
6650	-4.89820509211078\\
6660	-4.91125676945471\\
6670	-4.92428886437967\\
6680	-4.9373014355596\\
6690	-4.95029454140515\\
6700	-4.96326824006522\\
6710	-4.97622258942853\\
6720	-4.98915764712519\\
6730	-5.00207347052823\\
6740	-5.01497011675509\\
6750	-5.02784764266919\\
6760	-5.04070610488141\\
6770	-5.05354555975157\\
6780	-5.06636606338996\\
6790	-5.07916767165872\\
6800	-5.09195044017341\\
6810	-5.10471442430439\\
6820	-5.11745967917827\\
6830	-5.13018625967934\\
6840	-5.14289422045101\\
6850	-5.1555836158972\\
6860	-5.16825450018372\\
6870	-5.1809069272397\\
6880	-5.19354095075891\\
6890	-5.20615662420121\\
6900	-5.21875400079379\\
6910	-5.23133313353266\\
6920	-5.24389407518384\\
6930	-5.25643687828482\\
6940	-5.26896159514579\\
6950	-5.28146827785097\\
6960	-5.29395697825993\\
6970	-5.30642774800888\\
6980	-5.31888063851191\\
6990	-5.33131570096232\\
7000	-5.34373298633382\\
7010	-5.35613254538186\\
7020	-5.3685144286448\\
7030	-5.38087868644517\\
7040	-5.39322536889093\\
7050	-5.40555452587666\\
7060	-5.41786620708476\\
7070	-5.43016046198668\\
7080	-5.44243733984407\\
7090	-5.45469688971002\\
7100	-5.46693916043019\\
7110	-5.47916420064402\\
7120	-5.49137205878582\\
7130	-5.503562783086\\
7140	-5.51573642157218\\
7150	-5.5278930220703\\
7160	-5.5400326322058\\
7170	-5.55215529940469\\
7180	-5.5642610708947\\
7190	-5.57634999370634\\
7200	-5.58842211467406\\
7210	-5.60047748043727\\
7220	-5.61251613744147\\
7230	-5.62453813193931\\
7240	-5.63654350999163\\
7250	-5.64853231746856\\
7260	-5.66050460005056\\
7270	-5.67246040322944\\
7280	-5.68439977230943\\
7290	-5.69632275240818\\
7300	-5.70822938845781\\
7310	-5.7201197252059\\
7320	-5.73199380721653\\
7330	-5.74385167887125\\
7340	-5.7556933843701\\
7350	-5.76751896773259\\
7360	-5.77932847279867\\
7370	-5.79112194322972\\
7380	-5.80289942250952\\
7390	-5.8146609539452\\
7400	-5.82640658066821\\
7410	-5.83813634563525\\
7420	-5.84985029162923\\
7430	-5.86154846126019\\
7440	-5.87323089696626\\
7450	-5.88489764101455\\
7460	-5.89654873550207\\
7470	-5.90818422235666\\
7480	-5.91980414333792\\
7490	-5.93140854003802\\
7500	-5.94299745388269\\
7510	-5.95457092613206\\
7520	-5.96612899788153\\
7530	-5.9776717100627\\
7540	-5.98919910344417\\
7550	-6.00071121863245\\
7560	-6.01220809607282\\
7570	-6.02368977605014\\
7580	-6.03515629868976\\
7590	-6.0466077039583\\
7600	-6.05804403166452\\
7610	-6.06946532146015\\
7620	-6.0808716128407\\
7630	-6.0922629451463\\
7640	-6.10363935756249\\
7650	-6.11500088912104\\
7660	-6.12634757870077\\
7670	-6.13767946502831\\
7680	-6.14899658667893\\
7690	-6.16029898207731\\
7700	-6.17158668949833\\
7710	-6.18285974706783\\
7720	-6.19411819276341\\
7730	-6.20536206441519\\
7740	-6.21659139970654\\
7750	-6.2278062361749\\
7760	-6.23900661121246\\
7770	-6.25019256206697\\
7780	-6.26136412584247\\
7790	-6.27252133949998\\
7800	-6.2836642398583\\
7810	-6.2947928635947\\
7820	-6.30590724724565\\
7830	-6.31700742720756\\
7840	-6.32809343973746\\
7850	-6.33916532095374\\
7860	-6.35022310683685\\
7870	-6.36126683322998\\
7880	-6.3722965358398\\
7890	-6.3833122502371\\
7900	-6.39431401185752\\
7910	-6.40530185600222\\
7920	-6.41627581783856\\
7930	-6.42723593240077\\
7940	-6.43818223459061\\
7950	-6.4491147591781\\
7960	-6.46003354080207\\
7970	-6.47093861397094\\
7980	-6.48183001306328\\
7990	-6.49270777232852\\
8000	-6.50357192588756\\
8010	-6.51442250773344\\
8020	-6.52525955173196\\
8030	-6.53608309162231\\
8040	-6.54689316101771\\
8050	-6.55768979340606\\
8060	-6.5684730221505\\
8070	-6.5792428804901\\
8080	-6.58999940154041\\
8090	-6.60074261829414\\
8100	-6.61147256362168\\
8110	-6.62218927027181\\
8120	-6.6328927708722\\
8130	-6.64358309793005\\
8140	-6.65426028383271\\
8150	-6.66492436084822\\
8160	-6.67557536112591\\
8170	-6.686213316697\\
8180	-6.69683825947515\\
8190	-6.70745022125706\\
8200	-6.71804923372302\\
8210	-6.7286353284375\\
8220	-6.7392085368497\\
8230	-6.74976889029409\\
8240	-6.76031641999101\\
8250	-6.77085115704719\\
8260	-6.78137313245633\\
8270	-6.79188237709962\\
8280	-6.80237892174629\\
8290	-6.81286279705416\\
8300	-6.82333403357017\\
8310	-6.83379266173091\\
8320	-6.84423871186317\\
8330	-6.85467221418444\\
8340	-6.86509319880346\\
8350	-6.87550169572073\\
8360	-6.88589773482902\\
8370	-6.89628134591389\\
8380	-6.90665255865422\\
8390	-6.91701140262269\\
8400	-6.92735790728632\\
8410	-6.93769210200693\\
8420	-6.94801401604168\\
8430	-6.95832367854354\\
8440	-6.96862111856179\\
8450	-6.97890636504254\\
8460	-6.98917944682916\\
8470	-6.99944039266283\\
8480	-7.00968923118297\\
8490	-7.01992599092774\\
8500	-7.03015070033454\\
8510	-7.04036338774045\\
8520	-7.05056408138269\\
8530	-7.06075280939915\\
8540	-7.07092959982879\\
8550	-7.08109448061214\\
8560	-7.09124747959175\\
8570	-7.10138862451265\\
8580	-7.1115179430228\\
8590	-7.12163546267353\\
8600	-7.13174121092004\\
8610	-7.14183521512178\\
8620	-7.15191750254295\\
8630	-7.16198810035288\\
8640	-7.17204703562656\\
8650	-7.18209433534497\\
8660	-7.19213002639562\\
8670	-7.20215413557289\\
8680	-7.21216668957853\\
8690	-7.22216771502202\\
8700	-7.23215723842106\\
8710	-7.24213528620195\\
8720	-7.25210188470003\\
8730	-7.26205706016008\\
8740	-7.27200083873675\\
8750	-7.28193324649495\\
8760	-7.2918543094103\\
8770	-7.3017640533695\\
8780	-7.31166250417074\\
8790	-7.32154968752413\\
8800	-7.33142562905206\\
8810	-7.34129035428965\\
8820	-7.35114388868508\\
8830	-7.36098625760006\\
8840	-7.37081748631015\\
8850	-7.3806376000052\\
8860	-7.3904466237897\\
8870	-7.40024458268322\\
8880	-7.41003150162071\\
8890	-7.41980740545296\\
8900	-7.42957231894694\\
8910	-7.43932626678618\\
8920	-7.44906927357115\\
8930	-7.45880136381962\\
8940	-7.46852256196704\\
8950	-7.47823289236693\\
8960	-7.48793237929119\\
8970	-7.49762104693053\\
8980	-7.50729891939478\\
8990	-7.51696602071326\\
9000	-7.52662237483519\\
9010	-7.53626800562995\\
9020	-7.54590293688752\\
9030	-7.5555271923188\\
9040	-7.56514079555595\\
9050	-7.57474377015276\\
9060	-7.58433613958495\\
9070	-7.59391792725059\\
9080	-7.60348915647039\\
9090	-7.61304985048804\\
9100	-7.62260003247056\\
9110	-7.63213972550865\\
9120	-7.64166895261701\\
9130	-7.65118773673467\\
9140	-7.66069610072532\\
9150	-7.67019406737765\\
9160	-7.6796816594057\\
9170	-7.68915889944911\\
9180	-7.69862581007354\\
9190	-7.70808241377091\\
9200	-7.71752873295979\\
9210	-7.72696478998567\\
9220	-7.73639060712128\\
9230	-7.74580620656693\\
9240	-7.75521161045082\\
9250	-7.76460684082934\\
9260	-7.77399191968738\\
9270	-7.78336686893863\\
9280	-7.79273171042593\\
9290	-7.80208646592152\\
9300	-7.81143115712739\\
9310	-7.82076580567554\\
9320	-7.83009043312832\\
9330	-7.83940506097869\\
9340	-7.84870971065056\\
9350	-7.85800440349905\\
9360	-7.86728916081079\\
9370	-7.87656400380425\\
9380	-7.88582895362998\\
9390	-7.89508403137091\\
9400	-7.90432925804266\\
9410	-7.91356465459383\\
9420	-7.92279024190624\\
9430	-7.93200604079526\\
9440	-7.94121207201007\\
9450	-7.95040835623395\\
9460	-7.95959491408454\\
9470	-7.96877176611416\\
9480	-7.97793893281001\\
9490	-7.98709643459454\\
9500	-7.99624429182564\\
9510	-8.00538252479697\\
9520	-8.01451115373817\\
9530	-8.02363019881522\\
9540	-8.03273968013059\\
9550	-8.04183961772362\\
9560	-8.05093003157069\\
9570	-8.06001094158556\\
9580	-8.06908236761958\\
9590	-8.07814432946196\\
9600	-8.08719684684006\\
9610	-8.0962399394196\\
9620	-8.10527362680495\\
9630	-8.11429792853938\\
9640	-8.1233128641053\\
9650	-8.13231845292454\\
9660	-8.14131471435856\\
9670	-8.15030166770872\\
9680	-8.15927933221656\\
9690	-8.168247727064\\
9700	-8.17720687137358\\
9710	-8.18615678420879\\
9720	-8.19509748457418\\
9730	-8.20402899141573\\
9740	-8.212951323621\\
9750	-8.22186450001943\\
9760	-8.23076853938252\\
9770	-8.23966346042415\\
9780	-8.24854928180072\\
9790	-8.25742602211145\\
9800	-8.26629369989859\\
9810	-8.27515233364766\\
9820	-8.28400194178768\\
9830	-8.2928425426914\\
9840	-8.30167415467552\\
9850	-8.31049679600092\\
9860	-8.31931048487291\\
9870	-8.32811523944142\\
9880	-8.33691107780125\\
9890	-8.34569801799228\\
9900	-8.35447607799969\\
9910	-8.3632452757542\\
9920	-8.37200562913226\\
9930	-8.38075715595631\\
9940	-8.38949987399496\\
9950	-8.3982338009632\\
9960	-8.40695895452266\\
9970	-8.4156753522818\\
9980	-8.42438301179611\\
9990	-8.43308195056833\\
10000	-8.44177218604869\\
};
\addlegendentry{\footnotesize Config. 4}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, forget plot]
   table[row sep=crcr]{%
 	10	50.5661291737303\\
 	210	-2.32264261562642\\
 	410	-13.9452250950591\\
 	610	-20.8470642267003\\
 	810	-25.7732715814156\\
 	1010	-29.6067257775754\\
 	1210	-32.7452856389277\\
 	1410	-35.4026353324848\\
 	1610	-37.7069058675436\\
 	1810	-39.741013821037\\
 	2010	-41.5617131230892\\
 	2210	-43.2095617736741\\
 	2410	-44.7145525292644\\
 	2610	-46.0994911198009\\
 	2810	-47.3821236224728\\
 	3010	-48.5765306500234\\
 	3210	-49.6940721224645\\
 	3410	-50.7440459859696\\
 	3610	-51.734158902496\\
 	3810	-52.6708698532944\\
 	4010	-53.5596457310769\\
 	4210	-54.4051546596964\\
 	4410	-55.2114144049832\\
 	4610	-55.9819078418556\\
 	4810	-56.7196738812229\\
 	5010	-57.4273798609595\\
 	5210	-58.1073797582506\\
 	5410	-58.7617614305324\\
 	5610	-59.3923852765161\\
 	5810	-60.0009161218829\\
 	6010	-60.5888497063792\\
 	6210	-61.1575348333329\\
 	6410	-61.7081920070223\\
 	6610	-62.2419292056953\\
 	6810	-62.7597553027811\\
 	7010	-63.262591544936\\
 	7210	-63.7512814150468\\
 	7410	-64.2265991454428\\
 	7610	-64.6892570970926\\
 	7810	-65.1399121813617\\
 	8010	-65.5791714696391\\
 	8210	-66.0075971110473\\
 	8410	-66.4257106581861\\
 	8610	-66.8339968844158\\
 	8810	-67.2329071627516\\
 	9010	-67.6228624654322\\
 	9210	-68.0042560341436\\
 	9410	-68.3774557633599\\
 	9610	-68.7428063330115\\
 	9810	-69.1006311214676\\
 };
%\addlegendentry{(rad)config 4}

\addplot [color=mycolor4, only marks, mark size = 4,line width = 1pt, mark={diamond}, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
500	17.5788277272309\\
};
\addplot [color=mycolor4, only marks, mark size = 4,line width = 1pt, mark={diamond}, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
500	-17.3926709997104\\
};
\end{axis}

\draw[black,rotate=90,shift={(2.5,-4)}] (0,0) ellipse (0.9cm and 0.1cm);
%\node[] at (5.0,4.2) {$\tilde{\rho}_{\rm C}$};

\draw[rounded corners = 0pt	] (4.65,3.4)%(2.8,0.7)	
node[fill = white, draw=black, opacity = 0.8,text width = 1.45cm,
]{\footnotesize $\tilde{\rho}_{\rm C}$, Eq. \eqref{eq:rho_C}};

\draw[black,rotate=90,shift={(0.7,-3.8)}] (0,0) ellipse (0.75cm and 0.1cm);

\draw[rounded corners = 0pt	] (4.65,0.7)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.45cm,
]{\footnotesize $\tilde{\rho}_{\rm R}$, Eq. \eqref{eq:rho_R}};

%
%\begin{axis}[%
%%width=5.833in,
%%height=4.375in,
%%at={(0in,0in)},
%%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}


\begin{axis}[%
	%width=4.521in,
	%height=3.538in,
	at={(9cm,0)},
	scale = 0.8,
	%scale only axis,
	xmin=0,
	xmax=60,
%	xlabel style={font=\color{white!15!black}},
	xlabel={$\tilde{\rho}_{\rm C}$},
	ymin=-40,
	ymax=20,
%	ylabel style={font=\color{white!15!black}},
	ylabel={$\tilde{\rho}_{\rm R}$},
	axis background/.style={fill=white},
	%xmajorgrids,
	%ymajorgrids,
	grid = both,
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	minor ytick = {-40,-30,...,20},
	minor xtick = {0,5,10,...,60},
	%legend style={at={(0.8,1.2)},legend cell align=left, align=left, draw=white!15!black,legend columns=2}
	]
	
	
	
	\addplot [color=mycolor1, line width=1.0pt]
	  table[row sep=crcr]{%
		81.5582278139513	70.5661291737303\\
		75.5376279006717	58.5249293471711\\
		72.0158027195581	51.4812789849439\\
		69.5170279873921	46.4837295206119\\
		67.5788277272309	42.6073290002896\\
		65.9952028062784	39.4400791583846\\
		64.6562670136662	36.7622075731601\\
		63.4964280741124	34.4425296940526\\
		62.4733776251648	32.3964287961574\\
		61.5582278139513	30.5661291737303\\
		60.7303741107868	28.9104217674013\\
		59.9746028929988	27.3988793318254\\
		59.2793607678146	26.0083950814569\\
		58.6356671003865	24.7210077466008\\
		58.0364026328377	23.5224788115031\\
		57.4758281608328	22.4013298674934\\
		56.9492493863858	21.3481723185994\\
		56.4527777118852	20.3552289695981\\
		55.9831557948947	19.4159851356172\\
		55.5376279006717	18.5249293471711\\
		55.1138419192729	17.6773573843736\\
		54.7097741975072	16.8692219408421\\
		54.3236710935995	16.0970157330266\\
		53.9540029797192	15.3576795052661\\
		53.5994276405106	14.6485288268488\\
		53.2587608545349	13.9671952548976\\
		52.9309525307716	13.3115786073709\\
		52.6150671871069	12.6798079200416\\
		52.3102678559722	12.0702092577721\\
		52.0158027195581	11.4812789849439\\
		51.7309939372659	10.9116614203594\\
		51.4552282475532	10.3601300409341\\
		51.1879490163936	9.82557157861485\\
		50.9286494731062	9.30697249204014\\
		50.6768669269458	8.80340739971932\\
		50.4321777986056	8.31402914303886\\
		50.1941933326114	7.83806021105055\\
		49.9625558816151	7.37478530905794\\
		49.7369356734213	6.92354489267038\\
		49.5170279873921	6.48372952061185\\
		49.3025506795566	6.05477490494093\\
		49.0932420059933	5.63615755781433\\
		48.8888587023596	5.22739095054689\\
		48.6891742842276	4.82802211428285\\
		48.4939775384444	4.4376286227166\\
		48.3030711803198	4.05581590646739\\
		48.116270655237	3.68221485630165\\
		47.9334030664396	3.31647967870686\\
		47.754306213381	2.9582859725898\\
		47.5788277272309	2.6073290002896\\
		47.4068242919926	2.26332212981289\\
		47.2381609412553	1.92599542833838\\
		47.0727104219355	1.59509438969879\\
		46.9103526174919	1.27037878081161\\
		46.7509740240664	0.951621593960594\\
		46.5944672738273	0.638608093482332\\
		46.4407307005015	0.331134946830692\\
		46.2896679426926	0.0290094312128577\\
		46.1411875811084	-0.267951291955419\\
		45.9952028062784	-0.559920841615397\\
		45.851631113736	-0.847064226700333\\
		45.7103940239862	-1.12953840619981\\
		45.5714168248797	-1.40749280441292\\
		45.4346283342736	-1.68106978562514\\
		45.2999606810942	-1.95040509198387\\
		45.1673491031139	-2.2156282479444\\
		45.0367317599348	-2.47686293430271\\
		44.9080495598266	-2.7342273345191\\
		44.7812459992062	-2.98783445575986\\
		44.6562670136662	-3.23779242683992\\
		44.5330608395698	-3.48420477503266\\
		44.4115778853259	-3.72717068352039\\
		44.2917706115422	-3.96678523108789\\
		44.1735934193318	-4.2031396155087\\
		44.0570025461173	-4.43632136193765\\
		43.9419559683355	-4.66641451750131\\
		43.8284133105017	-4.89349983316893\\
		43.7163357601417	-5.11765493388887\\
		43.6056859881425	-5.33895447788731\\
		43.4964280741124	-5.55747030594739\\
		43.3885274363783	-5.77327158141564\\
		43.281950766277	-5.98642492161832\\
		43.1766659664298	-6.19699452131261\\
		43.0726420927137	-6.40504226874492\\
		42.9698492996655	-6.61062785484136\\
		42.86825878908	-6.81380887601236\\
		42.7678427615789	-7.01464093101439\\
		42.6685743709479	-7.2131777122764\\
		42.5704276810531	-7.40947109206616\\
		42.4733776251648	-7.60357120384265\\
		42.3773999675294	-7.79552651911339\\
		42.2824712670402	-7.98538392009186\\
		42.1885688428726	-8.17318876842706\\
		42.0956707419573	-8.3589849702576\\
		42.0037557081744	-8.54281503782356\\
		41.9128031531599	-8.72472014785239\\
		41.8227931286264	-8.90474019691944\\
		41.7337063001014	-9.08291385396945\\
		41.6455239220003	-9.25927861017165\\
		41.5582278139513	-9.43387082626965\\
		41.4718003382985	-9.60672577757535\\
		41.386224378713	-9.77787769674635\\
		41.3014833198479	-9.94735981447654\\
		41.2175610279757	-10.1152043982209\\
		41.1344418325525	-10.2814427890672\\
		41.0521105086559	-10.4461054368605\\
		40.9705522602471	-10.609221933678\\
		40.8897527042123	-10.7708210457476\\
		40.8096978551388	-10.9309307438946\\
		40.7303741107868	-11.0895782325987\\
		40.6517682382182	-11.2467899777359\\
		40.5738673605477	-11.4025917330769\\
		40.4966589442829	-11.5570085656064\\
		40.4201307872219	-11.7100648797286\\
		40.3442710068791	-11.8617844404141\\
		40.2690680294129	-12.0121903953464\\
		40.1945105790281	-12.1613052961161\\
		40.1205876678288	-12.3091511185147\\
		40.0472885861007	-12.4557492819709\\
		39.9746028929988	-12.6011206681746\\
		39.9025204076223	-12.7452856389277\\
		39.8310312004563	-12.8882640532596\\
		39.7601255851634	-13.0300752838456\\
		39.6897941107066	-13.1707382327591\\
		39.6200275537902	-13.3102713465919\\
		39.5508169116001	-13.4486926309722\\
		39.4821533948322	-13.5860196645079\\
		39.4140284209939	-13.7222696121844\\
		39.3464336079663	-13.8574592382396\\
		39.2793607678146	-13.9916049185431\\
		39.212801900836	-14.1247226525002\\
		39.1467491898343	-14.2568280745036\\
		39.0811949946096	-14.3879364649531\\
		39.0161318466552	-14.518062760862\\
		38.9515524440512	-14.6472215660699\\
		38.887449646547	-14.7754271610784\\
		38.8238164708232	-14.9026935125259\\
		38.7606460859266	-15.0290342823191\\
		38.6979318088694	-15.1544628364335\\
		38.6356671003865	-15.2789922533992\\
		38.5738455608437	-15.4026353324848\\
		38.5124609262902	-15.5254046015919\\
		38.4515070646501	-15.6473123248721\\
		38.3909779720463	-15.7683705100796\\
		38.3308677692518	-15.8885909156686\\
		38.2711706982626	-16.0079850576471\\
		38.2118811189878	-16.1265642161967\\
		38.1529935060522	-16.2443394420679\\
		38.0945024457058	-16.3613215627606\\
		38.0364026328377	-16.4775211884969\\
		37.9786888680879	-16.5929487179964\\
		37.9213560550559	-16.7076143440606\\
		37.8643991975993	-16.8215280589736\\
		37.807813397222	-16.9346996597282\\
		37.7515938505455	-17.0471387530813\\
		37.6957358468621	-17.1588547604481\\
		37.6402347657666	-17.269856922639\\
		37.5850860748629	-17.3801543044466\\
		37.5302853275423	-17.4897557990877\\
		37.4758281608328	-17.5986701325066\\
		37.4217102933143	-17.7069058675436\\
		37.3679275230987	-17.8144714079749\\
		37.3144757258722	-17.921375002428\\
		37.2613508529974	-18.0276247481776\\
		37.2085489296732	-18.1332285948259\\
		37.1560660531502	-18.2381943478719\\
		37.1038983909996	-18.342529672173\\
		37.0520421794341	-18.4462420953042\\
		37.0004937216778	-18.5493390108166\\
		36.9492493863858	-18.6518276814006\\
		36.8983056061082	-18.7537152419558\\
		36.8476588758003	-18.8550087025716\\
		36.7973057513754	-18.9557149514215\\
		36.7472428482993	-19.0558407575736\\
		36.6974668402254	-19.1553927737214\\
		36.6479744576683	-19.2543775388356\\
		36.5987624867152	-19.3528014807419\\
		36.5498277677734	-19.4506709186254\\
		36.5011671943534	-19.5479920654654\\
		36.4527777118852	-19.6447710304019\\
		36.4046563165676	-19.741013821037\\
		36.3568000542498	-19.8367263456726\\
		36.3092060193427	-19.9319144154868\\
		36.2618713537606	-20.0265837466511\\
		36.214793245891	-20.1207399623902\\
		36.167968929593	-20.2143885949863\\
		36.1213956832213	-20.3075350877296\\
		36.0750708286777	-20.4001847968168\\
		36.0289917304864	-20.4923429931994\\
		35.9831557948947	-20.5840148643828\\
		35.9375604689968	-20.6752055161788\\
		35.8922032398803	-20.7659199744116\\
		35.8470816337958	-20.8561631865806\\
		35.8021932153468	-20.9459400234787\\
		35.7575355867009	-21.0352552807704\\
		35.7131063868218	-21.1241136805287\\
		35.6689032907194	-21.2125198727334\\
		35.6249240087207	-21.3004784367309\\
		35.5811662857572	-21.3879938826579\\
		35.5376279006717	-21.4750706528289\\
		35.4943066655415	-21.5617131230892\\
		35.4512004250188	-21.6479256041346\\
		35.4083070556871	-21.7337123427982\\
		35.3656244654333	-21.8190775233056\\
		35.3231505928362	-21.9040252684998\\
		35.2808834065682	-21.9885596410358\\
		35.238820904813	-22.0726846445464\\
		35.1969611146961	-22.1564042247801\\
		35.1553020917302	-22.2397222707118\\
		35.1138419192729	-22.3226426156264\\
		35.0725787079975	-22.4051690381774\\
		35.0315105953763	-22.4873052634197\\
		34.9906357451766	-22.5690549638192\\
		34.9499523469675	-22.6504217602373\\
		34.9094586156392	-22.7314092228939\\
		34.8691527909327	-22.8120208723069\\
		34.8290331369807	-22.8922601802108\\
		34.7890979418592	-22.9721305704538\\
		34.7493455171489	-23.0516354198744\\
		34.7097741975072	-23.1307780591579\\
		34.6703823402491	-23.2095617736741\\
		34.6311683249385	-23.2879898042952\\
		34.5921305529881	-23.3660653481961\\
		34.5532674472681	-23.4437915596362\\
		34.5145774517241	-23.5211715507242\\
		34.4760590310033	-23.5982083921657\\
		34.4377106700889	-23.6749051139946\\
		34.3995308739422	-23.7512647062878\\
		34.3615181671535	-23.8272901198652\\
		34.3236710935995	-23.9029842669734\\
		34.2859882161084	-23.9783500219554\\
		34.2484681161333	-24.0533902219056\\
		34.2111093934309	-24.1281076673104\\
		34.1739106657485	-24.2025051226754\\
		34.1368705685166	-24.2765853171391\\
		34.0999877545492	-24.3503509450739\\
		34.0632608937492	-24.4238046666738\\
		34.0266886728211	-24.4969491085301\\
		33.9902697949886	-24.5697868641952\\
		33.9540029797192	-24.6423204947339\\
		33.9178869624539	-24.7145525292644\\
		33.8819204943427	-24.7864854654869\\
		33.8461023419851	-24.8581217702021\\
		33.8104312871767	-24.9294638798188\\
		33.7749061266607	-25.000514200851\\
		33.7395256718837	-25.0712751104048\\
		33.704288748758	-25.1417489566563\\
		33.669194197427	-25.2119380593183\\
		33.6342408720366	-25.2818447100991\\
		33.5994276405106	-25.3514711731512\\
		33.5647533843305	-25.4208196855112\\
		33.5302169983204	-25.4898924575314\\
		33.495817390435	-25.5586916733024\\
		33.4615534815525	-25.6272194910672\\
		33.4274242052722	-25.6954780436279\\
		33.3934285077143	-25.7634694387436\\
		33.3595653473254	-25.8311957595214\\
		33.3258336946867	-25.8986590647989\\
		33.2922325323263	-25.9658613895197\\
		33.2587608545349	-26.0328047451024\\
		33.2254176671857	-26.0994911198009\\
		33.1922019875564	-26.1659224790595\\
		33.1591128441562	-26.23210076586\\
		33.1261492765547	-26.2980279010629\\
		33.0933103352152	-26.363705783742\\
		33.06059508133	-26.4291362915123\\
		33.0280025866598	-26.4943212808527\\
		32.9955319333755	-26.5592625874212\\
		32.9631822139032	-26.623962026366\\
		32.9309525307716	-26.6884213926291\\
		32.8988419964632	-26.7526424612459\\
		32.8668497332673	-26.8166269876376\\
		32.8349748731362	-26.8803767078999\\
		32.8032165575435	-26.9438933390852\\
		32.7715739373461	-27.0071785794802\\
		32.740046172647	-27.0702341088784\\
		32.7086324326623	-27.1330615888476\\
		32.6773318955898	-27.1956626629927\\
		32.6461437484794	-27.2580389572136\\
		32.6150671871069	-27.3201920799584\\
		32.5841014158497	-27.3821236224729\\
		32.5532456475641	-27.4438351590441\\
		32.5224991034655	-27.5053282472413\\
		32.4918610130106	-27.5666044281512\\
		32.4613306137811	-27.6276652266101\\
		32.4309071513704	-27.6885121514314\\
		32.4005898792715	-27.7491466956293\\
		32.3703780587667	-27.8095703366389\\
		32.3402709588204	-27.8697845365316\\
		32.3102678559722	-27.9297907422279\\
		32.2803680342332	-27.9895903857059\\
		32.2505707849829	-28.0491848842064\\
		32.2208754068691	-28.108575640434\\
		32.1912812057082	-28.1677640427559\\
		32.1617874943881	-28.2267514653962\\
		32.1323935927725	-28.2855392686272\\
		32.1030988276071	-28.3441287989581\\
		32.0739025324262	-28.4025213893199\\
		32.0448040474627	-28.4607183592468\\
		32.0158027195581	-28.5187210150561\\
		31.9868979020744	-28.5765306500234\\
		31.9580889548083	-28.6341485445557\\
		31.9293752439052	-28.6915759663619\\
		31.9007561417762	-28.7488141706198\\
		31.8722310270156	-28.8058644001411\\
		31.8437992843197	-28.8627278855329\\
		31.8154603044076	-28.9194058453571\\
		31.7872134839424	-28.9758994862874\\
		31.7590582254546	-29.032210003263\\
		31.7309939372659	-29.0883385796406\\
		31.7030200334146	-29.1442863873432\\
		31.6751359335825	-29.2000545870074\\
		31.6473410630223	-29.2556443281276\\
		31.619634852487	-29.3110567491983\\
		31.5920167381593	-29.3662929778537\\
		31.5644861615832	-29.4213541310058\\
		31.5370425695963	-29.4762413149797\\
		31.5096854142627	-29.530955625647\\
		31.4824141528077	-29.5854981485569\\
		31.4552282475532	-29.6398699590659\\
		31.4281271658539	-29.6940721224645\\
		31.4011103800347	-29.7481056941029\\
		31.3741773673293	-29.8019717195138\\
		31.3473276098191	-29.8556712345341\\
		31.3205605943738	-29.9092052654246\\
		31.2938758125925	-29.9625748289872\\
		31.2672727607456	-30.0157809326811\\
		31.2407509397177	-30.0688245747368\\
		31.2143098549518	-30.1217067442686\\
		31.1879490163936	-30.1744284213851\\
		31.1616679384369	-30.2269905772984\\
		31.1354661398706	-30.2793941744311\\
		31.1093431438249	-30.3316401665224\\
		31.08329847772	-30.3837294987322\\
		31.0573316732144	-30.4356631077435\\
		31.0314422661544	-30.4874419218634\\
		31.0056297965245	-30.5390668611232\\
		30.9798938083982	-30.5905388373758\\
		30.9542338498897	-30.6418587543929\\
		30.9286494731062	-30.6930275079599\\
		30.9031402341014	-30.7440459859696\\
		30.8777056928286	-30.7949150685151\\
		30.8523454130959	-30.8456356279805\\
		30.8270589625207	-30.8962085291309\\
		30.8018459124858	-30.9466346292006\\
		30.7767058380958	-30.9969147779807\\
		30.7516383181338	-31.0470498179046\\
		30.7266429350197	-31.0970405841329\\
		30.7017192747677	-31.1468879046368\\
		30.6768669269458	-31.1965926002807\\
		30.6520854846348	-31.2461554849026\\
		30.6273745443887	-31.2955773653949\\
		30.6027337061949	-31.3448590417826\\
		30.5781625734356	-31.3940013073012\\
		30.5536607528494	-31.4430049484734\\
		30.5292278544938	-31.4918707451847\\
		30.5048634917074	-31.5405994707574\\
		30.4805672810738	-31.5891918920246\\
		30.4563388423849	-31.6376487694024\\
		30.4321777986056	-31.6859708569611\\
		30.4080837758382	-31.734158902496\\
		30.384056403288	-31.7822136475963\\
		30.3600953132291	-31.8301358277142\\
		30.3362001409702	-31.8779261722319\\
		30.3123705248218	-31.9255854045286\\
		30.2886061060631	-31.9731142420461\\
		30.2649065289095	-32.0205133963532\\
		30.241271440481	-32.0677835732104\\
		30.2177004907701	-32.1149254726321\\
		30.1941933326114	-32.1619397889495\\
		30.1707496216504	-32.2088272108715\\
		30.1473690163134	-32.2555884215456\\
		30.1240511777776	-32.3022240986172\\
		30.1007957699417	-32.3487349142889\\
		30.0776024593969	-32.3951215353784\\
		30.0544709153981	-32.4413846233761\\
		30.0314008098355	-32.4875248345014\\
		30.0083918172068	-32.5335428197587\\
		29.9854436145899	-32.5794392249925\\
		29.9625558816151	-32.6252146909421\\
		29.9397283004389	-32.6708698532944\\
		29.9169605557171	-32.716405342738\\
		29.8942523345789	-32.7618217850146\\
		29.8716033266007	-32.8071198009709\\
		29.8490132237813	-32.8523000066097\\
		29.8264817205162	-32.8973630131399\\
		29.8040085135731	-32.9423094270261\\
		29.7815933020672	-32.9871398500379\\
		29.7592357874372	-33.031854879298\\
		29.7369356734213	-33.0764551073296\\
		29.714692666034	-33.1209411221043\\
		29.6925064735422	-33.1653135070879\\
		29.6703768064428	-33.2095728412867\\
		29.6483033774398	-33.2537196992926\\
		29.6262859014221	-33.2977546513281\\
		29.6043240954411	-33.3416782632901\\
		29.582417678689	-33.3854910967943\\
		29.5605663724776	-33.4291937092172\\
		29.5387699002163	-33.4727866537396\\
		29.5170279873921	-33.5162704793881\\
		29.4953403615477	-33.5596457310769\\
		29.4737067522619	-33.6029129496485\\
		29.4521268911291	-33.646072671914\\
		29.4306005117392	-33.6891254306938\\
		29.4091273496579	-33.7320717548564\\
		29.3877071424074	-33.7749121693574\\
		29.3663396294469	-33.8176471952785\\
		29.3450245521537	-33.8602773498649\\
		29.3237616538045	-33.9028031465633\\
		29.3025506795566	-33.9452250950591\\
		29.2813913764299	-33.9875437013124\\
		29.2602834932886	-34.029759467595\\
		29.2392267808233	-34.0718728925257\\
		29.2182209915333	-34.1138844711056\\
		29.1972658797095	-34.1557946947534\\
		29.1763612014165	-34.1976040513394\\
		29.1555067144762	-34.2393130252199\\
		29.1347021784506	-34.2809220972711\\
		29.1139473546254	-34.3224317449215\\
		29.0932420059933	-34.3638424421857\\
		29.0725858972379	-34.4051546596964\\
		29.0519787947178	-34.4463688647366\\
		29.0314204664505	-34.4874855212713\\
		29.0109106820967	-34.528505089979\\
		28.9904492129451	-34.5694280282821\\
		28.9700358318969	-34.6102547903784\\
		28.9496703134508	-34.6509858272706\\
		28.9293524336879	-34.6916215867965\\
		28.9090819702568	-34.7321625136586\\
		28.8888587023596	-34.7726090494531\\
		28.8686824107367	-34.8129616326989\\
		28.8485528776531	-34.8532206988661\\
		28.828469886884	-34.8933866804043\\
		28.8084332237011	-34.9334600067701\\
		28.7884426748586	-34.9734411044551\\
		28.7684980285796	-35.0133303970131\\
		28.7485990745429	-35.0531283050865\\
		28.7287456038693	-35.0928352464336\\
		28.7089374091089	-35.1324516359545\\
		28.6891742842276	-35.1719778857171\\
		28.6694560245945	-35.2114144049832\\
		28.6497824269695	-35.2507616002333\\
		28.6301532894899	-35.2900198751924\\
		28.6105684116589	-35.3291896308544\\
		28.5910275943327	-35.3682712655069\\
		28.5715306397085	-35.4072651747553\\
		28.5520773513126	-35.4461717515471\\
		28.5326675339884	-35.4849913861954\\
		28.5133009938848	-35.5237244664026\\
		28.4939775384444	-35.5623713772834\\
		28.4746969763921	-35.6009325013881\\
		28.4554591177237	-35.6394082187249\\
		28.4362637736947	-35.6777989067829\\
		28.4171107568092	-35.7161049405538\\
		28.3979998808091	-35.7543266925541\\
		28.3789309606626	-35.792464532847\\
		28.3599038125543	-35.8305188290637\\
		28.3409182538739	-35.8684899464244\\
		28.3219741032061	-35.9063782477601\\
		28.3030711803198	-35.9441840935326\\
		28.2842093061583	-35.9819078418556\\
		28.2653883028288	-36.0195498485147\\
		28.2466079935922	-36.0571104669878\\
		28.2278682028537	-36.0945900484649\\
		28.2091687561522	-36.1319889418678\\
		28.1905094801513	-36.1693074938697\\
		28.1718902026291	-36.2065460489141\\
		28.1533107524688	-36.2437049492346\\
		28.1347709596496	-36.280784534873\\
		28.116270655237	-36.3177851436984\\
		28.0978096713734	-36.3547071114255\\
		28.0793878412696	-36.3915507716332\\
		28.0610049991951	-36.4283164557821\\
		28.0426609804696	-36.4650044932331\\
		28.024355621454	-36.5016152112643\\
		28.0060887595414	-36.5381489350894\\
		27.987860233149	-36.5746059878742\\
		27.9696698817089	-36.6109866907544\\
		27.95151754566	-36.6472913628522\\
		27.9334030664396	-36.6835203212931\\
		27.9153262864747	-36.7196738812229\\
		27.8972870491743	-36.7557523558236\\
		27.8792851989211	-36.7917560563301\\
		27.8613205810631	-36.8276852920461\\
		27.843393041906	-36.8635403703602\\
		27.8255024287054	-36.8993215967614\\
		27.8076485896586	-36.935029274855\\
		27.7898313738971	-36.9706637063781\\
		27.7720506314789	-37.0062251912145\\
		27.754306213381	-37.0417140274102\\
		27.7365979714919	-37.0771305111884\\
		27.7189257586041	-37.1124749369641\\
		27.7012894284067	-37.1477475973589\\
		27.6836888354784	-37.1829487832155\\
		27.6661238352799	-37.2180787836124\\
		27.6485942841474	-37.2531378858775\\
		27.6311000392847	-37.2881263756029\\
		27.613640958757	-37.3230445366584\\
		27.5962169014835	-37.3578926512052\\
		27.5788277272309	-37.3926709997104\\
		27.5614732966064	-37.4273798609595\\
		27.5441534710509	-37.4620195120704\\
		27.5268681128328	-37.4965902285067\\
		27.5096170850408	-37.5310922840907\\
		27.4924002515781	-37.5655259510161\\
		27.4752174771553	-37.5998914998616\\
		27.4580686272846	-37.6341891996031\\
		27.4409535682729	-37.6684193176264\\
		27.4238721672161	-37.70258211974\\
		27.4068242919926	-37.7366778701871\\
		27.3898098112571	-37.7707068316582\\
		27.3728285944347	-37.8046692653029\\
		27.355880511715	-37.8385654307423\\
		27.3389654340458	-37.8723955860807\\
		27.3220832331275	-37.9061599879173\\
		27.3052337814071	-37.9398588913581\\
		27.2884169520725	-37.9734925500274\\
		27.2716326190466	-38.007061216079\\
		27.2548806569822	-38.040565140208\\
		27.2381609412553	-38.0740045716616\\
		27.2214733479608	-38.1073797582506\\
		27.2048177539061	-38.1406909463601\\
		27.1881940366058	-38.1739383809606\\
		27.1716020742768	-38.2071223056187\\
		27.1550417458322	-38.2402429625079\\
		27.1385129308765	-38.2733005924192\\
		27.1220155097004	-38.3062954347715\\
		27.1055493632751	-38.3392277276221\\
		27.0891143732476	-38.3720977076771\\
		27.0727104219355	-38.4049056103012\\
		27.0563373923219	-38.4376516695284\\
		27.0399951680503	-38.4703361180716\\
		27.0236836334199	-38.5029591873325\\
		27.0074026733802	-38.5355211074119\\
		26.9911521735267	-38.5680221071188\\
		26.9749320200959	-38.6004624139805\\
		26.9587420999602	-38.6328422542519\\
		26.9425823006235	-38.6651618529252\\
		26.9264525102165	-38.6974214337392\\
		26.9103526174919	-38.7296212191884\\
		26.8942825118199	-38.7617614305324\\
		26.8782420831836	-38.7938422878051\\
		26.8622312221744	-38.8258640098235\\
		26.8462498199877	-38.8578268141968\\
		26.8302977684185	-38.8897309173353\\
		26.8143749598566	-38.9215765344591\\
		26.7984812872827	-38.9533638796069\\
		26.7826166442639	-38.9850931656444\\
		26.7667809249495	-39.0167646042733\\
		26.7509740240664	-39.0483784060394\\
		26.7351958369156	-39.0799347803411\\
		26.7194462593673	-39.1114339354376\\
		26.7037251878573	-39.1428760784576\\
		26.6880325193827	-39.1742614154068\\
		26.6723681514978	-39.2055901511767\\
		26.6567319823102	-39.236862489552\\
		26.6411239104767	-39.2680786332188\\
		26.6255438351997	-39.2992387837728\\
		26.6099916562228	-39.3303431417266\\
		26.5944672738273	-39.3613919065177\\
		26.5789705888281	-39.3923852765161\\
		26.5635015025701	-39.4233234490321\\
		26.5480599169244	-39.4542066203235\\
		26.5326457342845	-39.4850349856033\\
		26.5172588575625	-39.5158087390472\\
		26.5018991901859	-39.5465280738005\\
		26.4865666360932	-39.5771931819859\\
		26.4712610997309	-39.6078042547104\\
		26.4559824860499	-39.6383614820725\\
		26.4407307005015	-39.6688650531693\\
		26.4255056490343	-39.6993151561036\\
		26.4103072380908	-39.7297119779906\\
		26.3951353746035	-39.7600557049652\\
		26.3799899659918	-39.7903465221886\\
		26.3648709201587	-39.8205846138549\\
		26.3497781454871	-39.8507701631981\\
		26.3347115508367	-39.8809033524989\\
		26.3196710455407	-39.9109843630908\\
		26.3046565394026	-39.9410133753671\\
		26.2896679426926	-39.9709905687871\\
		26.2747051661447	-40.0009161218829\\
		26.2597681209535	-40.0307902122652\\
		26.244856718771	-40.0606130166302\\
		26.2299708717033	-40.0903847107656\\
		26.2151104923077	-40.1201054695569\\
		26.2002754935895	-40.1497754669933\\
		26.185465788999	-40.1793948761742\\
		26.1706812924285	-40.2089638693152\\
		26.1559219182093	-40.2384826177537\\
		26.1411875811084	-40.2679512919554\\
		26.1264781963262	-40.2973700615199\\
		26.1117936794929	-40.3267390951864\\
		26.0971339466661	-40.3560585608402\\
		26.0824989143274	-40.3853286255174\\
		26.0678884993803	-40.4145494554116\\
		26.0533026191466	-40.4437212158791\\
		26.0387411913639	-40.4728440714444\\
		26.0242041341831	-40.5019181858061\\
		26.0096913661651	-40.5309437218421\\
		25.9952028062784	-40.5599208416154\\
		25.9807383738965	-40.5888497063792\\
		25.9662979887948	-40.6177304765826\\
		25.9518815711483	-40.6465633118757\\
		25.9374890415287	-40.6753483711149\\
		25.9231203209019	-40.7040858123684\\
		25.9087753306256	-40.7327757929211\\
		25.8944539924462	-40.76141846928\\
		25.8801562284966	-40.790013997179\\
		25.8658819612938	-40.8185625315847\\
		25.851631113736	-40.8470642267003\\
		25.8374036091002	-40.8755192359718\\
		25.8231993710401	-40.9039277120921\\
		25.809018323583	-40.9322898070063\\
		25.794860391128	-40.9606056719164\\
		25.780725498443	-40.9888754572863\\
		25.7666135706628	-41.0170993128467\\
		25.7525245332865	-41.0452773875993\\
		25.738458312175	-41.0734098298223\\
		25.724414833549	-41.1014967870744\\
		25.7103940239862	-41.1295384061998\\
		25.6963958104197	-41.1575348333329\\
		25.6824201201349	-41.1854862139024\\
		25.6684668807679	-41.2133926926364\\
		25.6545360203028	-41.2412544135666\\
		25.6406274670698	-41.2690715200327\\
		25.6267411497427	-41.2968441546868\\
		25.612876997337	-41.3245724594983\\
		25.5990349392074	-41.3522565757575\\
		25.5852149050459	-41.3798966440804\\
		25.5714168248797	-41.4074928044129\\
		25.5576406290686	-41.435045196035\\
		25.5438862483036	-41.462553957565\\
		25.5301536136042	-41.4900192269639\\
		25.5164426563167	-41.517441141539\\
		25.5027533081118	-41.5448198379487\\
		25.489085500983	-41.5721554522062\\
		25.4754391672443	-41.5994481196837\\
		25.4618142395281	-41.6266979751161\\
		25.4482106507833	-41.6539051526057\\
		25.4346283342736	-41.6810697856251\\
		25.421067223575	-41.7081920070223\\
		25.4075272525742	-41.7352719490238\\
		25.3940083554669	-41.7623097432385\\
		25.3805104667551	-41.7893055206621\\
		25.367033521246	-41.8162594116804\\
		25.3535774540496	-41.843171546073\\
		25.3401422005773	-41.8700420530177\\
		25.3267276965394	-41.8968710610934\\
		25.3133338779439	-41.9236586982844\\
		25.2999606810942	-41.9504050919839\\
		25.2866080425875	-41.9771103689973\\
		25.2732758993129	-42.0037746555465\\
		25.2599641884498	-42.0303980772726\\
		25.246672847466	-42.0569807592403\\
		25.2334018141157	-42.083522825941\\
		25.2201510264381	-42.1100244012961\\
		25.2069204227557	-42.1364856086609\\
		25.1937099416722	-42.1629065708279\\
		25.1805195220711	-42.18928741003\\
		25.1673491031139	-42.2156282479444\\
		25.1541986242385	-42.2419292056953\\
		25.1410680251573	-42.2681904038576\\
		25.1279572458558	-42.2944119624606\\
		25.114866226591	-42.3205940009904\\
		25.1017949078892	-42.3467366383938\\
		25.0887432305453	-42.3728399930817\\
		25.0757111356203	-42.3989041829316\\
		25.0626985644404	-42.4249293252915\\
		25.0497054585949	-42.4509155369826\\
		25.0367317599348	-42.4768629343027\\
		25.0237774105715	-42.5027716330293\\
		25.0108423528748	-42.5286417484227\\
		24.9979265294718	-42.5544733952287\\
		24.9850298832449	-42.5802666876824\\
		24.9721523573308	-42.6060217395106\\
		24.9592938951186	-42.6317386639351\\
		24.9464544402484	-42.6574175736754\\
		24.93363393661	-42.6830585809522\\
		24.9208323283413	-42.7086617974897\\
		24.9080495598266	-42.7342273345191\\
		24.8952855756956	-42.7597553027811\\
		24.8825403208217	-42.7852458125288\\
		24.8698137403207	-42.810698973531\\
		24.857105779549	-42.8361148950743\\
		24.8444163841028	-42.8614936859667\\
		24.8317454998163	-42.8868354545397\\
		24.8190930727603	-42.9121403086517\\
		24.8064590492411	-42.9374083556901\\
		24.7938433757988	-42.9626397025747\\
		24.7812459992062	-42.9878344557599\\
		24.7686668664673	-43.0129927212376\\
		24.7561059248162	-43.03811460454\\
		24.7435631217152	-43.0632002107419\\
		24.7310384048542	-43.0882496444638\\
		24.718531722149	-43.1132630098742\\
		24.7060430217401	-43.1382404106921\\
		24.6935722519911	-43.16318195019\\
		24.6811193614881	-43.1880877311961\\
		24.6686842990377	-43.2129578560969\\
		24.6562670136662	-43.2377924268399\\
		24.6438674546181	-43.262591544936\\
		24.6314855713552	-43.2873553114619\\
		24.6191213135548	-43.3120838270626\\
		24.6067746311091	-43.3367771919541\\
		24.5944454741233	-43.3614355059256\\
		24.5821337929152	-43.3860588683418\\
		24.5698395380133	-43.4106473781456\\
		24.5575626601559	-43.4352011338604\\
		24.54530311029	-43.4597202335923\\
		24.5330608395698	-43.4842047750327\\
		24.520835799356	-43.5086548554603\\
		24.5086279412142	-43.5330705717439\\
		24.496437216914	-43.5574520203443\\
		24.4842635784278	-43.5817992973166\\
		24.4721069779297	-43.6061124983129\\
		24.4599673677942	-43.6303917185839\\
		24.4478447005953	-43.6546370529817\\
		24.4357389291053	-43.6788485959617\\
		24.4236500062937	-43.703026441585\\
		24.4115778853259	-43.7271706835204\\
		24.3995225195627	-43.7512814150468\\
		24.3874838625585	-43.7753587290552\\
		24.3754618680607	-43.7994027180509\\
		24.3634564900084	-43.8234134741555\\
		24.3514676825314	-43.8473910891094\\
		24.3394953999494	-43.8713356542734\\
		24.3275395967706	-43.8952472606312\\
		24.3156002276906	-43.9191259987911\\
		24.3036772475918	-43.9429719589886\\
		24.2917706115422	-43.9667852310879\\
		24.2798802747941	-43.9905659045841\\
		24.2680061927835	-44.0143140686053\\
		24.2561483211287	-44.0380298119148\\
		24.2443066156299	-44.0617132229125\\
		24.2324810322674	-44.0853643896374\\
		24.2206715272013	-44.1089833997696\\
		24.2088780567703	-44.1325703406317\\
		24.1971005774905	-44.1561252991913\\
		24.1853390460548	-44.1796483620627\\
		24.1735934193318	-44.2031396155087\\
		24.1618636543647	-44.2265991454428\\
		24.1501497083708	-44.2500270374307\\
		24.1384515387398	-44.2734233766927\\
		24.1267691030337	-44.2967882481048\\
		24.1151023589855	-44.3201217362014\\
		24.1034512644979	-44.3434239251764\\
		24.0918157776433	-44.3666948988856\\
		24.0801958566621	-44.3899347408481\\
		24.068591459962	-44.4131435342483\\
		24.0570025461173	-44.4363213619377\\
		24.0454290738679	-44.4594683064364\\
		24.0338710021185	-44.4825844499353\\
		24.0223282899373	-44.5056698742977\\
		24.0108008965558	-44.5287246610606\\
		23.9992887813675	-44.5517488914372\\
		23.9877919039272	-44.5747426463179\\
		23.9763102239499	-44.5977060062726\\
		23.9648437013102	-44.6206390515518\\
		23.9533922960417	-44.6435418620889\\
		23.9419559683355	-44.6664145175013\\
		23.9305346785399	-44.6892570970926\\
		23.9191283871593	-44.7120696798537\\
		23.9077370548537	-44.7348523444649\\
		23.8963606424375	-44.7576051692972\\
		23.884999110879	-44.7803282324144\\
		23.8736524212992	-44.8030216115738\\
		23.8623205349717	-44.8256853842289\\
		23.8510034133211	-44.8483196275301\\
		23.8397010179227	-44.8709244183269\\
		23.8284133105017	-44.8934998331689\\
		23.8171402529322	-44.9160459483079\\
		23.8058818072366	-44.9385628396991\\
		23.7946379355848	-44.9610505830027\\
		23.7834086002935	-44.9835092535854\\
		23.7721937638251	-45.0059389265221\\
		23.7609933887875	-45.0283396765972\\
		23.749807437933	-45.0507115783062\\
		23.7386358741575	-45.0730547058572\\
		23.7274786605	-45.0953691331722\\
		23.7163357601417	-45.1176549338889\\
		23.7052071364053	-45.1399121813617\\
		23.6940927527544	-45.1621409486636\\
		23.6829925727924	-45.1843413085874\\
		23.6719065602625	-45.2065133336472\\
		23.6608346790463	-45.2286570960798\\
		23.6497768931632	-45.250772667846\\
		23.63873316677	-45.2728601206322\\
		23.6277034641602	-45.2949195258519\\
		23.6166877497629	-45.3169509546465\\
		23.6056859881425	-45.3389544778873\\
		23.5946981439978	-45.3609301661767\\
		23.5837241821614	-45.3828780898494\\
		23.5727640675992	-45.4047983189738\\
		23.5618177654094	-45.4266909233535\\
		23.5508852408219	-45.4485559725285\\
		23.5399664591979	-45.4703935357764\\
		23.5290613860291	-45.4922036821141\\
		23.5181699869367	-45.5139864802988\\
		23.5072922276715	-45.5357419988293\\
		23.4964280741124	-45.5574703059474\\
		23.4855774922666	-45.5791714696392\\
		23.474740448268	-45.6008455576362\\
		23.4639169083777	-45.6224926374169\\
		23.4531068389823	-45.6441127762077\\
		23.4423102065939	-45.6657060409844\\
		23.4315269778495	-45.6872724984733\\
		23.4207571195099	-45.7088122151525\\
		23.4100005984596	-45.7303252572531\\
		23.3992573817059	-45.7518116907605\\
		23.3885274363783	-45.7732715814156\\
		23.3778107297282	-45.7947049947159\\
		23.3671072291278	-45.8161119959167\\
		23.3564169020699	-45.8374926500324\\
		23.3457397161673	-45.8588470218377\\
		23.3350756391518	-45.8801751758687\\
		23.3244246388741	-45.9014771764241\\
		23.313786683303	-45.9227530875663\\
		23.3031617405248	-45.9440029731226\\
		23.2925497787429	-45.9652268966864\\
		23.281950766277	-45.9864249216183\\
		23.2713646715625	-46.0075971110473\\
		23.2607914631503	-46.0287435278717\\
		23.2502311097059	-46.0498642347604\\
		23.239683580009	-46.0709592941543\\
		23.2291488429528	-46.0920287682667\\
		23.2186268675437	-46.1130727190849\\
		23.2081176229004	-46.1340912083715\\
		23.1976210782537	-46.1550842976649\\
		23.1871372029458	-46.1760520482806\\
		23.1766659664298	-46.1969945213126\\
		23.1662073382691	-46.2179117776341\\
		23.1557612881368	-46.2388038778986\\
		23.1453277858156	-46.2596708825412\\
		23.1349068011965	-46.2805128517792\\
		23.1244983042793	-46.3013298456137\\
		23.114102265171	-46.3221219238303\\
		23.1037186540861	-46.3428891460001\\
		23.0933474413458	-46.3636315714807\\
		23.0829885973773	-46.3843492594177\\
		23.0726420927137	-46.4050422687449\\
		23.0623078979931	-46.4257106581861\\
		23.0519859839583	-46.4463544862556\\
		23.0416763214565	-46.4669738112594\\
		23.0313788814382	-46.4875686912959\\
		23.0210936349575	-46.5081391842573\\
		23.0108205531708	-46.5286853478306\\
		23.0005596073372	-46.5492072394979\\
		22.990310768817	-46.5697049165382\\
		22.9800740090723	-46.5901784360278\\
		22.9698492996655	-46.6106278548414\\
		22.9596366122596	-46.6310532296532\\
		22.9494359186173	-46.6514546169377\\
		22.9392471906008	-46.6718320729706\\
		22.9290704001712	-46.6921856538299\\
		22.9189055193879	-46.7125154153966\\
		22.9087525204082	-46.7328214133558\\
		22.8986113754873	-46.7531037031976\\
		22.8884820569772	-46.7733623402179\\
		22.8783645373265	-46.7935973795193\\
		22.86825878908	-46.8138088760124\\
		22.8581647848782	-46.8339968844158\\
		22.8480824974571	-46.8541614592582\\
		22.8380118996471	-46.874302654878\\
		22.8279529643734	-46.8944205254254\\
		22.817905664655	-46.9145151248622\\
		22.8078699736044	-46.9345865069635\\
		22.7978458644271	-46.9546347253181\\
		22.7878333104215	-46.9746598333293\\
		22.777832284978	-46.9946618842163\\
		22.7678427615789	-47.0146409310144\\
		22.757864713798	-47.0345970265762\\
		22.7478981153	-47.0545302235723\\
		22.7379429398399	-47.0744405744924\\
		22.7279991612632	-47.0943281316458\\
		22.718066753505	-47.1141929471622\\
		22.7081456905897	-47.1340350729929\\
		22.6982359466305	-47.1538545609113\\
		22.6883374958293	-47.1736514625138\\
		22.6784503124759	-47.1934258292205\\
		22.6685743709479	-47.2131777122764\\
		22.6587096457104	-47.2329071627516\\
		22.6488561113149	-47.2526142315424\\
		22.6390137423999	-47.2722989693724\\
		22.6291825136898	-47.2919614267926\\
		22.6193623999948	-47.3116016541827\\
		22.6095533762103	-47.3312197017517\\
		22.5997554173168	-47.3508156195387\\
		22.5899684983793	-47.3703894574137\\
		22.580192594547	-47.3899412650782\\
		22.5704276810531	-47.4094710920662\\
		22.5606737332138	-47.4289789877446\\
		22.5509307264289	-47.4484650013146\\
		22.5411986361804	-47.4679291818115\\
		22.531477438033	-47.4873715781064\\
		22.5217671076331	-47.5067922389061\\
		22.5120676207088	-47.5261912127547\\
		22.5023789530695	-47.5455685480333\\
		22.4927010806052	-47.5649242929618\\
		22.4830339792867	-47.5842584955988\\
		22.4733776251648	-47.6035712038426\\
		22.4637319943701	-47.6228624654322\\
		22.4540970631125	-47.6421323279473\\
		22.4444728076812	-47.6613808388099\\
		22.434859204444	-47.6806080452842\\
		22.4252562298472	-47.6998139944778\\
		22.415663860415	-47.7189987333422\\
		22.4060820727494	-47.7381623086735\\
		22.3965108435296	-47.7573047671131\\
		22.386950149512	-47.7764261551484\\
		22.3773999675294	-47.7955265191134\\
		22.3678602744913	-47.8146059051896\\
		22.358331047383	-47.8336643594063\\
		22.3488122632653	-47.8527019276416\\
		22.3393038992747	-47.8717186556229\\
		22.3298059326223	-47.8907145889276\\
		22.3203183405943	-47.9096897729837\\
		22.3108411005509	-47.9286442530705\\
		22.3013741899265	-47.9475780743194\\
		22.2919175862291	-47.9664912817141\\
		22.2824712670402	-47.9853839200919\\
		22.2730352100143	-48.0042560341436\\
		22.2636093928787	-48.0231076684148\\
		22.2541937934331	-48.0419388673061\\
		22.2447883895492	-48.0607496750739\\
		22.2353931591707	-48.079540135831\\
		22.2260080803126	-48.098310293547\\
		22.2166331310614	-48.1170601920495\\
		22.2072682895741	-48.1357898750241\\
		22.1979135340785	-48.1544993860153\\
		22.1885688428726	-48.1731887684271\\
		22.1792341943245	-48.1918580655234\\
		22.1699095668717	-48.2105073204289\\
		22.1605949390213	-48.2291365761296\\
		22.1512902893494	-48.2477458754734\\
		22.141995596501	-48.2663352611704\\
		22.1327108391892	-48.2849047757939\\
		22.1234359961957	-48.3034544617808\\
		22.11417104637	-48.3219843614322\\
		22.1049159686291	-48.3404945169141\\
		22.0956707419573	-48.3589849702576\\
		22.0864353454062	-48.3774557633599\\
		22.0772097580938	-48.3959069379847\\
		22.0679939592047	-48.4143385357628\\
		22.0587879279899	-48.4327505981924\\
		22.0495916437661	-48.4511431666402\\
		22.0404050859155	-48.4695162823414\\
		22.0312282338858	-48.4878699864006\\
		22.02206106719	-48.5062043197923\\
		22.0129035654055	-48.5245193233614\\
		22.0037557081744	-48.5428150378236\\
		21.994617475203	-48.5610915037662\\
		21.9854888462618	-48.5793487616486\\
		21.9763698011848	-48.5975868518027\\
		21.9672603198694	-48.6158058144335\\
		21.9581603822764	-48.6340056896195\\
		21.9490699684293	-48.6521865173137\\
		21.9399890584144	-48.6703483373434\\
		21.9309176323804	-48.6884911894114\\
		21.921855670538	-48.7066151130962\\
		21.9128031531599	-48.7247201478524\\
		21.9037600605804	-48.7428063330115\\
		21.894726373195	-48.7608737077822\\
		21.8857020714606	-48.778922311251\\
		21.8766871358947	-48.7969521823829\\
		21.8676815470755	-48.8149633600214\\
		21.8586852856414	-48.8329558828894\\
		21.8496983322913	-48.8509297895897\\
		21.8407206677834	-48.8688851186054\\
		21.831752272936	-48.8868219083003\\
		21.8227931286264	-48.9047401969194\\
		21.8138432157912	-48.9226400225898\\
		21.8049025154258	-48.9405214233206\\
		21.7959710085843	-48.9583844370037\\
		21.787048676379	-48.9762291014143\\
		21.7781354999806	-48.9940554542111\\
		21.7692314606175	-49.0118635329373\\
		21.7603365395758	-49.0296533750206\\
		21.7514507181993	-49.0474250177737\\
		21.7425739778886	-49.0651784983952\\
		21.7337063001014	-49.0829138539694\\
		21.7248476663523	-49.1006311214676\\
		21.7159980582123	-49.1183303377476\\
		21.7071574573086	-49.1360115395551\\
		21.6983258453245	-49.1536747635233\\
		21.6895032039991	-49.1713200461741\\
		21.6806895151271	-49.1889474239181\\
		21.6718847605586	-49.2065569330551\\
		21.6630889221987	-49.2241486097748\\
		21.6543019820077	-49.2417224901568\\
		21.6455239220003	-49.2592786101716\\
		21.6367547242458	-49.2768170056807\\
		21.6279943708677	-49.2943377124368\\
		21.6192428440437	-49.3118407660849\\
		21.610500126005	-49.3293262021622\\
		21.6017661990368	-49.3467940560987\\
		21.5930410454773	-49.3642443632176\\
		21.5843246477182	-49.3816771587359\\
		21.5756169882039	-49.3990924777645\\
		21.5669180494317	-49.4164903553089\\
		21.5582278139513	-49.4338708262697\\
	};
	%\addlegendentry{Config. 1}
	
	\addplot [color=mycolor1, only marks, mark size = 3,line width = 1pt, mark=o, mark options={solid, mycolor1}, forget plot]
	table[row sep=crcr]{%
	47.5788277272309	2.6073290002896\\
	};
	
	
	\addplot [color=mycolor2, dashed, line width=1.5pt]
	  table[row sep=crcr]{%
		61.5582278139513	50.5661291737303\\
		55.5376279006717	38.5249293471711\\
		52.0158027195581	31.4812789849439\\
		49.5170279873921	26.4837295206119\\
		47.5788277272309	22.6073290002896\\
		45.9952028062784	19.4400791583846\\
		44.6562670136662	16.7622075731601\\
		43.4964280741124	14.4425296940526\\
		42.4733776251648	12.3964287961574\\
		41.5582278139513	10.5661291737303\\
		40.7303741107868	8.91042176740135\\
		39.9746028929988	7.39887933182536\\
		39.2793607678146	6.00839508145688\\
		38.6356671003865	4.72100774660083\\
		38.0364026328377	3.5224788115031\\
		37.4758281608328	2.40132986749336\\
		36.9492493863858	1.34817231859939\\
		36.4527777118852	0.355228969598105\\
		35.9831557948947	-0.58401486438281\\
		35.5376279006717	-1.4750706528289\\
		35.1138419192729	-2.32264261562642\\
		34.7097741975072	-3.1307780591579\\
		34.3236710935995	-3.90298426697337\\
		33.9540029797192	-4.64232049473389\\
		33.5994276405106	-5.35147117315116\\
		33.2587608545349	-6.03280474510237\\
		32.9309525307716	-6.68842139262915\\
		32.6150671871069	-7.32019207995842\\
		32.3102678559722	-7.92979074222789\\
		32.0158027195581	-8.51872101505615\\
		31.7309939372659	-9.08833857964056\\
		31.4552282475532	-9.63986995906589\\
		31.1879490163936	-10.1744284213852\\
		30.9286494731062	-10.6930275079599\\
		30.6768669269458	-11.1965926002807\\
		30.4321777986056	-11.6859708569611\\
		30.1941933326114	-12.1619397889495\\
		29.9625558816151	-12.6252146909421\\
		29.7369356734213	-13.0764551073296\\
		29.5170279873921	-13.5162704793881\\
		29.3025506795566	-13.9452250950591\\
		29.0932420059933	-14.3638424421857\\
		28.8888587023596	-14.7726090494531\\
		28.6891742842276	-15.1719778857171\\
		28.4939775384444	-15.5623713772834\\
		28.3030711803198	-15.9441840935326\\
		28.116270655237	-16.3177851436984\\
		27.9334030664396	-16.6835203212931\\
		27.754306213381	-17.0417140274102\\
		27.5788277272309	-17.3926709997104\\
		27.4068242919926	-17.7366778701871\\
		27.2381609412553	-18.0740045716616\\
		27.0727104219355	-18.4049056103012\\
		26.9103526174919	-18.7296212191884\\
		26.7509740240664	-19.0483784060394\\
		26.5944672738273	-19.3613919065177\\
		26.4407307005015	-19.6688650531693\\
		26.2896679426926	-19.9709905687871\\
		26.1411875811084	-20.2679512919554\\
		25.9952028062784	-20.5599208416154\\
		25.851631113736	-20.8470642267003\\
		25.7103940239862	-21.1295384061998\\
		25.5714168248797	-21.4074928044129\\
		25.4346283342736	-21.6810697856251\\
		25.2999606810942	-21.9504050919839\\
		25.1673491031139	-22.2156282479444\\
		25.0367317599348	-22.4768629343027\\
		24.9080495598266	-22.7342273345191\\
		24.7812459992062	-22.9878344557599\\
		24.6562670136662	-23.2377924268399\\
		24.5330608395698	-23.4842047750327\\
		24.4115778853259	-23.7271706835204\\
		24.2917706115422	-23.9667852310879\\
		24.1735934193318	-24.2031396155087\\
		24.0570025461173	-24.4363213619377\\
		23.9419559683355	-24.6664145175013\\
		23.8284133105017	-24.8934998331689\\
		23.7163357601417	-25.1176549338889\\
		23.6056859881425	-25.3389544778873\\
		23.4964280741124	-25.5574703059474\\
		23.3885274363783	-25.7732715814156\\
		23.281950766277	-25.9864249216183\\
		23.1766659664298	-26.1969945213126\\
		23.0726420927137	-26.4050422687449\\
		22.9698492996655	-26.6106278548414\\
		22.86825878908	-26.8138088760124\\
		22.7678427615789	-27.0146409310144\\
		22.6685743709479	-27.2131777122764\\
		22.5704276810531	-27.4094710920662\\
		22.4733776251648	-27.6035712038426\\
		22.3773999675294	-27.7955265191134\\
		22.2824712670402	-27.9853839200919\\
		22.1885688428726	-28.1731887684271\\
		22.0956707419573	-28.3589849702576\\
		22.0037557081744	-28.5428150378236\\
		21.9128031531599	-28.7247201478524\\
		21.8227931286264	-28.9047401969194\\
		21.7337063001014	-29.0829138539694\\
		21.6455239220003	-29.2592786101716\\
		21.5582278139513	-29.4338708262697\\
		21.4718003382985	-29.6067257775754\\
		21.386224378713	-29.7778776967464\\
		21.3014833198479	-29.9473598144765\\
		21.2175610279757	-30.1152043982209\\
		21.1344418325525	-30.2814427890672\\
		21.0521105086559	-30.4461054368605\\
		20.9705522602471	-30.609221933678\\
		20.8897527042123	-30.7708210457476\\
		20.8096978551388	-30.9309307438946\\
		20.7303741107868	-31.0895782325987\\
		20.6517682382182	-31.246789977736\\
		20.5738673605477	-31.4025917330769\\
		20.4966589442829	-31.5570085656064\\
		20.4201307872219	-31.7100648797286\\
		20.3442710068791	-31.8617844404141\\
		20.2690680294129	-32.0121903953464\\
		20.1945105790281	-32.1613052961161\\
		20.1205876678288	-32.3091511185147\\
		20.0472885861007	-32.4557492819709\\
		19.9746028929988	-32.6011206681746\\
		19.9025204076223	-32.7452856389277\\
		19.8310312004563	-32.8882640532596\\
		19.7601255851634	-33.0300752838456\\
		19.6897941107066	-33.1707382327591\\
		19.6200275537902	-33.3102713465919\\
		19.5508169116001	-33.4486926309722\\
		19.4821533948322	-33.5860196645079\\
		19.4140284209939	-33.7222696121844\\
		19.3464336079663	-33.8574592382396\\
		19.2793607678146	-33.9916049185431\\
		19.212801900836	-34.1247226525002\\
		19.1467491898343	-34.2568280745036\\
		19.0811949946096	-34.3879364649531\\
		19.0161318466552	-34.518062760862\\
		18.9515524440512	-34.6472215660699\\
		18.887449646547	-34.7754271610784\\
		18.8238164708232	-34.9026935125259\\
		18.7606460859266	-35.0290342823191\\
		18.6979318088694	-35.1544628364335\\
		18.6356671003865	-35.2789922533992\\
		18.5738455608437	-35.4026353324848\\
		18.5124609262902	-35.5254046015919\\
		18.4515070646501	-35.6473123248721\\
		18.3909779720463	-35.7683705100796\\
		18.3308677692518	-35.8885909156686\\
		18.2711706982626	-36.0079850576471\\
		18.2118811189878	-36.1265642161967\\
		18.1529935060522	-36.2443394420679\\
		18.0945024457058	-36.3613215627606\\
		18.0364026328377	-36.4775211884969\\
		17.9786888680879	-36.5929487179964\\
		17.9213560550559	-36.7076143440606\\
		17.8643991975993	-36.8215280589736\\
		17.807813397222	-36.9346996597282\\
		17.7515938505455	-37.0471387530813\\
		17.6957358468621	-37.1588547604481\\
		17.6402347657666	-37.269856922639\\
		17.5850860748629	-37.3801543044466\\
		17.5302853275423	-37.4897557990877\\
		17.4758281608328	-37.5986701325066\\
		17.4217102933143	-37.7069058675436\\
		17.3679275230987	-37.8144714079749\\
		17.3144757258722	-37.921375002428\\
		17.2613508529974	-38.0276247481776\\
		17.2085489296732	-38.1332285948259\\
		17.1560660531502	-38.2381943478719\\
		17.1038983909996	-38.342529672173\\
		17.0520421794341	-38.4462420953042\\
		17.0004937216778	-38.5493390108166\\
		16.9492493863858	-38.6518276814006\\
		16.8983056061082	-38.7537152419558\\
		16.8476588758003	-38.8550087025716\\
		16.7973057513754	-38.9557149514215\\
		16.7472428482993	-39.0558407575736\\
		16.6974668402254	-39.1553927737214\\
		16.6479744576683	-39.2543775388356\\
		16.5987624867152	-39.3528014807419\\
		16.5498277677734	-39.4506709186254\\
		16.5011671943534	-39.5479920654654\\
		16.4527777118852	-39.6447710304019\\
		16.4046563165676	-39.741013821037\\
		16.3568000542498	-39.8367263456726\\
		16.3092060193427	-39.9319144154868\\
		16.2618713537606	-40.0265837466511\\
		16.214793245891	-40.1207399623902\\
		16.167968929593	-40.2143885949863\\
		16.1213956832213	-40.3075350877296\\
		16.0750708286777	-40.4001847968168\\
		16.0289917304864	-40.4923429931994\\
		15.9831557948947	-40.5840148643828\\
		15.9375604689968	-40.6752055161787\\
		15.8922032398803	-40.7659199744116\\
		15.8470816337958	-40.8561631865806\\
		15.8021932153468	-40.9459400234787\\
		15.7575355867009	-41.0352552807704\\
		15.7131063868218	-41.1241136805287\\
		15.6689032907195	-41.2125198727334\\
		15.6249240087207	-41.3004784367309\\
		15.5811662857572	-41.3879938826579\\
		15.5376279006717	-41.4750706528289\\
		15.4943066655415	-41.5617131230892\\
		15.4512004250188	-41.6479256041346\\
		15.4083070556871	-41.7337123427982\\
		15.3656244654333	-41.8190775233056\\
		15.3231505928362	-41.9040252684998\\
		15.2808834065682	-41.9885596410358\\
		15.238820904813	-42.0726846445464\\
		15.1969611146961	-42.1564042247801\\
		15.1553020917302	-42.2397222707118\\
		15.1138419192729	-42.3226426156264\\
		15.0725787079975	-42.4051690381774\\
		15.0315105953763	-42.4873052634197\\
		14.9906357451766	-42.5690549638192\\
		14.9499523469675	-42.6504217602373\\
		14.9094586156392	-42.7314092228939\\
		14.8691527909327	-42.8120208723069\\
		14.8290331369807	-42.8922601802108\\
		14.7890979418592	-42.9721305704538\\
		14.7493455171489	-43.0516354198744\\
		14.7097741975072	-43.1307780591579\\
		14.6703823402491	-43.2095617736741\\
		14.6311683249385	-43.2879898042952\\
		14.5921305529881	-43.3660653481961\\
		14.5532674472681	-43.4437915596362\\
		14.5145774517241	-43.5211715507241\\
		14.4760590310033	-43.5982083921657\\
		14.4377106700889	-43.6749051139946\\
		14.3995308739422	-43.7512647062878\\
		14.3615181671536	-43.8272901198652\\
		14.3236710935995	-43.9029842669734\\
		14.2859882161084	-43.9783500219554\\
		14.2484681161333	-44.0533902219056\\
		14.2111093934309	-44.1281076673104\\
		14.1739106657485	-44.2025051226754\\
		14.1368705685166	-44.2765853171391\\
		14.0999877545492	-44.3503509450739\\
		14.0632608937492	-44.4238046666738\\
		14.0266886728211	-44.4969491085301\\
		13.9902697949886	-44.5697868641952\\
		13.9540029797192	-44.6423204947339\\
		13.9178869624539	-44.7145525292644\\
		13.8819204943427	-44.7864854654869\\
		13.8461023419851	-44.8581217702021\\
		13.8104312871767	-44.9294638798188\\
		13.7749061266607	-45.0005142008509\\
		13.7395256718837	-45.0712751104048\\
		13.704288748758	-45.1417489566563\\
		13.669194197427	-45.2119380593183\\
		13.6342408720366	-45.2818447100991\\
		13.5994276405106	-45.3514711731512\\
		13.5647533843305	-45.4208196855112\\
		13.5302169983204	-45.4898924575314\\
		13.495817390435	-45.5586916733024\\
		13.4615534815525	-45.6272194910672\\
		13.4274242052722	-45.6954780436279\\
		13.3934285077143	-45.7634694387436\\
		13.3595653473254	-45.8311957595214\\
		13.3258336946867	-45.8986590647989\\
		13.2922325323263	-45.9658613895197\\
		13.258760854535	-46.0328047451024\\
		13.2254176671857	-46.0994911198009\\
		13.1922019875564	-46.1659224790595\\
		13.1591128441562	-46.23210076586\\
		13.1261492765547	-46.2980279010629\\
		13.0933103352152	-46.363705783742\\
		13.06059508133	-46.4291362915123\\
		13.0280025866598	-46.4943212808527\\
		12.9955319333755	-46.5592625874212\\
		12.9631822139032	-46.623962026366\\
		12.9309525307716	-46.6884213926291\\
		12.8988419964632	-46.7526424612459\\
		12.8668497332673	-46.8166269876376\\
		12.8349748731362	-46.8803767078999\\
		12.8032165575435	-46.9438933390852\\
		12.7715739373461	-47.0071785794802\\
		12.740046172647	-47.0702341088784\\
		12.7086324326623	-47.1330615888476\\
		12.6773318955898	-47.1956626629927\\
		12.6461437484794	-47.2580389572136\\
		12.6150671871069	-47.3201920799584\\
		12.5841014158497	-47.3821236224728\\
		12.5532456475641	-47.4438351590441\\
		12.5224991034655	-47.5053282472413\\
		12.4918610130106	-47.5666044281512\\
		12.4613306137811	-47.6276652266101\\
		12.4309071513704	-47.6885121514314\\
		12.4005898792715	-47.7491466956293\\
		12.3703780587667	-47.8095703366389\\
		12.3402709588204	-47.8697845365316\\
		12.3102678559722	-47.9297907422279\\
		12.2803680342332	-47.9895903857059\\
		12.2505707849829	-48.0491848842064\\
		12.2208754068691	-48.108575640434\\
		12.1912812057082	-48.1677640427559\\
		12.1617874943881	-48.2267514653962\\
		12.1323935927725	-48.2855392686272\\
		12.1030988276071	-48.3441287989581\\
		12.0739025324262	-48.4025213893199\\
		12.0448040474627	-48.4607183592468\\
		12.0158027195581	-48.5187210150561\\
		11.9868979020744	-48.5765306500234\\
		11.9580889548083	-48.6341485445557\\
		11.9293752439052	-48.6915759663619\\
		11.9007561417762	-48.7488141706198\\
		11.8722310270156	-48.8058644001411\\
		11.8437992843197	-48.8627278855328\\
		11.8154603044076	-48.9194058453571\\
		11.7872134839424	-48.9758994862874\\
		11.7590582254546	-49.032210003263\\
		11.7309939372659	-49.0883385796406\\
		11.7030200334146	-49.1442863873432\\
		11.6751359335825	-49.2000545870074\\
		11.6473410630223	-49.2556443281276\\
		11.619634852487	-49.3110567491982\\
		11.5920167381593	-49.3662929778537\\
		11.5644861615832	-49.4213541310058\\
		11.5370425695963	-49.4762413149797\\
		11.5096854142627	-49.530955625647\\
		11.4824141528077	-49.5854981485569\\
		11.4552282475532	-49.6398699590659\\
		11.4281271658539	-49.6940721224645\\
		11.4011103800347	-49.7481056941029\\
		11.3741773673293	-49.8019717195138\\
		11.3473276098191	-49.8556712345341\\
		11.3205605943738	-49.9092052654246\\
		11.2938758125925	-49.9625748289872\\
		11.2672727607456	-50.0157809326811\\
		11.2407509397177	-50.0688245747368\\
		11.2143098549518	-50.1217067442686\\
		11.1879490163936	-50.1744284213852\\
		11.1616679384369	-50.2269905772984\\
		11.1354661398706	-50.2793941744311\\
		11.1093431438249	-50.3316401665224\\
		11.08329847772	-50.3837294987322\\
		11.0573316732144	-50.4356631077435\\
		11.0314422661544	-50.4874419218634\\
		11.0056297965245	-50.5390668611232\\
		10.9798938083982	-50.5905388373758\\
		10.9542338498897	-50.6418587543929\\
		10.9286494731062	-50.6930275079599\\
		10.9031402341014	-50.7440459859696\\
		10.8777056928286	-50.7949150685151\\
		10.8523454130959	-50.8456356279805\\
		10.8270589625207	-50.8962085291309\\
		10.8018459124858	-50.9466346292006\\
		10.7767058380958	-50.9969147779807\\
		10.7516383181338	-51.0470498179046\\
		10.7266429350197	-51.0970405841329\\
		10.7017192747677	-51.1468879046368\\
		10.6768669269458	-51.1965926002807\\
		10.6520854846348	-51.2461554849026\\
		10.6273745443887	-51.2955773653949\\
		10.6027337061949	-51.3448590417826\\
		10.5781625734356	-51.3940013073012\\
		10.5536607528494	-51.4430049484734\\
		10.5292278544938	-51.4918707451847\\
		10.5048634917074	-51.5405994707574\\
		10.4805672810738	-51.5891918920246\\
		10.4563388423849	-51.6376487694024\\
		10.4321777986056	-51.6859708569611\\
		10.4080837758382	-51.734158902496\\
		10.384056403288	-51.7822136475963\\
		10.3600953132291	-51.8301358277142\\
		10.3362001409702	-51.8779261722319\\
		10.3123705248218	-51.9255854045286\\
		10.2886061060631	-51.9731142420461\\
		10.2649065289095	-52.0205133963532\\
		10.241271440481	-52.0677835732104\\
		10.2177004907701	-52.1149254726321\\
		10.1941933326114	-52.1619397889495\\
		10.1707496216504	-52.2088272108715\\
		10.1473690163134	-52.2555884215456\\
		10.1240511777776	-52.3022240986172\\
		10.1007957699417	-52.3487349142889\\
		10.0776024593969	-52.3951215353784\\
		10.0544709153981	-52.4413846233761\\
		10.0314008098355	-52.4875248345014\\
		10.0083918172068	-52.5335428197587\\
		9.98544361458986	-52.5794392249925\\
		9.96255588161511	-52.6252146909421\\
		9.93972830043892	-52.6708698532944\\
		9.91696055571713	-52.716405342738\\
		9.89425233457886	-52.7618217850146\\
		9.87160332660069	-52.8071198009709\\
		9.8490132237813	-52.8523000066097\\
		9.82648172051621	-52.8973630131399\\
		9.80400851357308	-52.9423094270261\\
		9.78159330206717	-52.9871398500379\\
		9.75923578743716	-53.031854879298\\
		9.73693567342133	-53.0764551073296\\
		9.71469266603398	-53.1209411221043\\
		9.69250647354217	-53.1653135070879\\
		9.67037680644277	-53.2095728412867\\
		9.64830337743983	-53.2537196992926\\
		9.6262859014221	-53.2977546513281\\
		9.60432409544106	-53.3416782632901\\
		9.58241767868901	-53.3854910967943\\
		9.56056637247755	-53.4291937092172\\
		9.53876990021635	-53.4727866537396\\
		9.51702798739206	-53.5162704793881\\
		9.49534036154766	-53.5596457310769\\
		9.47370675226191	-53.6029129496485\\
		9.45212689112912	-53.646072671914\\
		9.43060051173921	-53.6891254306938\\
		9.40912734965794	-53.7320717548564\\
		9.38770714240743	-53.7749121693574\\
		9.36633962944691	-53.8176471952785\\
		9.34502455215371	-53.8602773498649\\
		9.32376165380447	-53.9028031465633\\
		9.3025506795566	-53.9452250950591\\
		9.28139137642993	-53.9875437013124\\
		9.26028349328862	-54.029759467595\\
		9.23922678082329	-54.0718728925257\\
		9.21822099153333	-54.1138844711056\\
		9.19726587970946	-54.1557946947534\\
		9.17636120141646	-54.1976040513394\\
		9.15550671447616	-54.23931302522\\
		9.13470217845061	-54.2809220972711\\
		9.1139473546254	-54.3224317449215\\
		9.0932420059933	-54.3638424421857\\
		9.07258589723794	-54.4051546596964\\
		9.05197879471783	-54.4463688647366\\
		9.03142046645046	-54.4874855212713\\
		9.01091068209666	-54.528505089979\\
		8.99044921294508	-54.5694280282821\\
		8.97003583189693	-54.6102547903784\\
		8.94967031345083	-54.6509858272706\\
		8.92935243368787	-54.6916215867965\\
		8.90908197025682	-54.7321625136586\\
		8.88885870235958	-54.7726090494531\\
		8.86868241073668	-54.8129616326989\\
		8.84855287765307	-54.8532206988661\\
		8.828469886884	-54.8933866804043\\
		8.8084332237011	-54.9334600067701\\
		8.78844267485856	-54.9734411044551\\
		8.76849802857959	-55.0133303970131\\
		8.74859907454287	-55.0531283050865\\
		8.72874560386932	-55.0928352464336\\
		8.70893740910888	-55.1324516359545\\
		8.68917428422756	-55.1719778857171\\
		8.66945602459454	-55.2114144049832\\
		8.64978242696947	-55.2507616002333\\
		8.63015328948992	-55.2900198751924\\
		8.61056841165891	-55.3291896308544\\
		8.59102759433268	-55.3682712655069\\
		8.57153063970847	-55.4072651747553\\
		8.55207735131258	-55.4461717515471\\
		8.53266753398843	-55.4849913861954\\
		8.51330099388485	-55.5237244664026\\
		8.49397753844444	-55.5623713772834\\
		8.4746969763921	-55.6009325013881\\
		8.45545911772367	-55.6394082187249\\
		8.43626377369467	-55.6777989067829\\
		8.41711075680923	-55.7161049405538\\
		8.39799988080906	-55.7543266925541\\
		8.37893096066261	-55.792464532847\\
		8.35990381255431	-55.8305188290637\\
		8.34091825387393	-55.8684899464244\\
		8.32197410320609	-55.9063782477601\\
		8.30307118031983	-55.9441840935326\\
		8.28420930615835	-55.9819078418556\\
		8.2653883028288	-56.0195498485147\\
		8.24660799359225	-56.0571104669878\\
		8.22786820285369	-56.0945900484649\\
		8.20916875615223	-56.1319889418678\\
		8.19050948015131	-56.1693074938697\\
		8.17189020262907	-56.2065460489141\\
		8.15331075246883	-56.2437049492346\\
		8.13477095964964	-56.280784534873\\
		8.11627065523696	-56.3177851436984\\
		8.09780967137339	-56.3547071114255\\
		8.07938784126955	-56.3915507716332\\
		8.06100499919508	-56.4283164557821\\
		8.04266098046961	-56.4650044932331\\
		8.02435562145398	-56.5016152112643\\
		8.00608875954145	-56.5381489350894\\
		7.98786023314903	-56.5746059878742\\
		7.96966988170893	-56.6109866907544\\
		7.95151754566005	-56.6472913628522\\
		7.93340306643957	-56.6835203212931\\
		7.91532628647468	-56.7196738812229\\
		7.89728704917432	-56.7557523558236\\
		7.87928519892107	-56.7917560563301\\
		7.86132058106306	-56.8276852920462\\
		7.84339304190604	-56.8635403703602\\
		7.82550242870544	-56.8993215967614\\
		7.80764858965862	-56.935029274855\\
		7.7898313738971	-56.9706637063781\\
		7.7720506314789	-57.0062251912145\\
		7.75430621338104	-57.0417140274102\\
		7.73659797149194	-57.0771305111884\\
		7.7189257586041	-57.1124749369641\\
		7.70128942840671	-57.1477475973589\\
		7.68368883547837	-57.1829487832155\\
		7.66612383527994	-57.2180787836124\\
		7.64859428414736	-57.2531378858775\\
		7.63110003928467	-57.2881263756029\\
		7.61364095875696	-57.3230445366584\\
		7.59621690148351	-57.3578926512052\\
		7.57882772723093	-57.3926709997104\\
		7.5614732966064	-57.4273798609595\\
		7.54415347105092	-57.4620195120704\\
		7.52686811283276	-57.4965902285067\\
		7.50961708504081	-57.5310922840907\\
		7.49240025157808	-57.5655259510161\\
		7.47521747715533	-57.5998914998616\\
		7.45806862728459	-57.6341891996031\\
		7.44095356827293	-57.6684193176264\\
		7.42387216721613	-57.70258211974\\
		7.40682429199258	-57.7366778701871\\
		7.38980981125706	-57.7707068316582\\
		7.3728285944347	-57.8046692653029\\
		7.35588051171499	-57.8385654307423\\
		7.3389654340458	-57.8723955860807\\
		7.32208323312749	-57.9061599879173\\
		7.30523378140708	-57.9398588913581\\
		7.28841695207246	-57.9734925500274\\
		7.27163261904665	-58.007061216079\\
		7.25488065698215	-58.040565140208\\
		7.23816094125533	-58.0740045716616\\
		7.22147334796082	-58.1073797582506\\
		7.20481775390607	-58.1406909463601\\
		7.18819403660583	-58.1739383809606\\
		7.17160207427678	-58.2071223056187\\
		7.15504174583217	-58.2402429625079\\
		7.13851293087653	-58.2733005924192\\
		7.12201550970038	-58.3062954347715\\
		7.10554936327507	-58.3392277276221\\
		7.08911437324759	-58.3720977076771\\
		7.07271042193553	-58.4049056103012\\
		7.05633739232193	-58.4376516695284\\
		7.03999516805035	-58.4703361180716\\
		7.02368363341987	-58.5029591873325\\
		7.00740267338018	-58.5355211074119\\
		6.99115217352674	-58.5680221071188\\
		6.97493202009591	-58.6004624139805\\
		6.9587420999602	-58.6328422542519\\
		6.94258230062353	-58.6651618529252\\
		6.92645251021654	-58.6974214337392\\
		6.91035261749194	-58.7296212191884\\
		6.89428251181992	-58.7617614305324\\
		6.87824208318357	-58.7938422878051\\
		6.86223122217437	-58.8258640098235\\
		6.84624981998771	-58.8578268141968\\
		6.83029776841846	-58.8897309173353\\
		6.81437495985656	-58.9215765344591\\
		6.7984812872827	-58.9533638796069\\
		6.78261664426393	-58.9850931656444\\
		6.76678092494947	-59.0167646042733\\
		6.75097402406643	-59.0483784060394\\
		6.73519583691561	-59.079934780341\\
		6.71944625936733	-59.1114339354376\\
		6.70372518785734	-59.1428760784576\\
		6.68803251938272	-59.1742614154068\\
		6.67236815149779	-59.2055901511767\\
		6.65673198231016	-59.236862489552\\
		6.64112391047673	-59.2680786332188\\
		6.62554383519974	-59.2992387837728\\
		6.60999165622284	-59.3303431417266\\
		6.5944672738273	-59.3613919065177\\
		6.57897058882808	-59.3923852765161\\
		6.56350150257009	-59.4233234490321\\
		6.54805991692439	-59.4542066203235\\
		6.53264573428446	-59.4850349856033\\
		6.51725885756254	-59.5158087390472\\
		6.50189919018588	-59.5465280738005\\
		6.48656663609318	-59.5771931819859\\
		6.47126109973093	-59.6078042547104\\
		6.45598248604989	-59.6383614820725\\
		6.44073070050148	-59.6688650531693\\
		6.42550564903435	-59.6993151561036\\
		6.41030723809083	-59.7297119779906\\
		6.39513537460351	-59.7600557049653\\
		6.37998996599184	-59.7903465221886\\
		6.3648709201587	-59.8205846138549\\
		6.34977814548707	-59.8507701631981\\
		6.33471155083668	-59.8809033524989\\
		6.31967104554073	-59.9109843630908\\
		6.30465653940259	-59.9410133753671\\
		6.28966794269257	-59.9709905687871\\
		6.2747051661447	-60.0009161218829\\
		6.25976812095354	-60.0307902122652\\
		6.24485671877103	-60.0606130166302\\
		6.22997087170332	-60.0903847107656\\
		6.2151104923077	-60.1201054695569\\
		6.2002754935895	-60.1497754669933\\
		6.18546578899902	-60.1793948761742\\
		6.17068129242854	-60.2089638693152\\
		6.15592191820928	-60.2384826177537\\
		6.14118758110843	-60.2679512919554\\
		6.1264781963262	-60.2973700615199\\
		6.11179367949291	-60.3267390951864\\
		6.09713394666606	-60.3560585608402\\
		6.08249891432744	-60.3853286255174\\
		6.06788849938032	-60.4145494554116\\
		6.05330261914658	-60.4437212158791\\
		6.03874119136393	-60.4728440714444\\
		6.02420413418309	-60.5019181858061\\
		6.00969136616508	-60.5309437218421\\
		5.99520280627844	-60.5599208416154\\
		5.98073837389652	-60.5888497063792\\
		5.96629798879482	-60.6177304765826\\
		5.95188157114828	-60.6465633118757\\
		5.93748904152867	-60.6753483711149\\
		5.92312032090193	-60.7040858123684\\
		5.90877533062559	-60.7327757929211\\
		5.89445399244616	-60.76141846928\\
		5.88015622849661	-60.790013997179\\
		5.8658819612938	-60.8185625315847\\
		5.85163111373597	-60.8470642267003\\
		5.83740360910022	-60.8755192359718\\
		5.82319937104009	-60.9039277120921\\
		5.80901832358301	-60.9322898070063\\
		5.79486039112796	-60.9606056719164\\
		5.78072549844298	-60.9888754572863\\
		5.7666135706628	-61.0170993128467\\
		5.75252453328648	-61.0452773875993\\
		5.73845831217499	-61.0734098298223\\
		5.72441483354895	-61.1014967870744\\
		5.71039402398623	-61.1295384061998\\
		5.69639581041971	-61.1575348333329\\
		5.68242012013494	-61.1854862139024\\
		5.66846688076792	-61.2133926926364\\
		5.65453602030283	-61.2412544135666\\
		5.64062746706981	-61.2690715200327\\
		5.62674114974272	-61.2968441546868\\
		5.61287699733698	-61.3245724594983\\
		5.59903493920739	-61.3522565757575\\
		5.58521490504593	-61.3798966440804\\
		5.57141682487968	-61.4074928044129\\
		5.55764062906862	-61.435045196035\\
		5.54388624830361	-61.462553957565\\
		5.53015361360421	-61.4900192269639\\
		5.51644265631666	-61.517441141539\\
		5.5027533081118	-61.5448198379487\\
		5.48908550098303	-61.5721554522062\\
		5.4754391672443	-61.5994481196837\\
		5.46181423952806	-61.6266979751161\\
		5.44821065078331	-61.6539051526057\\
		5.43462833427357	-61.6810697856251\\
		5.42106722357496	-61.7081920070223\\
		5.40752725257424	-61.7352719490238\\
		5.39400835546687	-61.7623097432385\\
		5.38051046675507	-61.7893055206621\\
		5.36703352124596	-61.8162594116804\\
		5.35357745404963	-61.843171546073\\
		5.3401422005773	-61.8700420530177\\
		5.32672769653944	-61.8968710610934\\
		5.31333387794393	-61.9236586982844\\
		5.2999606810942	-61.9504050919839\\
		5.28660804258747	-61.9771103689973\\
		5.27327589931291	-62.0037746555465\\
		5.25996418844983	-62.0303980772726\\
		5.24667284746597	-62.0569807592403\\
		5.23340181411565	-62.083522825941\\
		5.2201510264381	-62.1100244012961\\
		5.20692042275569	-62.1364856086609\\
		5.1937099416722	-62.1629065708279\\
		5.18051952207111	-62.18928741003\\
		5.16734910311394	-62.2156282479444\\
		5.15419862423851	-62.2419292056953\\
		5.14106802515731	-62.2681904038576\\
		5.12795724585585	-62.2944119624606\\
		5.11486622659096	-62.3205940009904\\
		5.10179490788922	-62.3467366383938\\
		5.08874323054529	-62.3728399930817\\
		5.07571113562033	-62.3989041829316\\
		5.0626985644404	-62.4249293252915\\
		5.04970545859485	-62.4509155369826\\
		5.03673175993478	-62.4768629343027\\
		5.02377741057147	-62.5027716330293\\
		5.01084235287481	-62.5286417484227\\
		4.99792652947177	-62.5544733952287\\
		4.98502988324491	-62.5802666876824\\
		4.97215235733081	-62.6060217395106\\
		4.95929389511859	-62.6317386639351\\
		4.94645444024842	-62.6574175736754\\
		4.93363393661004	-62.6830585809522\\
		4.92083232834128	-62.7086617974897\\
		4.90804955982658	-62.7342273345191\\
		4.89528557569561	-62.7597553027811\\
		4.88254032082173	-62.7852458125288\\
		4.86981374032066	-62.810698973531\\
		4.85710577954899	-62.8361148950743\\
		4.8444163841028	-62.8614936859667\\
		4.83174549981628	-62.8868354545397\\
		4.8190930727603	-62.9121403086517\\
		4.80645904924108	-62.9374083556901\\
		4.79384337579879	-62.9626397025747\\
		4.7812459992062	-62.9878344557599\\
		4.76866686646734	-63.0129927212376\\
		4.75610592481615	-63.03811460454\\
		4.74356312171517	-63.0632002107419\\
		4.73103840485421	-63.0882496444638\\
		4.71853172214903	-63.1132630098742\\
		4.70604302174007	-63.1382404106921\\
		4.69357225199112	-63.16318195019\\
		4.68111936148809	-63.1880877311961\\
		4.66868429903768	-63.2129578560969\\
		4.65626701366617	-63.2377924268399\\
		4.64386745461814	-63.262591544936\\
		4.6314855713552	-63.2873553114619\\
		4.61912131355483	-63.3120838270626\\
		4.60677463110907	-63.3367771919541\\
		4.59444547412334	-63.3614355059256\\
		4.58213379291523	-63.3860588683418\\
		4.56983953801332	-63.4106473781456\\
		4.55756266015593	-63.4352011338604\\
		4.54530311028998	-63.4597202335923\\
		4.5330608395698	-63.4842047750327\\
		4.52083579935598	-63.5086548554603\\
		4.50862794121418	-63.5330705717439\\
		4.496437216914	-63.5574520203443\\
		4.48426357842782	-63.5817992973166\\
		4.4721069779297	-63.6061124983129\\
		4.4599673677942	-63.6303917185839\\
		4.44784470059531	-63.6546370529817\\
		4.4357389291053	-63.6788485959617\\
		4.42365000629366	-63.703026441585\\
		4.41157788532594	-63.7271706835204\\
		4.39952251956273	-63.7512814150468\\
		4.38748386255853	-63.7753587290552\\
		4.37546186806069	-63.7994027180509\\
		4.36345649000837	-63.8234134741555\\
		4.35146768253144	-63.8473910891094\\
		4.33949539994944	-63.8713356542734\\
		4.32753959677055	-63.8952472606312\\
		4.31560022769057	-63.9191259987911\\
		4.30367724759182	-63.9429719589886\\
		4.29177061154219	-63.9667852310879\\
		4.2798802747941	-63.9905659045841\\
		4.26800619278347	-64.0143140686053\\
		4.25614832112875	-64.0380298119148\\
		4.2443066156299	-64.0617132229125\\
		4.23248103226741	-64.0853643896374\\
		4.22067152720133	-64.1089833997696\\
		4.20887805677028	-64.1325703406317\\
		4.19710057749048	-64.1561252991913\\
		4.1853390460548	-64.1796483620627\\
		4.17359341933179	-64.2031396155087\\
		4.16186365436475	-64.2265991454428\\
		4.15014970837077	-64.2500270374307\\
		4.1384515387398	-64.2734233766927\\
		4.12676910303374	-64.2967882481048\\
		4.11510235898545	-64.3201217362014\\
		4.10345126449793	-64.3434239251764\\
		4.09181577764333	-64.3666948988856\\
		4.08019585666208	-64.3899347408481\\
		4.06859145996198	-64.4131435342483\\
		4.05700254611731	-64.4363213619377\\
		4.04542907386794	-64.4594683064364\\
		4.03387100211846	-64.4825844499353\\
		4.0223282899373	-64.5056698742977\\
		4.01080089655583	-64.5287246610606\\
		3.99928878136754	-64.5517488914372\\
		3.98779190392718	-64.5747426463179\\
		3.97631022394985	-64.5977060062726\\
		3.96484370131024	-64.6206390515518\\
		3.9533922960417	-64.6435418620889\\
		3.94195596833548	-64.6664145175013\\
		3.93053467853985	-64.6892570970926\\
		3.9191283871593	-64.7120696798537\\
		3.9077370548537	-64.7348523444649\\
		3.89636064243751	-64.7576051692972\\
		3.88499911087896	-64.7803282324144\\
		3.87365242129923	-64.8030216115738\\
		3.86232053497169	-64.8256853842289\\
		3.85100341332107	-64.8483196275301\\
		3.83970101792269	-64.8709244183269\\
		3.82841331050167	-64.8934998331689\\
		3.81714025293217	-64.9160459483079\\
		3.80588180723659	-64.9385628396991\\
		3.79463793558481	-64.9610505830026\\
		3.78340860029346	-64.9835092535854\\
		3.7721937638251	-65.0059389265221\\
		3.76099338878754	-65.0283396765972\\
		3.74980743793302	-65.0507115783062\\
		3.73863587415753	-65.0730547058572\\
		3.72747866050002	-65.0953691331722\\
		3.7163357601417	-65.1176549338889\\
		3.7052071364053	-65.1399121813617\\
		3.69409275275435	-65.1621409486636\\
		3.68299257279244	-65.1843413085874\\
		3.67190656026254	-65.2065133336472\\
		3.66083467904626	-65.2286570960798\\
		3.64977689316315	-65.250772667846\\
		3.63873316677002	-65.2728601206322\\
		3.6277034641602	-65.2949195258519\\
		3.6166877497629	-65.3169509546465\\
		3.60568598814248	-65.3389544778873\\
		3.59469814399778	-65.3609301661767\\
		3.58372418216144	-65.3828780898494\\
		3.57276406759923	-65.4047983189738\\
		3.56181776540939	-65.4266909233535\\
		3.5508852408219	-65.4485559725285\\
		3.53996645919793	-65.4703935357764\\
		3.52906138602906	-65.4922036821141\\
		3.51816998693672	-65.5139864802988\\
		3.50729222767148	-65.5357419988293\\
		3.49642807411244	-65.5574703059474\\
		3.48557749226656	-65.5791714696391\\
		3.47474044826804	-65.6008455576362\\
		3.46391690837769	-65.6224926374169\\
		3.45310683898228	-65.6441127762077\\
		3.44231020659394	-65.6657060409844\\
		3.4315269778495	-65.6872724984733\\
		3.4207571195099	-65.7088122151525\\
		3.41000059845959	-65.7303252572531\\
		3.39925738170586	-65.7518116907605\\
		3.38852743637831	-65.7732715814156\\
		3.37781072972819	-65.7947049947159\\
		3.3671072291278	-65.8161119959167\\
		3.35641690206995	-65.8374926500324\\
		3.34573971616729	-65.8588470218377\\
		3.33507563915178	-65.8801751758687\\
		3.32442463887409	-65.9014771764241\\
		3.313786683303	-65.9227530875663\\
		3.30316174052485	-65.9440029731226\\
		3.29254977874294	-65.9652268966864\\
		3.28195076627698	-65.9864249216183\\
		3.2713646715625	-66.0075971110473\\
		3.2607914631503	-66.0287435278717\\
		3.25023110970591	-66.0498642347604\\
		3.23968358000899	-66.0709592941543\\
		3.22914884295281	-66.0920287682667\\
		3.21862686754367	-66.1130727190849\\
		3.20811762290038	-66.1340912083715\\
		3.19762107825371	-66.1550842976649\\
		3.18713720294584	-66.1760520482806\\
		3.17666596642983	-66.1969945213126\\
		3.16620733826909	-66.2179117776341\\
		3.15576128813683	-66.2388038778986\\
		3.14532778581556	-66.2596708825412\\
		3.13490680119654	-66.2805128517792\\
		3.12449830427927	-66.3013298456137\\
		3.11410226517098	-66.3221219238303\\
		3.10371865408611	-66.342889146\\
		3.09334744134578	-66.3636315714807\\
		3.08298859737731	-66.3843492594177\\
		3.07264209271368	-66.4050422687449\\
		3.06230789799307	-66.4257106581861\\
		3.05198598395832	-66.4463544862556\\
		3.04167632145646	-66.4669738112594\\
		3.03137888143821	-66.4875686912959\\
		3.02109363495746	-66.5081391842573\\
		3.01082055317084	-66.5286853478306\\
		3.00055960733717	-66.5492072394979\\
		2.99031076881703	-66.5697049165382\\
		2.98007400907226	-66.5901784360278\\
		2.96984929966546	-66.6106278548414\\
		2.95963661225955	-66.6310532296532\\
		2.94943591861731	-66.6514546169377\\
		2.93924719060085	-66.6718320729706\\
		2.92907040017121	-66.6921856538299\\
		2.91890551938786	-66.7125154153966\\
		2.90875252040825	-66.7328214133558\\
		2.89861137548735	-66.7531037031976\\
		2.8884820569772	-66.7733623402179\\
		2.87836453732646	-66.7935973795193\\
		2.86825878907996	-66.8138088760124\\
		2.85816478487821	-66.8339968844158\\
		2.84808249745705	-66.8541614592582\\
		2.83801189964712	-66.874302654878\\
		2.82795296437344	-66.8944205254254\\
		2.81790566465503	-66.9145151248622\\
		2.80786997360438	-66.9345865069635\\
		2.7978458644271	-66.9546347253181\\
		2.78783331042147	-66.9746598333293\\
		2.77783228497798	-66.9946618842163\\
		2.76784276157894	-67.0146409310144\\
		2.75786471379805	-67.0345970265762\\
		2.74789811529997	-67.0545302235723\\
		2.73794293983992	-67.0744405744924\\
		2.72799916126325	-67.0943281316458\\
		2.71806675350505	-67.1141929471622\\
		2.7081456905897	-67.1340350729929\\
		2.6982359466305	-67.1538545609113\\
		2.68833749582926	-67.1736514625138\\
		2.67845031247587	-67.1934258292205\\
		2.66857437094794	-67.2131777122764\\
		2.65870964571035	-67.2329071627516\\
		2.64885611131491	-67.2526142315424\\
		2.63901374239994	-67.2722989693724\\
		2.62918251368985	-67.2919614267926\\
		2.6193623999948	-67.3116016541827\\
		2.60955337621029	-67.3312197017517\\
		2.59975541731678	-67.3508156195387\\
		2.58996849837929	-67.3703894574137\\
		2.58019259454704	-67.3899412650782\\
		2.57042768105305	-67.4094710920662\\
		2.56067373321381	-67.4289789877446\\
		2.55093072642885	-67.4484650013146\\
		2.54119863618038	-67.4679291818115\\
		2.53147743803296	-67.4873715781064\\
		2.52176710763307	-67.5067922389061\\
		2.51206762070881	-67.5261912127547\\
		2.50237895306947	-67.5455685480333\\
		2.49270108060522	-67.5649242929618\\
		2.48303397928673	-67.5842584955988\\
		2.47337762516481	-67.6035712038426\\
		2.46373199437005	-67.6228624654322\\
		2.45409706311248	-67.6421323279473\\
		2.44447280768119	-67.6613808388099\\
		2.43485920444404	-67.6806080452842\\
		2.42525622984724	-67.6998139944778\\
		2.41566386041505	-67.7189987333422\\
		2.40608207274941	-67.7381623086735\\
		2.39651084352961	-67.7573047671131\\
		2.38695014951196	-67.7764261551483\\
		2.37739996752944	-67.7955265191134\\
		2.36786027449135	-67.8146059051896\\
		2.35833104738299	-67.8336643594063\\
		2.34881226326533	-67.8527019276416\\
		2.33930389927468	-67.8717186556229\\
		2.32980593262234	-67.8907145889276\\
		2.3203183405943	-67.9096897729837\\
		2.31084110055089	-67.9286442530705\\
		2.30137418992646	-67.9475780743194\\
		2.29191758622908	-67.9664912817141\\
		2.28247126704021	-67.9853839200919\\
		2.27303521001433	-68.0042560341436\\
		2.26360939287872	-68.0231076684148\\
		2.25419379343307	-68.0419388673061\\
		2.24478838954918	-68.0607496750739\\
		2.23539315917066	-68.079540135831\\
		2.22600808031262	-68.098310293547\\
		2.21663313106137	-68.1170601920495\\
		2.20726828957407	-68.1357898750241\\
		2.19791353407848	-68.1544993860153\\
		2.18856884287261	-68.1731887684271\\
		2.17923419432446	-68.1918580655234\\
		2.16990956687168	-68.2105073204289\\
		2.16059493902131	-68.2291365761296\\
		2.15129028934944	-68.2477458754734\\
		2.14199559650095	-68.2663352611704\\
		2.13271083918921	-68.2849047757939\\
		2.12343599619575	-68.3034544617808\\
		2.11417104637002	-68.3219843614322\\
		2.10491596862909	-68.3404945169141\\
		2.09567074195734	-68.3589849702576\\
		2.08643534540617	-68.3774557633599\\
		2.07720975809376	-68.3959069379847\\
		2.06799395920474	-68.4143385357628\\
		2.05878792798993	-68.4327505981924\\
		2.04959164376605	-68.4511431666402\\
		2.04040508591546	-68.4695162823414\\
		2.03122823388584	-68.4878699864006\\
		2.02206106718999	-68.5062043197923\\
		2.01290356540546	-68.5245193233614\\
		2.00375570817435	-68.5428150378236\\
		1.99461747520303	-68.5610915037662\\
		1.98548884626182	-68.5793487616486\\
		1.97636980118478	-68.5975868518027\\
		1.96726031986941	-68.6158058144335\\
		1.95816038227638	-68.6340056896195\\
		1.94906996842931	-68.6521865173137\\
		1.93998905841444	-68.6703483373434\\
		1.93091763238042	-68.6884911894114\\
		1.92185567053804	-68.7066151130962\\
		1.91280315315994	-68.7247201478524\\
		1.9037600605804	-68.7428063330115\\
		1.89472637319505	-68.7608737077822\\
		1.88570207146062	-68.778922311251\\
		1.87668713589469	-68.7969521823829\\
		1.86768154707546	-68.8149633600214\\
		1.85868528564144	-68.8329558828894\\
		1.84969833229128	-68.8509297895897\\
		1.84072066778344	-68.8688851186054\\
		1.831752272936	-68.8868219083003\\
		1.82279312862641	-68.9047401969194\\
		1.81384321579121	-68.9226400225898\\
		1.80490251542582	-68.9405214233206\\
		1.79597100858427	-68.9583844370037\\
		1.787048676379	-68.9762291014143\\
		1.77813549998057	-68.9940554542111\\
		1.76923146061747	-69.0118635329373\\
		1.76033653957585	-69.0296533750206\\
		1.75145071819928	-69.0474250177737\\
		1.74257397788855	-69.0651784983952\\
		1.73370630010141	-69.0829138539694\\
		1.72484766635234	-69.1006311214676\\
		1.71599805821232	-69.1183303377476\\
		1.7071574573086	-69.1360115395551\\
		1.69832584532448	-69.1536747635233\\
		1.68950320399908	-69.1713200461741\\
		1.68068951512709	-69.1889474239181\\
		1.67188476055858	-69.2065569330551\\
		1.66308892219875	-69.2241486097748\\
		1.65430198200772	-69.2417224901568\\
		1.64552392200031	-69.2592786101716\\
		1.6367547242458	-69.2768170056807\\
		1.62799437086774	-69.2943377124368\\
		1.61924284404369	-69.3118407660849\\
		1.61050012600504	-69.3293262021622\\
		1.6017661990368	-69.3467940560987\\
		1.59304104547734	-69.3642443632176\\
		1.5843246477182	-69.3816771587359\\
		1.57561698820389	-69.3990924777645\\
		1.56691804943166	-69.416490355309\\
		1.55822781395131	-69.4338708262697\\
	};
	%\addlegendentry{Config. 2}
	
	\addplot [color=mycolor2, only marks, mark size = 3,line width = 1pt, mark={square}, mark options={solid, mycolor2}, forget plot]
	table[row sep=crcr]{%
		27.5788277272309	-17.3926709997104\\
	};
	\addplot [color=mycolor3, dash pattern={on 4pt off 4pt on 4pt off 4pt}, line width=0.7pt]
	  table[row sep=crcr]{%
		71.5582278139513	70.5661291737303\\
		65.5376279006717	58.5249293471711\\
		62.0158027195581	51.4812789849439\\
		59.5170279873921	46.4837295206119\\
		57.5788277272309	42.6073290002896\\
		55.9952028062784	39.4400791583846\\
		54.6562670136662	36.7622075731601\\
		53.4964280741124	34.4425296940526\\
		52.4733776251648	32.3964287961574\\
		51.5582278139513	30.5661291737303\\
		50.7303741107868	28.9104217674013\\
		49.9746028929988	27.3988793318254\\
		49.2793607678146	26.0083950814569\\
		48.6356671003865	24.7210077466008\\
		48.0364026328377	23.5224788115031\\
		47.4758281608328	22.4013298674934\\
		46.9492493863858	21.3481723185994\\
		46.4527777118852	20.3552289695981\\
		45.9831557948947	19.4159851356172\\
		45.5376279006717	18.5249293471711\\
		45.1138419192729	17.6773573843736\\
		44.7097741975072	16.8692219408421\\
		44.3236710935995	16.0970157330266\\
		43.9540029797192	15.3576795052661\\
		43.5994276405106	14.6485288268488\\
		43.2587608545349	13.9671952548976\\
		42.9309525307716	13.3115786073709\\
		42.6150671871069	12.6798079200416\\
		42.3102678559722	12.0702092577721\\
		42.0158027195581	11.4812789849439\\
		41.7309939372659	10.9116614203594\\
		41.4552282475532	10.3601300409341\\
		41.1879490163936	9.82557157861485\\
		40.9286494731062	9.30697249204014\\
		40.6768669269458	8.80340739971932\\
		40.4321777986056	8.31402914303886\\
		40.1941933326114	7.83806021105055\\
		39.9625558816151	7.37478530905794\\
		39.7369356734213	6.92354489267038\\
		39.5170279873921	6.48372952061185\\
		39.3025506795566	6.05477490494093\\
		39.0932420059933	5.63615755781433\\
		38.8888587023596	5.22739095054689\\
		38.6891742842276	4.82802211428285\\
		38.4939775384444	4.4376286227166\\
		38.3030711803198	4.05581590646739\\
		38.116270655237	3.68221485630165\\
		37.9334030664396	3.31647967870686\\
		37.754306213381	2.9582859725898\\
		37.5788277272309	2.6073290002896\\
		37.4068242919926	2.26332212981289\\
		37.2381609412553	1.92599542833838\\
		37.0727104219355	1.59509438969879\\
		36.9103526174919	1.27037878081161\\
		36.7509740240664	0.951621593960594\\
		36.5944672738273	0.638608093482332\\
		36.4407307005015	0.331134946830692\\
		36.2896679426926	0.0290094312128577\\
		36.1411875811084	-0.267951291955419\\
		35.9952028062784	-0.559920841615397\\
		35.851631113736	-0.847064226700333\\
		35.7103940239862	-1.12953840619981\\
		35.5714168248797	-1.40749280441292\\
		35.4346283342736	-1.68106978562514\\
		35.2999606810942	-1.95040509198387\\
		35.1673491031139	-2.2156282479444\\
		35.0367317599348	-2.47686293430271\\
		34.9080495598266	-2.7342273345191\\
		34.7812459992062	-2.98783445575986\\
		34.6562670136662	-3.23779242683992\\
		34.5330608395698	-3.48420477503266\\
		34.4115778853259	-3.72717068352039\\
		34.2917706115422	-3.96678523108789\\
		34.1735934193318	-4.2031396155087\\
		34.0570025461173	-4.43632136193765\\
		33.9419559683355	-4.66641451750131\\
		33.8284133105017	-4.89349983316893\\
		33.7163357601417	-5.11765493388887\\
		33.6056859881425	-5.33895447788731\\
		33.4964280741124	-5.55747030594739\\
		33.3885274363783	-5.77327158141564\\
		33.281950766277	-5.98642492161832\\
		33.1766659664298	-6.19699452131261\\
		33.0726420927137	-6.40504226874492\\
		32.9698492996655	-6.61062785484136\\
		32.86825878908	-6.81380887601236\\
		32.7678427615789	-7.01464093101439\\
		32.6685743709479	-7.2131777122764\\
		32.5704276810531	-7.40947109206616\\
		32.4733776251648	-7.60357120384265\\
		32.3773999675294	-7.79552651911339\\
		32.2824712670402	-7.98538392009186\\
		32.1885688428726	-8.17318876842706\\
		32.0956707419573	-8.3589849702576\\
		32.0037557081744	-8.54281503782356\\
		31.9128031531599	-8.72472014785239\\
		31.8227931286264	-8.90474019691944\\
		31.7337063001014	-9.08291385396945\\
		31.6455239220003	-9.25927861017165\\
		31.5582278139513	-9.43387082626965\\
		31.4718003382985	-9.60672577757535\\
		31.386224378713	-9.77787769674635\\
		31.3014833198479	-9.94735981447654\\
		31.2175610279757	-10.1152043982209\\
		31.1344418325525	-10.2814427890672\\
		31.0521105086559	-10.4461054368605\\
		30.9705522602471	-10.609221933678\\
		30.8897527042123	-10.7708210457476\\
		30.8096978551388	-10.9309307438946\\
		30.7303741107868	-11.0895782325987\\
		30.6517682382182	-11.2467899777359\\
		30.5738673605477	-11.4025917330769\\
		30.4966589442829	-11.5570085656064\\
		30.4201307872219	-11.7100648797286\\
		30.3442710068791	-11.8617844404141\\
		30.2690680294129	-12.0121903953464\\
		30.1945105790281	-12.1613052961161\\
		30.1205876678288	-12.3091511185147\\
		30.0472885861007	-12.4557492819709\\
		29.9746028929988	-12.6011206681746\\
		29.9025204076223	-12.7452856389277\\
		29.8310312004563	-12.8882640532596\\
		29.7601255851634	-13.0300752838456\\
		29.6897941107066	-13.1707382327591\\
		29.6200275537902	-13.3102713465919\\
		29.5508169116001	-13.4486926309722\\
		29.4821533948322	-13.5860196645079\\
		29.4140284209939	-13.7222696121844\\
		29.3464336079663	-13.8574592382396\\
		29.2793607678146	-13.9916049185431\\
		29.212801900836	-14.1247226525002\\
		29.1467491898343	-14.2568280745036\\
		29.0811949946096	-14.3879364649531\\
		29.0161318466552	-14.518062760862\\
		28.9515524440512	-14.6472215660699\\
		28.887449646547	-14.7754271610784\\
		28.8238164708232	-14.9026935125259\\
		28.7606460859266	-15.0290342823191\\
		28.6979318088694	-15.1544628364335\\
		28.6356671003865	-15.2789922533992\\
		28.5738455608437	-15.4026353324848\\
		28.5124609262902	-15.5254046015919\\
		28.4515070646501	-15.6473123248721\\
		28.3909779720463	-15.7683705100796\\
		28.3308677692518	-15.8885909156686\\
		28.2711706982626	-16.0079850576471\\
		28.2118811189878	-16.1265642161967\\
		28.1529935060522	-16.2443394420679\\
		28.0945024457058	-16.3613215627606\\
		28.0364026328377	-16.4775211884969\\
		27.9786888680879	-16.5929487179964\\
		27.9213560550559	-16.7076143440606\\
		27.8643991975993	-16.8215280589736\\
		27.807813397222	-16.9346996597282\\
		27.7515938505455	-17.0471387530813\\
		27.6957358468621	-17.1588547604481\\
		27.6402347657666	-17.269856922639\\
		27.5850860748629	-17.3801543044466\\
		27.5302853275423	-17.4897557990877\\
		27.4758281608328	-17.5986701325066\\
		27.4217102933143	-17.7069058675436\\
		27.3679275230987	-17.8144714079749\\
		27.3144757258722	-17.921375002428\\
		27.2613508529973	-18.0276247481776\\
		27.2085489296732	-18.1332285948259\\
		27.1560660531502	-18.2381943478719\\
		27.1038983909996	-18.342529672173\\
		27.0520421794341	-18.4462420953042\\
		27.0004937216778	-18.5493390108166\\
		26.9492493863858	-18.6518276814006\\
		26.8983056061082	-18.7537152419558\\
		26.8476588758003	-18.8550087025716\\
		26.7973057513754	-18.9557149514215\\
		26.7472428482993	-19.0558407575736\\
		26.6974668402254	-19.1553927737214\\
		26.6479744576683	-19.2543775388356\\
		26.5987624867152	-19.3528014807419\\
		26.5498277677734	-19.4506709186254\\
		26.5011671943534	-19.5479920654654\\
		26.4527777118852	-19.6447710304019\\
		26.4046563165676	-19.741013821037\\
		26.3568000542498	-19.8367263456726\\
		26.3092060193427	-19.9319144154868\\
		26.2618713537606	-20.0265837466511\\
		26.214793245891	-20.1207399623902\\
		26.167968929593	-20.2143885949863\\
		26.1213956832213	-20.3075350877296\\
		26.0750708286777	-20.4001847968168\\
		26.0289917304864	-20.4923429931994\\
		25.9831557948947	-20.5840148643828\\
		25.9375604689968	-20.6752055161788\\
		25.8922032398803	-20.7659199744116\\
		25.8470816337958	-20.8561631865806\\
		25.8021932153468	-20.9459400234787\\
		25.7575355867009	-21.0352552807704\\
		25.7131063868218	-21.1241136805287\\
		25.6689032907195	-21.2125198727334\\
		25.6249240087207	-21.3004784367309\\
		25.5811662857572	-21.3879938826579\\
		25.5376279006717	-21.4750706528289\\
		25.4943066655415	-21.5617131230892\\
		25.4512004250188	-21.6479256041346\\
		25.4083070556871	-21.7337123427982\\
		25.3656244654333	-21.8190775233056\\
		25.3231505928362	-21.9040252684998\\
		25.2808834065682	-21.9885596410358\\
		25.238820904813	-22.0726846445464\\
		25.1969611146961	-22.1564042247801\\
		25.1553020917302	-22.2397222707118\\
		25.1138419192729	-22.3226426156264\\
		25.0725787079975	-22.4051690381774\\
		25.0315105953763	-22.4873052634197\\
		24.9906357451766	-22.5690549638192\\
		24.9499523469675	-22.6504217602373\\
		24.9094586156392	-22.7314092228939\\
		24.8691527909327	-22.8120208723069\\
		24.8290331369807	-22.8922601802108\\
		24.7890979418592	-22.9721305704538\\
		24.7493455171489	-23.0516354198744\\
		24.7097741975072	-23.1307780591579\\
		24.6703823402491	-23.2095617736741\\
		24.6311683249385	-23.2879898042952\\
		24.5921305529881	-23.3660653481961\\
		24.5532674472681	-23.4437915596362\\
		24.5145774517241	-23.5211715507242\\
		24.4760590310033	-23.5982083921657\\
		24.4377106700889	-23.6749051139946\\
		24.3995308739422	-23.7512647062878\\
		24.3615181671536	-23.8272901198652\\
		24.3236710935995	-23.9029842669734\\
		24.2859882161084	-23.9783500219554\\
		24.2484681161333	-24.0533902219056\\
		24.2111093934309	-24.1281076673104\\
		24.1739106657485	-24.2025051226754\\
		24.1368705685166	-24.2765853171391\\
		24.0999877545492	-24.3503509450739\\
		24.0632608937492	-24.4238046666738\\
		24.0266886728211	-24.4969491085301\\
		23.9902697949886	-24.5697868641952\\
		23.9540029797192	-24.6423204947339\\
		23.9178869624539	-24.7145525292644\\
		23.8819204943427	-24.7864854654869\\
		23.8461023419851	-24.8581217702021\\
		23.8104312871767	-24.9294638798188\\
		23.7749061266607	-25.000514200851\\
		23.7395256718837	-25.0712751104048\\
		23.704288748758	-25.1417489566563\\
		23.669194197427	-25.2119380593183\\
		23.6342408720366	-25.2818447100991\\
		23.5994276405106	-25.3514711731512\\
		23.5647533843305	-25.4208196855112\\
		23.5302169983204	-25.4898924575314\\
		23.495817390435	-25.5586916733024\\
		23.4615534815525	-25.6272194910672\\
		23.4274242052722	-25.6954780436279\\
		23.3934285077143	-25.7634694387436\\
		23.3595653473254	-25.8311957595214\\
		23.3258336946867	-25.8986590647989\\
		23.2922325323263	-25.9658613895197\\
		23.2587608545349	-26.0328047451024\\
		23.2254176671857	-26.0994911198009\\
		23.1922019875564	-26.1659224790595\\
		23.1591128441562	-26.23210076586\\
		23.1261492765547	-26.2980279010629\\
		23.0933103352152	-26.363705783742\\
		23.06059508133	-26.4291362915123\\
		23.0280025866598	-26.4943212808527\\
		22.9955319333755	-26.5592625874212\\
		22.9631822139031	-26.623962026366\\
		22.9309525307716	-26.6884213926291\\
		22.8988419964632	-26.7526424612459\\
		22.8668497332673	-26.8166269876376\\
		22.8349748731362	-26.8803767078999\\
		22.8032165575435	-26.9438933390852\\
		22.7715739373461	-27.0071785794802\\
		22.740046172647	-27.0702341088784\\
		22.7086324326623	-27.1330615888476\\
		22.6773318955898	-27.1956626629927\\
		22.6461437484794	-27.2580389572136\\
		22.6150671871069	-27.3201920799584\\
		22.5841014158497	-27.3821236224729\\
		22.5532456475641	-27.4438351590441\\
		22.5224991034655	-27.5053282472413\\
		22.4918610130106	-27.5666044281512\\
		22.4613306137811	-27.6276652266101\\
		22.4309071513705	-27.6885121514314\\
		22.4005898792715	-27.7491466956293\\
		22.3703780587667	-27.8095703366389\\
		22.3402709588204	-27.8697845365316\\
		22.3102678559722	-27.9297907422279\\
		22.2803680342332	-27.9895903857059\\
		22.2505707849829	-28.0491848842064\\
		22.2208754068691	-28.108575640434\\
		22.1912812057082	-28.1677640427559\\
		22.1617874943881	-28.2267514653962\\
		22.1323935927725	-28.2855392686272\\
		22.1030988276071	-28.3441287989581\\
		22.0739025324262	-28.4025213893199\\
		22.0448040474627	-28.4607183592468\\
		22.0158027195581	-28.5187210150561\\
		21.9868979020744	-28.5765306500234\\
		21.9580889548083	-28.6341485445557\\
		21.9293752439052	-28.6915759663619\\
		21.9007561417762	-28.7488141706198\\
		21.8722310270156	-28.8058644001411\\
		21.8437992843197	-28.8627278855329\\
		21.8154603044076	-28.9194058453571\\
		21.7872134839424	-28.9758994862874\\
		21.7590582254546	-29.032210003263\\
		21.7309939372659	-29.0883385796406\\
		21.7030200334146	-29.1442863873432\\
		21.6751359335825	-29.2000545870074\\
		21.6473410630223	-29.2556443281276\\
		21.619634852487	-29.3110567491983\\
		21.5920167381593	-29.3662929778537\\
		21.5644861615832	-29.4213541310058\\
		21.5370425695963	-29.4762413149797\\
		21.5096854142627	-29.530955625647\\
		21.4824141528077	-29.5854981485569\\
		21.4552282475532	-29.6398699590659\\
		21.4281271658539	-29.6940721224645\\
		21.4011103800347	-29.7481056941029\\
		21.3741773673293	-29.8019717195138\\
		21.3473276098191	-29.8556712345341\\
		21.3205605943738	-29.9092052654246\\
		21.2938758125925	-29.9625748289872\\
		21.2672727607456	-30.0157809326811\\
		21.2407509397177	-30.0688245747368\\
		21.2143098549518	-30.1217067442686\\
		21.1879490163936	-30.1744284213851\\
		21.1616679384369	-30.2269905772984\\
		21.1354661398706	-30.2793941744311\\
		21.1093431438249	-30.3316401665224\\
		21.08329847772	-30.3837294987322\\
		21.0573316732144	-30.4356631077435\\
		21.0314422661544	-30.4874419218634\\
		21.0056297965245	-30.5390668611232\\
		20.9798938083982	-30.5905388373758\\
		20.9542338498897	-30.6418587543929\\
		20.9286494731062	-30.6930275079599\\
		20.9031402341014	-30.7440459859696\\
		20.8777056928286	-30.7949150685151\\
		20.8523454130959	-30.8456356279805\\
		20.8270589625207	-30.8962085291309\\
		20.8018459124858	-30.9466346292006\\
		20.7767058380958	-30.9969147779807\\
		20.7516383181338	-31.0470498179046\\
		20.7266429350197	-31.0970405841329\\
		20.7017192747677	-31.1468879046368\\
		20.6768669269458	-31.1965926002807\\
		20.6520854846348	-31.2461554849026\\
		20.6273745443887	-31.2955773653949\\
		20.6027337061949	-31.3448590417826\\
		20.5781625734356	-31.3940013073012\\
		20.5536607528494	-31.4430049484734\\
		20.5292278544938	-31.4918707451847\\
		20.5048634917074	-31.5405994707574\\
		20.4805672810738	-31.5891918920246\\
		20.4563388423849	-31.6376487694024\\
		20.4321777986056	-31.6859708569611\\
		20.4080837758382	-31.734158902496\\
		20.384056403288	-31.7822136475963\\
		20.3600953132291	-31.8301358277142\\
		20.3362001409702	-31.8779261722319\\
		20.3123705248218	-31.9255854045286\\
		20.2886061060631	-31.9731142420461\\
		20.2649065289095	-32.0205133963532\\
		20.241271440481	-32.0677835732104\\
		20.2177004907701	-32.1149254726321\\
		20.1941933326114	-32.1619397889495\\
		20.1707496216504	-32.2088272108715\\
		20.1473690163134	-32.2555884215456\\
		20.1240511777776	-32.3022240986172\\
		20.1007957699417	-32.3487349142889\\
		20.0776024593969	-32.3951215353784\\
		20.0544709153981	-32.4413846233761\\
		20.0314008098355	-32.4875248345014\\
		20.0083918172068	-32.5335428197587\\
		19.9854436145899	-32.5794392249925\\
		19.9625558816151	-32.6252146909421\\
		19.9397283004389	-32.6708698532944\\
		19.9169605557171	-32.716405342738\\
		19.8942523345789	-32.7618217850146\\
		19.8716033266007	-32.8071198009709\\
		19.8490132237813	-32.8523000066097\\
		19.8264817205162	-32.8973630131399\\
		19.8040085135731	-32.9423094270261\\
		19.7815933020672	-32.9871398500379\\
		19.7592357874372	-33.031854879298\\
		19.7369356734213	-33.0764551073296\\
		19.714692666034	-33.1209411221043\\
		19.6925064735422	-33.1653135070879\\
		19.6703768064428	-33.2095728412867\\
		19.6483033774398	-33.2537196992926\\
		19.6262859014221	-33.2977546513281\\
		19.6043240954411	-33.3416782632901\\
		19.582417678689	-33.3854910967943\\
		19.5605663724776	-33.4291937092172\\
		19.5387699002163	-33.4727866537396\\
		19.5170279873921	-33.5162704793881\\
		19.4953403615477	-33.5596457310769\\
		19.4737067522619	-33.6029129496485\\
		19.4521268911291	-33.646072671914\\
		19.4306005117392	-33.6891254306938\\
		19.4091273496579	-33.7320717548564\\
		19.3877071424074	-33.7749121693574\\
		19.3663396294469	-33.8176471952785\\
		19.3450245521537	-33.8602773498649\\
		19.3237616538045	-33.9028031465633\\
		19.3025506795566	-33.9452250950591\\
		19.2813913764299	-33.9875437013124\\
		19.2602834932886	-34.029759467595\\
		19.2392267808233	-34.0718728925257\\
		19.2182209915333	-34.1138844711056\\
		19.1972658797095	-34.1557946947534\\
		19.1763612014165	-34.1976040513394\\
		19.1555067144762	-34.2393130252199\\
		19.1347021784506	-34.2809220972711\\
		19.1139473546254	-34.3224317449215\\
		19.0932420059933	-34.3638424421857\\
		19.0725858972379	-34.4051546596964\\
		19.0519787947178	-34.4463688647366\\
		19.0314204664505	-34.4874855212713\\
		19.0109106820967	-34.528505089979\\
		18.9904492129451	-34.5694280282821\\
		18.9700358318969	-34.6102547903784\\
		18.9496703134508	-34.6509858272706\\
		18.9293524336879	-34.6916215867965\\
		18.9090819702568	-34.7321625136586\\
		18.8888587023596	-34.7726090494531\\
		18.8686824107367	-34.8129616326989\\
		18.8485528776531	-34.8532206988661\\
		18.828469886884	-34.8933866804043\\
		18.8084332237011	-34.9334600067701\\
		18.7884426748586	-34.9734411044551\\
		18.7684980285796	-35.0133303970131\\
		18.7485990745429	-35.0531283050865\\
		18.7287456038693	-35.0928352464336\\
		18.7089374091089	-35.1324516359545\\
		18.6891742842276	-35.1719778857171\\
		18.6694560245945	-35.2114144049832\\
		18.6497824269695	-35.2507616002333\\
		18.6301532894899	-35.2900198751924\\
		18.6105684116589	-35.3291896308544\\
		18.5910275943327	-35.3682712655069\\
		18.5715306397085	-35.4072651747553\\
		18.5520773513126	-35.4461717515471\\
		18.5326675339884	-35.4849913861954\\
		18.5133009938848	-35.5237244664026\\
		18.4939775384444	-35.5623713772834\\
		18.4746969763921	-35.6009325013881\\
		18.4554591177237	-35.6394082187249\\
		18.4362637736947	-35.6777989067829\\
		18.4171107568092	-35.7161049405538\\
		18.3979998808091	-35.7543266925541\\
		18.3789309606626	-35.792464532847\\
		18.3599038125543	-35.8305188290637\\
		18.3409182538739	-35.8684899464244\\
		18.3219741032061	-35.9063782477601\\
		18.3030711803198	-35.9441840935326\\
		18.2842093061583	-35.9819078418556\\
		18.2653883028288	-36.0195498485147\\
		18.2466079935922	-36.0571104669878\\
		18.2278682028537	-36.0945900484649\\
		18.2091687561522	-36.1319889418678\\
		18.1905094801513	-36.1693074938697\\
		18.1718902026291	-36.2065460489141\\
		18.1533107524688	-36.2437049492346\\
		18.1347709596496	-36.280784534873\\
		18.116270655237	-36.3177851436984\\
		18.0978096713734	-36.3547071114255\\
		18.0793878412696	-36.3915507716332\\
		18.0610049991951	-36.4283164557821\\
		18.0426609804696	-36.4650044932331\\
		18.024355621454	-36.5016152112643\\
		18.0060887595414	-36.5381489350894\\
		17.987860233149	-36.5746059878742\\
		17.9696698817089	-36.6109866907544\\
		17.95151754566	-36.6472913628522\\
		17.9334030664396	-36.6835203212931\\
		17.9153262864747	-36.7196738812229\\
		17.8972870491743	-36.7557523558236\\
		17.8792851989211	-36.7917560563301\\
		17.8613205810631	-36.8276852920461\\
		17.843393041906	-36.8635403703602\\
		17.8255024287054	-36.8993215967614\\
		17.8076485896586	-36.935029274855\\
		17.7898313738971	-36.9706637063781\\
		17.7720506314789	-37.0062251912145\\
		17.754306213381	-37.0417140274102\\
		17.7365979714919	-37.0771305111884\\
		17.7189257586041	-37.1124749369641\\
		17.7012894284067	-37.1477475973589\\
		17.6836888354784	-37.1829487832155\\
		17.6661238352799	-37.2180787836124\\
		17.6485942841474	-37.2531378858775\\
		17.6311000392847	-37.2881263756029\\
		17.613640958757	-37.3230445366584\\
		17.5962169014835	-37.3578926512052\\
		17.5788277272309	-37.3926709997104\\
		17.5614732966064	-37.4273798609595\\
		17.5441534710509	-37.4620195120704\\
		17.5268681128328	-37.4965902285067\\
		17.5096170850408	-37.5310922840907\\
		17.4924002515781	-37.5655259510161\\
		17.4752174771553	-37.5998914998616\\
		17.4580686272846	-37.6341891996031\\
		17.4409535682729	-37.6684193176264\\
		17.4238721672161	-37.70258211974\\
		17.4068242919926	-37.7366778701871\\
		17.3898098112571	-37.7707068316582\\
		17.3728285944347	-37.8046692653029\\
		17.355880511715	-37.8385654307423\\
		17.3389654340458	-37.8723955860807\\
		17.3220832331275	-37.9061599879173\\
		17.3052337814071	-37.9398588913581\\
		17.2884169520725	-37.9734925500274\\
		17.2716326190466	-38.007061216079\\
		17.2548806569822	-38.040565140208\\
		17.2381609412553	-38.0740045716616\\
		17.2214733479608	-38.1073797582506\\
		17.2048177539061	-38.1406909463601\\
		17.1881940366058	-38.1739383809606\\
		17.1716020742768	-38.2071223056187\\
		17.1550417458322	-38.2402429625079\\
		17.1385129308765	-38.2733005924192\\
		17.1220155097004	-38.3062954347715\\
		17.1055493632751	-38.3392277276221\\
		17.0891143732476	-38.3720977076771\\
		17.0727104219355	-38.4049056103012\\
		17.0563373923219	-38.4376516695284\\
		17.0399951680503	-38.4703361180716\\
		17.0236836334199	-38.5029591873325\\
		17.0074026733802	-38.5355211074119\\
		16.9911521735267	-38.5680221071188\\
		16.9749320200959	-38.6004624139805\\
		16.9587420999602	-38.6328422542519\\
		16.9425823006235	-38.6651618529252\\
		16.9264525102165	-38.6974214337392\\
		16.9103526174919	-38.7296212191884\\
		16.8942825118199	-38.7617614305324\\
		16.8782420831836	-38.7938422878051\\
		16.8622312221744	-38.8258640098235\\
		16.8462498199877	-38.8578268141968\\
		16.8302977684185	-38.8897309173353\\
		16.8143749598566	-38.9215765344591\\
		16.7984812872827	-38.9533638796069\\
		16.7826166442639	-38.9850931656444\\
		16.7667809249495	-39.0167646042733\\
		16.7509740240664	-39.0483784060394\\
		16.7351958369156	-39.0799347803411\\
		16.7194462593673	-39.1114339354376\\
		16.7037251878573	-39.1428760784576\\
		16.6880325193827	-39.1742614154068\\
		16.6723681514978	-39.2055901511767\\
		16.6567319823102	-39.236862489552\\
		16.6411239104767	-39.2680786332188\\
		16.6255438351997	-39.2992387837728\\
		16.6099916562228	-39.3303431417266\\
		16.5944672738273	-39.3613919065177\\
		16.5789705888281	-39.3923852765161\\
		16.5635015025701	-39.4233234490321\\
		16.5480599169244	-39.4542066203235\\
		16.5326457342845	-39.4850349856033\\
		16.5172588575625	-39.5158087390472\\
		16.5018991901859	-39.5465280738005\\
		16.4865666360932	-39.5771931819859\\
		16.4712610997309	-39.6078042547104\\
		16.4559824860499	-39.6383614820725\\
		16.4407307005015	-39.6688650531693\\
		16.4255056490343	-39.6993151561036\\
		16.4103072380908	-39.7297119779906\\
		16.3951353746035	-39.7600557049652\\
		16.3799899659918	-39.7903465221886\\
		16.3648709201587	-39.8205846138549\\
		16.3497781454871	-39.8507701631981\\
		16.3347115508367	-39.8809033524989\\
		16.3196710455407	-39.9109843630908\\
		16.3046565394026	-39.9410133753671\\
		16.2896679426926	-39.9709905687871\\
		16.2747051661447	-40.0009161218829\\
		16.2597681209535	-40.0307902122652\\
		16.244856718771	-40.0606130166302\\
		16.2299708717033	-40.0903847107656\\
		16.2151104923077	-40.1201054695569\\
		16.2002754935895	-40.1497754669933\\
		16.185465788999	-40.1793948761742\\
		16.1706812924285	-40.2089638693152\\
		16.1559219182093	-40.2384826177537\\
		16.1411875811084	-40.2679512919554\\
		16.1264781963262	-40.2973700615199\\
		16.1117936794929	-40.3267390951864\\
		16.0971339466661	-40.3560585608402\\
		16.0824989143274	-40.3853286255174\\
		16.0678884993803	-40.4145494554116\\
		16.0533026191466	-40.4437212158791\\
		16.0387411913639	-40.4728440714444\\
		16.0242041341831	-40.5019181858061\\
		16.0096913661651	-40.5309437218421\\
		15.9952028062784	-40.5599208416154\\
		15.9807383738965	-40.5888497063792\\
		15.9662979887948	-40.6177304765826\\
		15.9518815711483	-40.6465633118757\\
		15.9374890415287	-40.6753483711149\\
		15.9231203209019	-40.7040858123684\\
		15.9087753306256	-40.7327757929211\\
		15.8944539924462	-40.76141846928\\
		15.8801562284966	-40.790013997179\\
		15.8658819612938	-40.8185625315847\\
		15.851631113736	-40.8470642267003\\
		15.8374036091002	-40.8755192359718\\
		15.8231993710401	-40.9039277120921\\
		15.809018323583	-40.9322898070063\\
		15.794860391128	-40.9606056719164\\
		15.780725498443	-40.9888754572863\\
		15.7666135706628	-41.0170993128467\\
		15.7525245332865	-41.0452773875993\\
		15.738458312175	-41.0734098298223\\
		15.724414833549	-41.1014967870744\\
		15.7103940239862	-41.1295384061998\\
		15.6963958104197	-41.1575348333329\\
		15.6824201201349	-41.1854862139024\\
		15.6684668807679	-41.2133926926364\\
		15.6545360203028	-41.2412544135666\\
		15.6406274670698	-41.2690715200327\\
		15.6267411497427	-41.2968441546868\\
		15.612876997337	-41.3245724594983\\
		15.5990349392074	-41.3522565757575\\
		15.5852149050459	-41.3798966440804\\
		15.5714168248797	-41.4074928044129\\
		15.5576406290686	-41.435045196035\\
		15.5438862483036	-41.462553957565\\
		15.5301536136042	-41.4900192269639\\
		15.5164426563167	-41.517441141539\\
		15.5027533081118	-41.5448198379487\\
		15.489085500983	-41.5721554522062\\
		15.4754391672443	-41.5994481196837\\
		15.4618142395281	-41.6266979751161\\
		15.4482106507833	-41.6539051526057\\
		15.4346283342736	-41.6810697856251\\
		15.421067223575	-41.7081920070223\\
		15.4075272525742	-41.7352719490238\\
		15.3940083554669	-41.7623097432385\\
		15.3805104667551	-41.7893055206621\\
		15.367033521246	-41.8162594116804\\
		15.3535774540496	-41.843171546073\\
		15.3401422005773	-41.8700420530177\\
		15.3267276965394	-41.8968710610934\\
		15.3133338779439	-41.9236586982844\\
		15.2999606810942	-41.9504050919839\\
		15.2866080425875	-41.9771103689973\\
		15.2732758993129	-42.0037746555465\\
		15.2599641884498	-42.0303980772726\\
		15.246672847466	-42.0569807592403\\
		15.2334018141156	-42.083522825941\\
		15.2201510264381	-42.1100244012961\\
		15.2069204227557	-42.1364856086609\\
		15.1937099416722	-42.1629065708279\\
		15.1805195220711	-42.18928741003\\
		15.1673491031139	-42.2156282479444\\
		15.1541986242385	-42.2419292056953\\
		15.1410680251573	-42.2681904038576\\
		15.1279572458558	-42.2944119624606\\
		15.114866226591	-42.3205940009904\\
		15.1017949078892	-42.3467366383938\\
		15.0887432305453	-42.3728399930817\\
		15.0757111356203	-42.3989041829316\\
		15.0626985644404	-42.4249293252915\\
		15.0497054585948	-42.4509155369826\\
		15.0367317599348	-42.4768629343027\\
		15.0237774105715	-42.5027716330293\\
		15.0108423528748	-42.5286417484227\\
		14.9979265294718	-42.5544733952287\\
		14.9850298832449	-42.5802666876824\\
		14.9721523573308	-42.6060217395106\\
		14.9592938951186	-42.6317386639351\\
		14.9464544402484	-42.6574175736754\\
		14.93363393661	-42.6830585809522\\
		14.9208323283413	-42.7086617974897\\
		14.9080495598266	-42.7342273345191\\
		14.8952855756956	-42.7597553027811\\
		14.8825403208217	-42.7852458125288\\
		14.8698137403207	-42.810698973531\\
		14.857105779549	-42.8361148950743\\
		14.8444163841028	-42.8614936859667\\
		14.8317454998163	-42.8868354545397\\
		14.8190930727603	-42.9121403086517\\
		14.8064590492411	-42.9374083556901\\
		14.7938433757988	-42.9626397025747\\
		14.7812459992062	-42.9878344557599\\
		14.7686668664673	-43.0129927212376\\
		14.7561059248162	-43.03811460454\\
		14.7435631217152	-43.0632002107419\\
		14.7310384048542	-43.0882496444638\\
		14.718531722149	-43.1132630098742\\
		14.7060430217401	-43.1382404106921\\
		14.6935722519911	-43.16318195019\\
		14.6811193614881	-43.1880877311961\\
		14.6686842990377	-43.2129578560969\\
		14.6562670136662	-43.2377924268399\\
		14.6438674546181	-43.262591544936\\
		14.6314855713552	-43.2873553114619\\
		14.6191213135548	-43.3120838270626\\
		14.6067746311091	-43.3367771919541\\
		14.5944454741233	-43.3614355059256\\
		14.5821337929152	-43.3860588683418\\
		14.5698395380133	-43.4106473781456\\
		14.5575626601559	-43.4352011338604\\
		14.54530311029	-43.4597202335923\\
		14.5330608395698	-43.4842047750327\\
		14.520835799356	-43.5086548554603\\
		14.5086279412142	-43.5330705717439\\
		14.496437216914	-43.5574520203443\\
		14.4842635784278	-43.5817992973166\\
		14.4721069779297	-43.6061124983129\\
		14.4599673677942	-43.6303917185839\\
		14.4478447005953	-43.6546370529817\\
		14.4357389291053	-43.6788485959617\\
		14.4236500062937	-43.703026441585\\
		14.4115778853259	-43.7271706835204\\
		14.3995225195627	-43.7512814150468\\
		14.3874838625585	-43.7753587290552\\
		14.3754618680607	-43.7994027180509\\
		14.3634564900084	-43.8234134741555\\
		14.3514676825314	-43.8473910891094\\
		14.3394953999494	-43.8713356542734\\
		14.3275395967706	-43.8952472606312\\
		14.3156002276906	-43.9191259987911\\
		14.3036772475918	-43.9429719589886\\
		14.2917706115422	-43.9667852310879\\
		14.2798802747941	-43.9905659045841\\
		14.2680061927835	-44.0143140686053\\
		14.2561483211287	-44.0380298119148\\
		14.2443066156299	-44.0617132229125\\
		14.2324810322674	-44.0853643896374\\
		14.2206715272013	-44.1089833997696\\
		14.2088780567703	-44.1325703406317\\
		14.1971005774905	-44.1561252991913\\
		14.1853390460548	-44.1796483620627\\
		14.1735934193318	-44.2031396155087\\
		14.1618636543647	-44.2265991454428\\
		14.1501497083708	-44.2500270374307\\
		14.1384515387398	-44.2734233766927\\
		14.1267691030337	-44.2967882481048\\
		14.1151023589855	-44.3201217362014\\
		14.1034512644979	-44.3434239251764\\
		14.0918157776433	-44.3666948988856\\
		14.0801958566621	-44.3899347408481\\
		14.068591459962	-44.4131435342483\\
		14.0570025461173	-44.4363213619377\\
		14.0454290738679	-44.4594683064364\\
		14.0338710021185	-44.4825844499353\\
		14.0223282899373	-44.5056698742977\\
		14.0108008965558	-44.5287246610606\\
		13.9992887813675	-44.5517488914372\\
		13.9877919039272	-44.5747426463179\\
		13.9763102239499	-44.5977060062726\\
		13.9648437013102	-44.6206390515518\\
		13.9533922960417	-44.6435418620889\\
		13.9419559683355	-44.6664145175013\\
		13.9305346785399	-44.6892570970926\\
		13.9191283871593	-44.7120696798537\\
		13.9077370548537	-44.7348523444649\\
		13.8963606424375	-44.7576051692972\\
		13.884999110879	-44.7803282324144\\
		13.8736524212992	-44.8030216115738\\
		13.8623205349717	-44.8256853842289\\
		13.8510034133211	-44.8483196275301\\
		13.8397010179227	-44.8709244183269\\
		13.8284133105017	-44.8934998331689\\
		13.8171402529322	-44.9160459483079\\
		13.8058818072366	-44.9385628396991\\
		13.7946379355848	-44.9610505830027\\
		13.7834086002935	-44.9835092535854\\
		13.7721937638251	-45.0059389265221\\
		13.7609933887875	-45.0283396765972\\
		13.749807437933	-45.0507115783062\\
		13.7386358741575	-45.0730547058572\\
		13.7274786605	-45.0953691331722\\
		13.7163357601417	-45.1176549338889\\
		13.7052071364053	-45.1399121813617\\
		13.6940927527544	-45.1621409486636\\
		13.6829925727924	-45.1843413085874\\
		13.6719065602625	-45.2065133336472\\
		13.6608346790463	-45.2286570960798\\
		13.6497768931632	-45.250772667846\\
		13.63873316677	-45.2728601206322\\
		13.6277034641602	-45.2949195258519\\
		13.6166877497629	-45.3169509546465\\
		13.6056859881425	-45.3389544778873\\
		13.5946981439978	-45.3609301661767\\
		13.5837241821614	-45.3828780898494\\
		13.5727640675992	-45.4047983189738\\
		13.5618177654094	-45.4266909233535\\
		13.5508852408219	-45.4485559725285\\
		13.5399664591979	-45.4703935357764\\
		13.5290613860291	-45.4922036821141\\
		13.5181699869367	-45.5139864802988\\
		13.5072922276715	-45.5357419988293\\
		13.4964280741124	-45.5574703059474\\
		13.4855774922666	-45.5791714696392\\
		13.474740448268	-45.6008455576362\\
		13.4639169083777	-45.6224926374169\\
		13.4531068389823	-45.6441127762077\\
		13.4423102065939	-45.6657060409844\\
		13.4315269778495	-45.6872724984733\\
		13.4207571195099	-45.7088122151525\\
		13.4100005984596	-45.7303252572531\\
		13.3992573817059	-45.7518116907605\\
		13.3885274363783	-45.7732715814156\\
		13.3778107297282	-45.7947049947159\\
		13.3671072291278	-45.8161119959167\\
		13.3564169020699	-45.8374926500324\\
		13.3457397161673	-45.8588470218377\\
		13.3350756391518	-45.8801751758687\\
		13.3244246388741	-45.9014771764241\\
		13.313786683303	-45.9227530875663\\
		13.3031617405248	-45.9440029731226\\
		13.2925497787429	-45.9652268966864\\
		13.281950766277	-45.9864249216183\\
		13.2713646715625	-46.0075971110473\\
		13.2607914631503	-46.0287435278717\\
		13.2502311097059	-46.0498642347604\\
		13.239683580009	-46.0709592941543\\
		13.2291488429528	-46.0920287682667\\
		13.2186268675437	-46.1130727190849\\
		13.2081176229004	-46.1340912083715\\
		13.1976210782537	-46.1550842976649\\
		13.1871372029458	-46.1760520482806\\
		13.1766659664298	-46.1969945213126\\
		13.1662073382691	-46.2179117776341\\
		13.1557612881368	-46.2388038778986\\
		13.1453277858156	-46.2596708825412\\
		13.1349068011965	-46.2805128517792\\
		13.1244983042793	-46.3013298456137\\
		13.114102265171	-46.3221219238303\\
		13.1037186540861	-46.3428891460001\\
		13.0933474413458	-46.3636315714807\\
		13.0829885973773	-46.3843492594177\\
		13.0726420927137	-46.4050422687449\\
		13.0623078979931	-46.4257106581861\\
		13.0519859839583	-46.4463544862556\\
		13.0416763214565	-46.4669738112594\\
		13.0313788814382	-46.4875686912959\\
		13.0210936349575	-46.5081391842573\\
		13.0108205531708	-46.5286853478306\\
		13.0005596073372	-46.5492072394979\\
		12.990310768817	-46.5697049165382\\
		12.9800740090723	-46.5901784360278\\
		12.9698492996655	-46.6106278548414\\
		12.9596366122596	-46.6310532296532\\
		12.9494359186173	-46.6514546169377\\
		12.9392471906008	-46.6718320729706\\
		12.9290704001712	-46.6921856538299\\
		12.9189055193879	-46.7125154153966\\
		12.9087525204082	-46.7328214133558\\
		12.8986113754873	-46.7531037031976\\
		12.8884820569772	-46.7733623402179\\
		12.8783645373265	-46.7935973795193\\
		12.86825878908	-46.8138088760124\\
		12.8581647848782	-46.8339968844158\\
		12.8480824974571	-46.8541614592582\\
		12.8380118996471	-46.874302654878\\
		12.8279529643734	-46.8944205254254\\
		12.817905664655	-46.9145151248622\\
		12.8078699736044	-46.9345865069635\\
		12.7978458644271	-46.9546347253181\\
		12.7878333104215	-46.9746598333293\\
		12.777832284978	-46.9946618842163\\
		12.7678427615789	-47.0146409310144\\
		12.757864713798	-47.0345970265762\\
		12.7478981153	-47.0545302235723\\
		12.7379429398399	-47.0744405744924\\
		12.7279991612632	-47.0943281316458\\
		12.718066753505	-47.1141929471622\\
		12.7081456905897	-47.1340350729929\\
		12.6982359466305	-47.1538545609113\\
		12.6883374958293	-47.1736514625138\\
		12.6784503124759	-47.1934258292205\\
		12.6685743709479	-47.2131777122764\\
		12.6587096457104	-47.2329071627516\\
		12.6488561113149	-47.2526142315424\\
		12.6390137423999	-47.2722989693724\\
		12.6291825136898	-47.2919614267926\\
		12.6193623999948	-47.3116016541827\\
		12.6095533762103	-47.3312197017517\\
		12.5997554173168	-47.3508156195387\\
		12.5899684983793	-47.3703894574137\\
		12.580192594547	-47.3899412650782\\
		12.5704276810531	-47.4094710920662\\
		12.5606737332138	-47.4289789877446\\
		12.5509307264288	-47.4484650013146\\
		12.5411986361804	-47.4679291818115\\
		12.531477438033	-47.4873715781064\\
		12.5217671076331	-47.5067922389061\\
		12.5120676207088	-47.5261912127547\\
		12.5023789530695	-47.5455685480333\\
		12.4927010806052	-47.5649242929618\\
		12.4830339792867	-47.5842584955988\\
		12.4733776251648	-47.6035712038426\\
		12.4637319943701	-47.6228624654322\\
		12.4540970631125	-47.6421323279473\\
		12.4444728076812	-47.6613808388099\\
		12.434859204444	-47.6806080452842\\
		12.4252562298472	-47.6998139944778\\
		12.415663860415	-47.7189987333422\\
		12.4060820727494	-47.7381623086735\\
		12.3965108435296	-47.7573047671131\\
		12.386950149512	-47.7764261551484\\
		12.3773999675294	-47.7955265191134\\
		12.3678602744913	-47.8146059051896\\
		12.358331047383	-47.8336643594063\\
		12.3488122632653	-47.8527019276416\\
		12.3393038992747	-47.8717186556229\\
		12.3298059326223	-47.8907145889276\\
		12.3203183405943	-47.9096897729837\\
		12.3108411005509	-47.9286442530705\\
		12.3013741899265	-47.9475780743194\\
		12.2919175862291	-47.9664912817141\\
		12.2824712670402	-47.9853839200919\\
		12.2730352100143	-48.0042560341436\\
		12.2636093928787	-48.0231076684148\\
		12.2541937934331	-48.0419388673061\\
		12.2447883895492	-48.0607496750739\\
		12.2353931591707	-48.079540135831\\
		12.2260080803126	-48.098310293547\\
		12.2166331310614	-48.1170601920495\\
		12.2072682895741	-48.1357898750241\\
		12.1979135340785	-48.1544993860153\\
		12.1885688428726	-48.1731887684271\\
		12.1792341943245	-48.1918580655234\\
		12.1699095668717	-48.2105073204289\\
		12.1605949390213	-48.2291365761296\\
		12.1512902893494	-48.2477458754734\\
		12.141995596501	-48.2663352611704\\
		12.1327108391892	-48.2849047757939\\
		12.1234359961957	-48.3034544617808\\
		12.11417104637	-48.3219843614322\\
		12.1049159686291	-48.3404945169141\\
		12.0956707419573	-48.3589849702576\\
		12.0864353454062	-48.3774557633599\\
		12.0772097580938	-48.3959069379847\\
		12.0679939592047	-48.4143385357628\\
		12.0587879279899	-48.4327505981924\\
		12.0495916437661	-48.4511431666402\\
		12.0404050859155	-48.4695162823414\\
		12.0312282338858	-48.4878699864006\\
		12.02206106719	-48.5062043197923\\
		12.0129035654055	-48.5245193233614\\
		12.0037557081744	-48.5428150378236\\
		11.994617475203	-48.5610915037662\\
		11.9854888462618	-48.5793487616486\\
		11.9763698011848	-48.5975868518027\\
		11.9672603198694	-48.6158058144335\\
		11.9581603822764	-48.6340056896195\\
		11.9490699684293	-48.6521865173137\\
		11.9399890584144	-48.6703483373434\\
		11.9309176323804	-48.6884911894114\\
		11.921855670538	-48.7066151130962\\
		11.9128031531599	-48.7247201478524\\
		11.9037600605804	-48.7428063330115\\
		11.8947263731951	-48.7608737077822\\
		11.8857020714606	-48.778922311251\\
		11.8766871358947	-48.7969521823829\\
		11.8676815470755	-48.8149633600214\\
		11.8586852856414	-48.8329558828894\\
		11.8496983322913	-48.8509297895897\\
		11.8407206677834	-48.8688851186054\\
		11.831752272936	-48.8868219083003\\
		11.8227931286264	-48.9047401969194\\
		11.8138432157912	-48.9226400225898\\
		11.8049025154258	-48.9405214233206\\
		11.7959710085843	-48.9583844370037\\
		11.787048676379	-48.9762291014143\\
		11.7781354999806	-48.9940554542111\\
		11.7692314606175	-49.0118635329373\\
		11.7603365395758	-49.0296533750206\\
		11.7514507181993	-49.0474250177737\\
		11.7425739778886	-49.0651784983952\\
		11.7337063001014	-49.0829138539694\\
		11.7248476663523	-49.1006311214676\\
		11.7159980582123	-49.1183303377476\\
		11.7071574573086	-49.1360115395551\\
		11.6983258453245	-49.1536747635233\\
		11.6895032039991	-49.1713200461741\\
		11.6806895151271	-49.1889474239181\\
		11.6718847605586	-49.2065569330551\\
		11.6630889221987	-49.2241486097748\\
		11.6543019820077	-49.2417224901568\\
		11.6455239220003	-49.2592786101716\\
		11.6367547242458	-49.2768170056807\\
		11.6279943708677	-49.2943377124368\\
		11.6192428440437	-49.3118407660849\\
		11.610500126005	-49.3293262021622\\
		11.6017661990368	-49.3467940560987\\
		11.5930410454773	-49.3642443632176\\
		11.5843246477182	-49.3816771587359\\
		11.5756169882039	-49.3990924777645\\
		11.5669180494317	-49.4164903553089\\
		11.5582278139513	-49.4338708262697\\
	};
	%\addlegendentry{Config. 3}
	
	\addplot [color=mycolor3, only marks, mark size = 4,line width = 1pt, mark={triangle}, mark options={solid, mycolor3}, forget plot]
	table[row sep=crcr]{%
		37.5788277272309	2.6073290002896\\
	};

	\addplot [color=mycolor4, dashdotted, line width=1.0pt]
	table[row sep=crcr]{	
51.5582278139513	50.5661291737303\\
45.5376279006717	38.5249293471711\\
42.0158027195581	31.4812789849439\\
39.5170279873921	26.4837295206119\\
37.5788277272309	22.6073290002896\\
35.9952028062784	19.4400791583846\\
34.6562670136662	16.7622075731601\\
33.4964280741124	14.4425296940526\\
32.4733776251648	12.3964287961574\\
31.5582278139513	10.5661291737303\\
30.7303741107868	8.91042176740135\\
29.9746028929988	7.39887933182536\\
29.2793607678146	6.00839508145688\\
28.6356671003865	4.72100774660083\\
28.0364026328377	3.5224788115031\\
27.4758281608328	2.40132986749336\\
26.9492493863858	1.34817231859939\\
26.4527777118852	0.355228969598106\\
25.9831557948947	-0.584014864382809\\
25.5376279006717	-1.4750706528289\\
25.1138419192729	-2.32264261562642\\
24.7097741975072	-3.1307780591579\\
24.3236710935995	-3.90298426697337\\
23.9540029797192	-4.64232049473389\\
23.5994276405106	-5.35147117315116\\
23.2587608545349	-6.03280474510237\\
22.9309525307716	-6.68842139262914\\
22.6150671871069	-7.32019207995842\\
22.3102678559722	-7.92979074222789\\
22.0158027195581	-8.51872101505615\\
21.7309939372659	-9.08833857964056\\
21.4552282475532	-9.63986995906589\\
21.1879490163936	-10.1744284213852\\
20.9286494731062	-10.6930275079599\\
20.6768669269458	-11.1965926002807\\
20.4321777986056	-11.6859708569611\\
20.1941933326114	-12.1619397889495\\
19.9625558816151	-12.6252146909421\\
19.7369356734213	-13.0764551073296\\
19.5170279873921	-13.5162704793881\\
19.3025506795566	-13.9452250950591\\
19.0932420059933	-14.3638424421857\\
18.8888587023596	-14.7726090494531\\
18.6891742842276	-15.1719778857171\\
18.4939775384444	-15.5623713772834\\
18.3030711803198	-15.9441840935326\\
18.116270655237	-16.3177851436983\\
17.9334030664396	-16.6835203212931\\
17.754306213381	-17.0417140274102\\
17.5788277272309	-17.3926709997104\\
17.4068242919926	-17.7366778701871\\
17.2381609412553	-18.0740045716616\\
17.0727104219355	-18.4049056103012\\
16.9103526174919	-18.7296212191884\\
16.7509740240664	-19.0483784060394\\
16.5944672738273	-19.3613919065177\\
16.4407307005015	-19.6688650531693\\
16.2896679426926	-19.9709905687871\\
16.1411875811084	-20.2679512919554\\
15.9952028062784	-20.5599208416154\\
15.851631113736	-20.8470642267003\\
15.7103940239862	-21.1295384061998\\
15.5714168248797	-21.4074928044129\\
15.4346283342736	-21.6810697856251\\
15.2999606810942	-21.9504050919839\\
15.1673491031139	-22.2156282479444\\
15.0367317599348	-22.4768629343027\\
14.9080495598266	-22.7342273345191\\
14.7812459992062	-22.9878344557599\\
14.6562670136662	-23.2377924268399\\
14.5330608395698	-23.4842047750327\\
14.4115778853259	-23.7271706835204\\
14.2917706115422	-23.9667852310879\\
14.1735934193318	-24.2031396155087\\
14.0570025461173	-24.4363213619377\\
13.9419559683355	-24.6664145175013\\
13.8284133105017	-24.8934998331689\\
13.7163357601417	-25.1176549338889\\
13.6056859881425	-25.3389544778873\\
13.4964280741124	-25.5574703059474\\
13.3885274363783	-25.7732715814156\\
13.281950766277	-25.9864249216183\\
13.1766659664298	-26.1969945213126\\
13.0726420927137	-26.4050422687449\\
12.9698492996655	-26.6106278548414\\
12.86825878908	-26.8138088760124\\
12.7678427615789	-27.0146409310144\\
12.6685743709479	-27.2131777122764\\
12.5704276810531	-27.4094710920662\\
12.4733776251648	-27.6035712038426\\
12.3773999675294	-27.7955265191134\\
12.2824712670402	-27.9853839200919\\
12.1885688428726	-28.1731887684271\\
12.0956707419573	-28.3589849702576\\
12.0037557081744	-28.5428150378236\\
11.9128031531599	-28.7247201478524\\
11.8227931286264	-28.9047401969194\\
11.7337063001014	-29.0829138539694\\
11.6455239220003	-29.2592786101716\\
11.5582278139513	-29.4338708262697\\
11.4718003382985	-29.6067257775754\\
11.386224378713	-29.7778776967464\\
11.3014833198479	-29.9473598144765\\
11.2175610279757	-30.1152043982209\\
11.1344418325525	-30.2814427890672\\
11.0521105086559	-30.4461054368605\\
10.9705522602471	-30.609221933678\\
10.8897527042123	-30.7708210457476\\
10.8096978551388	-30.9309307438946\\
10.7303741107868	-31.0895782325987\\
10.6517682382182	-31.2467899777359\\
10.5738673605477	-31.4025917330769\\
10.4966589442829	-31.5570085656064\\
10.4201307872219	-31.7100648797286\\
10.3442710068791	-31.8617844404141\\
10.2690680294129	-32.0121903953464\\
10.1945105790281	-32.1613052961161\\
10.1205876678288	-32.3091511185147\\
10.0472885861007	-32.4557492819709\\
9.97460289299882	-32.6011206681746\\
9.90252040762231	-32.7452856389277\\
9.83103120045635	-32.8882640532596\\
9.76012558516335	-33.0300752838456\\
9.68979411070661	-33.1707382327591\\
9.62002755379018	-33.3102713465919\\
9.55081691160005	-33.4486926309722\\
9.48215339483217	-33.5860196645079\\
9.41402842099394	-33.7222696121844\\
9.34643360796633	-33.8574592382396\\
9.27936076781458	-33.9916049185431\\
9.21280190083603	-34.1247226525002\\
9.14674918983431	-34.2568280745036\\
9.08119499460959	-34.3879364649531\\
9.01613184665516	-34.518062760862\\
8.95155244405119	-34.6472215660699\\
8.88744964654696	-34.7754271610783\\
8.82381647082317	-34.9026935125259\\
8.76064608592658	-35.0290342823191\\
8.69793180886941	-35.1544628364335\\
8.63566710038655	-35.2789922533992\\
8.57384556084371	-35.4026353324848\\
8.51246092629018	-35.5254046015919\\
8.45150706465007	-35.6473123248721\\
8.39097797204632	-35.7683705100796\\
8.33086776925181	-35.8885909156686\\
8.27117069826257	-36.0079850576471\\
8.21188111898779	-36.1265642161967\\
8.15299350605216	-36.2443394420679\\
8.09450244570583	-36.3613215627606\\
8.03640263283769	-36.4775211884969\\
7.97868886808792	-36.5929487179964\\
7.92135605505586	-36.7076143440606\\
7.86439919759933	-36.8215280589736\\
7.80781339722205	-36.9346996597282\\
7.75159385054548	-37.0471387530813\\
7.69573584686208	-37.1588547604481\\
7.64023476576664	-37.269856922639\\
7.58508607486286	-37.3801543044466\\
7.53028532754228	-37.4897557990877\\
7.47582816083282	-37.5986701325066\\
7.42171029331432	-37.7069058675436\\
7.36792752309869	-37.8144714079749\\
7.31447572587216	-37.921375002428\\
7.26135085299735	-38.0276247481776\\
7.20854892967319	-38.1332285948259\\
7.15606605315021	-38.2381943478719\\
7.10389839099965	-38.342529672173\\
7.05204217943405	-38.4462420953042\\
7.00049372167784	-38.5493390108166\\
6.94924938638583	-38.6518276814006\\
6.89830560610823	-38.7537152419558\\
6.84765887580033	-38.8550087025716\\
6.7973057513754	-38.9557149514215\\
6.74724284829932	-39.0558407575736\\
6.69746684022542	-39.1553927737214\\
6.64797445766832	-39.2543775388356\\
6.59876248671518	-39.3528014807419\\
6.54982776777343	-39.4506709186254\\
6.50116719435345	-39.5479920654654\\
6.45277771188519	-39.6447710304019\\
6.40465631656762	-39.741013821037\\
6.35680005424982	-39.8367263456726\\
6.30920601934272	-39.9319144154868\\
6.26187135376058	-40.0265837466511\\
6.21479324589103	-40.1207399623902\\
6.16796892959298	-40.2143885949863\\
6.12139568322133	-40.3075350877296\\
6.07507082867771	-40.4001847968168\\
6.02899173048643	-40.4923429931994\\
5.98315579489473	-40.5840148643828\\
5.93756046899676	-40.6752055161787\\
5.89220323988032	-40.7659199744116\\
5.84708163379584	-40.8561631865806\\
5.80219321534679	-40.9459400234787\\
5.75753558670095	-41.0352552807704\\
5.71310638682179	-41.1241136805287\\
5.66890329071945	-41.2125198727334\\
5.62492400872069	-41.3004784367309\\
5.58116628575718	-41.3879938826579\\
5.53762790067169	-41.4750706528289\\
5.49430666554153	-41.5617131230892\\
5.45120042501884	-41.6479256041346\\
5.40830705568705	-41.7337123427982\\
5.36562446543334	-41.8190775233056\\
5.32315059283623	-41.9040252684998\\
5.28088340656824	-41.9885596410358\\
5.23882090481296	-42.0726846445464\\
5.19696111469608	-42.1564042247801\\
5.15530209173023	-42.2397222707118\\
5.11384191927293	-42.3226426156264\\
5.07257870799746	-42.4051690381774\\
5.03151059537628	-42.4873052634197\\
4.99063574517656	-42.5690549638192\\
4.9499523469675	-42.6504217602373\\
4.90945861563921	-42.7314092228939\\
4.86915279093269	-42.8120208723069\\
4.82903313698072	-42.8922601802108\\
4.78909794185921	-42.9721305704538\\
4.74934551714894	-43.0516354198744\\
4.70977419750719	-43.1307780591579\\
4.6703823402491	-43.2095617736741\\
4.63116832493854	-43.2879898042952\\
4.5921305529881	-43.3660653481961\\
4.55326744726806	-43.4437915596362\\
4.51457745172406	-43.5211715507241\\
4.47605903100329	-43.5982083921657\\
4.43771067008886	-43.6749051139946\\
4.39953087394224	-43.7512647062878\\
4.36151816715355	-43.8272901198652\\
4.32367109359945	-43.9029842669734\\
4.28598821610843	-43.9783500219554\\
4.24846811613332	-44.0533902219056\\
4.21110939343093	-44.1281076673104\\
4.17391066574845	-44.2025051226754\\
4.13687056851659	-44.2765853171391\\
4.09998775454918	-44.3503509450739\\
4.06326089374923	-44.4238046666738\\
4.02668867282107	-44.4969491085301\\
3.99026979498856	-44.5697868641952\\
3.95400297971919	-44.6423204947339\\
3.91788696245394	-44.7145525292644\\
3.88192049434269	-44.7864854654869\\
3.84610234198507	-44.8581217702021\\
3.81043128717672	-44.9294638798188\\
3.77490612666066	-45.0005142008509\\
3.73952567188373	-45.0712751104048\\
3.704288748758	-45.1417489566563\\
3.66919419742699	-45.2119380593183\\
3.63424087203658	-45.2818447100991\\
3.59942764051056	-45.3514711731512\\
3.56475338433055	-45.4208196855112\\
3.53021699832043	-45.4898924575314\\
3.49581739043495	-45.5586916733024\\
3.46155348155255	-45.6272194910672\\
3.42742420527221	-45.6954780436279\\
3.39342850771432	-45.7634694387436\\
3.35956534732542	-45.8311957595214\\
3.32583369468671	-45.8986590647989\\
3.29223253232627	-45.9658613895197\\
3.25876085453495	-46.0328047451024\\
3.22541766718569	-46.0994911198009\\
3.1922019875564	-46.1659224790595\\
3.15911284415615	-46.23210076586\\
3.12614927655469	-46.2980279010629\\
3.09331033521515	-46.363705783742\\
3.06059508132997	-46.4291362915123\\
3.02800258665981	-46.4943212808527\\
2.99553193337553	-46.5592625874212\\
2.96318221390315	-46.623962026366\\
2.93095253077156	-46.6884213926291\\
2.8988419964632	-46.7526424612459\\
2.86684973326734	-46.8166269876376\\
2.83497487313619	-46.8803767078999\\
2.80321655754355	-46.9438933390852\\
2.77157393734606	-47.0071785794802\\
2.74004617264696	-47.0702341088784\\
2.70863243266234	-47.1330615888476\\
2.67733189558979	-47.1956626629927\\
2.64614374847936	-47.2580389572136\\
2.61506718710693	-47.3201920799584\\
2.58410141584971	-47.3821236224728\\
2.55324564756409	-47.4438351590441\\
2.52249910346551	-47.5053282472413\\
2.49186101301056	-47.5666044281512\\
2.46133061378111	-47.6276652266101\\
2.43090715137045	-47.6885121514314\\
2.40058987927147	-47.7491466956293\\
2.37037805876669	-47.8095703366389\\
2.34027095882035	-47.8697845365316\\
2.31026785597219	-47.9297907422279\\
2.28036803423317	-47.9895903857059\\
2.25057078498295	-48.0491848842064\\
2.22087540686912	-48.108575640434\\
2.19128120570817	-48.1677640427559\\
2.16178749438805	-48.2267514653962\\
2.13239359277254	-48.2855392686272\\
2.10309882760706	-48.3441287989581\\
2.07390253242621	-48.4025213893199\\
2.04480404746272	-48.4607183592468\\
2.01580271955806	-48.5187210150561\\
1.98689790207444	-48.5765306500234\\
1.9580889548083	-48.6341485445557\\
1.92937524390521	-48.6915759663619\\
1.90075614177624	-48.7488141706198\\
1.87223102701559	-48.8058644001411\\
1.84379928431971	-48.8627278855328\\
1.81546030440758	-48.9194058453571\\
1.78721348394243	-48.9758994862874\\
1.75905822545462	-49.032210003263\\
1.73099393726586	-49.0883385796406\\
1.70302003341456	-49.1442863873432\\
1.67513593358246	-49.2000545870074\\
1.64734106302234	-49.2556443281276\\
1.61963485248701	-49.3110567491982\\
1.5920167381593	-49.3662929778537\\
1.56448616158323	-49.4213541310058\\
1.53704256959628	-49.4762413149797\\
1.50968541426266	-49.530955625647\\
1.48241415280769	-49.5854981485569\\
1.45522824755319	-49.6398699590659\\
1.42812716585387	-49.6940721224645\\
1.40111038003469	-49.7481056941029\\
1.37417736732925	-49.8019717195138\\
1.34732760981907	-49.8556712345341\\
1.32056059437382	-49.9092052654246\\
1.29387581259253	-49.9625748289872\\
1.26727276074559	-50.0157809326811\\
1.24075093971773	-50.0688245747368\\
1.21430985495183	-50.1217067442686\\
1.18794901639356	-50.1744284213852\\
1.16166793843694	-50.2269905772984\\
1.13546613987059	-50.2793941744311\\
1.10934314382491	-50.3316401665224\\
1.08329847772002	-50.3837294987322\\
1.05733167321441	-50.4356631077435\\
1.03144226615443	-50.4874419218634\\
1.00562979652454	-50.5390668611232\\
0.979893808398216	-50.5905388373758\\
0.954233849889668	-50.6418587543929\\
0.928649473106209	-50.6930275079599\\
0.903140234101356	-50.7440459859696\\
0.877705692828611	-50.7949150685151\\
0.852345413095901	-50.8456356279805\\
0.827058962520709	-50.8962085291309\\
0.801845912485828	-50.9466346292006\\
0.776705838095779	-50.9969147779807\\
0.751638318133837	-51.0470498179046\\
0.726642935019693	-51.0970405841329\\
0.701719274767714	-51.1468879046368\\
0.676866926945799	-51.1965926002807\\
0.652085484634829	-51.2461554849026\\
0.627374544388691	-51.2955773653949\\
0.60273370619486	-51.3448590417826\\
0.578162573435555	-51.3940013073012\\
0.55366075284943	-51.4430049484734\\
0.529227854493808	-51.4918707451847\\
0.504863491707447	-51.5405994707574\\
0.480567281073824	-51.5891918920246\\
0.456338842384928	-51.6376487694024\\
0.432177798605566	-51.6859708569611\\
0.408083775838153	-51.734158902496\\
0.384056403287997	-51.7822136475963\\
0.360095313229061	-51.8301358277142\\
0.336200140970191	-51.8779261722319\\
0.312370524821817	-51.9255854045286\\
0.288606106063098	-51.9731142420461\\
0.264906528909525	-52.0205133963532\\
0.241271440480958	-52.0677835732104\\
0.217700490770103	-52.1149254726321\\
0.194193332611411	-52.1619397889495\\
0.170749621650394	-52.2088272108715\\
0.147369016313362	-52.2555884215456\\
0.124051177777559	-52.3022240986172\\
0.100795769941708	-52.3487349142889\\
0.0776024593969342	-52.3951215353784\\
0.0544709153980903	-52.4413846233761\\
0.0314008098354538	-52.4875248345014\\
0.00839181720680412	-52.5335428197587\\
-0.0145563854101356	-52.5794392249925\\
-0.0374441183848916	-52.6252146909421\\
-0.0602716995610751	-52.6708698532944\\
-0.0830394442828636	-52.716405342738\\
-0.105747665421143	-52.7618217850146\\
-0.128396673399305	-52.8071198009709\\
-0.150986776218702	-52.8523000066097\\
-0.173518279483788	-52.8973630131399\\
-0.195991486426917	-52.9423094270261\\
-0.218406697932834	-52.9871398500379\\
-0.240764212562844	-53.031854879298\\
-0.263064326578673	-53.0764551073296\\
-0.285307333966025	-53.1209411221043\\
-0.307493526457834	-53.1653135070879\\
-0.329623193557223	-53.2095728412867\\
-0.351696622560171	-53.2537196992926\\
-0.373714098577893	-53.2977546513281\\
-0.395675904558935	-53.3416782632901\\
-0.41758232131099	-53.3854910967943\\
-0.439433627522446	-53.4291937092172\\
-0.461230099783653	-53.4727866537396\\
-0.482972012607937	-53.5162704793881\\
-0.504659638452335	-53.5596457310769\\
-0.52629324773809	-53.6029129496485\\
-0.547873108870878	-53.646072671914\\
-0.569399488260788	-53.6891254306938\\
-0.59087265034206	-53.7320717548564\\
-0.612292857592571	-53.7749121693574\\
-0.63366037055309	-53.8176471952785\\
-0.654975447846288	-53.8602773498648\\
-0.676238346195524	-53.9028031465633\\
-0.697449320443399	-53.9452250950591\\
-0.718608623570073	-53.9875437013124\\
-0.73971650671138	-54.029759467595\\
-0.760773219176709	-54.0718728925257\\
-0.781779008466668	-54.1138844711056\\
-0.802734120290543	-54.1557946947534\\
-0.823638798583544	-54.1976040513394\\
-0.844493285523839	-54.23931302522\\
-0.865297821549393	-54.2809220972711\\
-0.886052645374595	-54.3224317449215\\
-0.906757994006698	-54.3638424421857\\
-0.927414102762055	-54.4051546596964\\
-0.948021205282166	-54.4463688647366\\
-0.968579533549535	-54.4874855212713\\
-0.989089317903342	-54.528505089979\\
-1.00955078705492	-54.5694280282821\\
-1.02996416810307	-54.6102547903784\\
-1.05032968654917	-54.6509858272706\\
-1.07064756631213	-54.6916215867965\\
-1.09091802974317	-54.7321625136586\\
-1.11114129764042	-54.7726090494531\\
-1.13131758926332	-54.8129616326989\\
-1.15144712234693	-54.8532206988661\\
-1.171530113116	-54.8933866804043\\
-1.1915667762989	-54.9334600067701\\
-1.21155732514144	-54.9734411044551\\
-1.23150197142041	-55.0133303970131\\
-1.25140092545713	-55.0531283050865\\
-1.27125439613068	-55.0928352464336\\
-1.29106259089112	-55.1324516359545\\
-1.31082571577244	-55.1719778857171\\
-1.33054397540546	-55.2114144049832\\
-1.35021757303053	-55.2507616002333\\
-1.36984671051008	-55.2900198751924\\
-1.38943158834108	-55.3291896308544\\
-1.40897240566732	-55.3682712655069\\
-1.42846936029153	-55.4072651747553\\
-1.44792264868742	-55.4461717515471\\
-1.46733246601157	-55.4849913861954\\
-1.48669900611515	-55.5237244664026\\
-1.50602246155556	-55.5623713772834\\
-1.5253030236079	-55.6009325013881\\
-1.54454088227633	-55.6394082187249\\
-1.56373622630533	-55.6777989067829\\
-1.58288924319077	-55.7161049405538\\
-1.60200011919094	-55.7543266925541\\
-1.62106903933739	-55.792464532847\\
-1.64009618744569	-55.8305188290637\\
-1.65908174612607	-55.8684899464244\\
-1.67802589679391	-55.9063782477601\\
-1.69692881968017	-55.9441840935326\\
-1.71579069384165	-55.9819078418556\\
-1.7346116971712	-56.0195498485147\\
-1.75339200640775	-56.0571104669878\\
-1.77213179714631	-56.0945900484649\\
-1.79083124384777	-56.1319889418678\\
-1.80949051984869	-56.1693074938697\\
-1.82810979737093	-56.2065460489141\\
-1.84668924753117	-56.2437049492346\\
-1.86522904035035	-56.280784534873\\
-1.88372934476304	-56.3177851436984\\
-1.90219032862661	-56.3547071114255\\
-1.92061215873044	-56.3915507716332\\
-1.93899500080492	-56.4283164557821\\
-1.95733901953039	-56.4650044932331\\
-1.97564437854602	-56.5016152112643\\
-1.99391124045855	-56.5381489350894\\
-2.01213976685097	-56.5746059878742\\
-2.03033011829107	-56.6109866907544\\
-2.04848245433995	-56.6472913628522\\
-2.06659693356043	-56.6835203212931\\
-2.08467371352532	-56.7196738812229\\
-2.10271295082568	-56.7557523558236\\
-2.12071480107893	-56.7917560563301\\
-2.13867941893694	-56.8276852920461\\
-2.15660695809396	-56.8635403703602\\
-2.17449757129456	-56.8993215967614\\
-2.19235141034137	-56.935029274855\\
-2.2101686261029	-56.9706637063781\\
-2.22794936852109	-57.0062251912145\\
-2.24569378661896	-57.0417140274102\\
-2.26340202850806	-57.0771305111884\\
-2.28107424139589	-57.1124749369641\\
-2.29871057159329	-57.1477475973589\\
-2.31631116452163	-57.1829487832155\\
-2.33387616472006	-57.2180787836124\\
-2.35140571585264	-57.2531378858775\\
-2.36889996071533	-57.2881263756029\\
-2.38635904124304	-57.3230445366584\\
-2.40378309851649	-57.3578926512052\\
-2.42117227276906	-57.3926709997104\\
-2.4385267033936	-57.4273798609595\\
-2.45584652894908	-57.4620195120704\\
-2.47313188716724	-57.4965902285067\\
-2.49038291495919	-57.5310922840907\\
-2.50759974842192	-57.5655259510161\\
-2.52478252284467	-57.5998914998616\\
-2.54193137271541	-57.6341891996031\\
-2.55904643172707	-57.6684193176264\\
-2.57612783278386	-57.70258211974\\
-2.59317570800742	-57.7366778701871\\
-2.61019018874294	-57.7707068316582\\
-2.6271714055653	-57.8046692653029\\
-2.64411948828501	-57.8385654307423\\
-2.6610345659542	-57.8723955860807\\
-2.67791676687251	-57.9061599879173\\
-2.69476621859292	-57.9398588913581\\
-2.71158304792754	-57.9734925500274\\
-2.72836738095335	-58.007061216079\\
-2.74511934301785	-58.040565140208\\
-2.76183905874467	-58.0740045716616\\
-2.77852665203918	-58.1073797582506\\
-2.79518224609393	-58.1406909463601\\
-2.81180596339417	-58.1739383809606\\
-2.82839792572322	-58.2071223056187\\
-2.84495825416783	-58.2402429625079\\
-2.86148706912347	-58.2733005924192\\
-2.87798449029962	-58.3062954347715\\
-2.89445063672493	-58.3392277276221\\
-2.9108856267524	-58.3720977076771\\
-2.92728957806447	-58.4049056103012\\
-2.94366260767807	-58.4376516695284\\
-2.96000483194965	-58.4703361180716\\
-2.97631636658013	-58.5029591873325\\
-2.99259732661982	-58.5355211074119\\
-3.00884782647326	-58.5680221071188\\
-3.02506797990409	-58.6004624139805\\
-3.0412579000398	-58.6328422542519\\
-3.05741769937647	-58.6651618529252\\
-3.07354748978346	-58.6974214337392\\
-3.08964738250806	-58.7296212191884\\
-3.10571748818008	-58.7617614305324\\
-3.12175791681643	-58.7938422878051\\
-3.13776877782563	-58.8258640098235\\
-3.15375018001229	-58.8578268141968\\
-3.16970223158154	-58.8897309173353\\
-3.18562504014343	-58.9215765344591\\
-3.2015187127173	-58.9533638796069\\
-3.21738335573607	-58.9850931656444\\
-3.23321907505053	-59.0167646042733\\
-3.24902597593357	-59.0483784060394\\
-3.26480416308439	-59.079934780341\\
-3.28055374063267	-59.1114339354376\\
-3.29627481214265	-59.1428760784576\\
-3.31196748061728	-59.1742614154068\\
-3.32763184850221	-59.2055901511767\\
-3.34326801768984	-59.236862489552\\
-3.35887608952327	-59.2680786332188\\
-3.37445616480026	-59.2992387837728\\
-3.39000834377716	-59.3303431417266\\
-3.4055327261727	-59.3613919065177\\
-3.42102941117192	-59.3923852765161\\
-3.43649849742991	-59.4233234490321\\
-3.45194008307561	-59.4542066203235\\
-3.46735426571553	-59.4850349856033\\
-3.48274114243746	-59.5158087390472\\
-3.49810080981412	-59.5465280738005\\
-3.51343336390682	-59.5771931819859\\
-3.52873890026907	-59.6078042547104\\
-3.54401751395011	-59.6383614820725\\
-3.55926929949852	-59.6688650531693\\
-3.57449435096565	-59.6993151561036\\
-3.58969276190917	-59.7297119779906\\
-3.60486462539649	-59.7600557049653\\
-3.62001003400816	-59.7903465221886\\
-3.6351290798413	-59.8205846138549\\
-3.65022185451293	-59.8507701631981\\
-3.66528844916332	-59.8809033524989\\
-3.68032895445927	-59.9109843630908\\
-3.69534346059741	-59.9410133753671\\
-3.71033205730743	-59.9709905687871\\
-3.7252948338553	-60.0009161218829\\
-3.74023187904646	-60.0307902122652\\
-3.75514328122897	-60.0606130166302\\
-3.77002912829668	-60.0903847107656\\
-3.7848895076923	-60.1201054695569\\
-3.7997245064105	-60.1497754669933\\
-3.81453421100098	-60.1793948761742\\
-3.82931870757146	-60.2089638693152\\
-3.84407808179072	-60.2384826177537\\
-3.85881241889157	-60.2679512919554\\
-3.8735218036738	-60.2973700615199\\
-3.88820632050708	-60.3267390951864\\
-3.90286605333394	-60.3560585608402\\
-3.91750108567256	-60.3853286255174\\
-3.93211150061968	-60.4145494554116\\
-3.94669738085342	-60.4437212158791\\
-3.96125880863607	-60.4728440714444\\
-3.97579586581691	-60.5019181858061\\
-3.99030863383492	-60.5309437218421\\
-4.00479719372156	-60.5599208416154\\
-4.01926162610348	-60.5888497063792\\
-4.03370201120518	-60.6177304765826\\
-4.04811842885171	-60.6465633118757\\
-4.06251095847133	-60.6753483711149\\
-4.07687967909807	-60.7040858123684\\
-4.09122466937441	-60.7327757929211\\
-4.10554600755384	-60.76141846928\\
-4.11984377150339	-60.790013997179\\
-4.1341180387062	-60.8185625315847\\
-4.14836888626403	-60.8470642267003\\
-4.16259639089977	-60.8755192359718\\
-4.17680062895991	-60.9039277120921\\
-4.19098167641699	-60.9322898070063\\
-4.20513960887204	-60.9606056719164\\
-4.21927450155702	-60.9888754572863\\
-4.2333864293372	-61.0170993128467\\
-4.24747546671352	-61.0452773875993\\
-4.26154168782501	-61.0734098298223\\
-4.27558516645105	-61.1014967870744\\
-4.28960597601377	-61.1295384061998\\
-4.30360418958029	-61.1575348333329\\
-4.31757987986506	-61.1854862139024\\
-4.33153311923208	-61.2133926926364\\
-4.34546397969717	-61.2412544135666\\
-4.35937253293019	-61.2690715200327\\
-4.37325885025728	-61.2968441546868\\
-4.38712300266302	-61.3245724594983\\
-4.40096506079261	-61.3522565757575\\
-4.41478509495407	-61.3798966440804\\
-4.42858317512032	-61.4074928044129\\
-4.44235937093137	-61.435045196035\\
-4.45611375169639	-61.462553957565\\
-4.46984638639579	-61.4900192269639\\
-4.48355734368334	-61.517441141539\\
-4.4972466918882	-61.5448198379487\\
-4.51091449901697	-61.5721554522062\\
-4.5245608327557	-61.5994481196837\\
-4.53818576047194	-61.6266979751161\\
-4.55178934921669	-61.6539051526057\\
-4.56537166572643	-61.6810697856251\\
-4.57893277642504	-61.7081920070223\\
-4.59247274742575	-61.7352719490238\\
-4.60599164453313	-61.7623097432385\\
-4.61948953324493	-61.7893055206621\\
-4.63296647875404	-61.8162594116804\\
-4.64642254595037	-61.843171546073\\
-4.6598577994227	-61.8700420530177\\
-4.67327230346056	-61.8968710610934\\
-4.68666612205607	-61.9236586982844\\
-4.7000393189058	-61.9504050919839\\
-4.71339195741253	-61.9771103689973\\
-4.72672410068709	-62.0037746555465\\
-4.74003581155017	-62.0303980772726\\
-4.75332715253403	-62.0569807592403\\
-4.76659818588435	-62.083522825941\\
-4.77984897356189	-62.1100244012961\\
-4.7930795772443	-62.1364856086609\\
-4.8062900583278	-62.1629065708279\\
-4.81948047792889	-62.18928741003\\
-4.83265089688606	-62.2156282479444\\
-4.84580137576149	-62.2419292056953\\
-4.85893197484269	-62.2681904038576\\
-4.87204275414415	-62.2944119624606\\
-4.88513377340904	-62.3205940009904\\
-4.89820509211078	-62.3467366383938\\
-4.91125676945471	-62.3728399930817\\
-4.92428886437967	-62.3989041829316\\
-4.9373014355596	-62.4249293252915\\
-4.95029454140515	-62.4509155369826\\
-4.96326824006522	-62.4768629343027\\
-4.97622258942853	-62.5027716330293\\
-4.98915764712519	-62.5286417484227\\
-5.00207347052823	-62.5544733952287\\
-5.01497011675509	-62.5802666876824\\
-5.02784764266919	-62.6060217395106\\
-5.04070610488141	-62.6317386639351\\
-5.05354555975157	-62.6574175736754\\
-5.06636606338996	-62.6830585809522\\
-5.07916767165872	-62.7086617974897\\
-5.09195044017341	-62.7342273345191\\
-5.10471442430439	-62.7597553027811\\
-5.11745967917827	-62.7852458125288\\
-5.13018625967934	-62.810698973531\\
-5.14289422045101	-62.8361148950743\\
-5.1555836158972	-62.8614936859667\\
-5.16825450018372	-62.8868354545397\\
-5.1809069272397	-62.9121403086517\\
-5.19354095075891	-62.9374083556901\\
-5.20615662420121	-62.9626397025747\\
-5.21875400079379	-62.9878344557599\\
-5.23133313353266	-63.0129927212376\\
-5.24389407518384	-63.03811460454\\
-5.25643687828482	-63.0632002107419\\
-5.26896159514579	-63.0882496444638\\
-5.28146827785097	-63.1132630098742\\
-5.29395697825993	-63.1382404106921\\
-5.30642774800888	-63.16318195019\\
-5.31888063851191	-63.1880877311961\\
-5.33131570096232	-63.2129578560969\\
-5.34373298633382	-63.2377924268399\\
-5.35613254538186	-63.262591544936\\
-5.3685144286448	-63.2873553114619\\
-5.38087868644517	-63.3120838270626\\
-5.39322536889093	-63.3367771919541\\
-5.40555452587666	-63.3614355059256\\
-5.41786620708476	-63.3860588683418\\
-5.43016046198668	-63.4106473781456\\
-5.44243733984407	-63.4352011338604\\
-5.45469688971002	-63.4597202335923\\
-5.46693916043019	-63.4842047750327\\
-5.47916420064402	-63.5086548554603\\
-5.49137205878582	-63.5330705717439\\
-5.503562783086	-63.5574520203443\\
-5.51573642157218	-63.5817992973166\\
-5.5278930220703	-63.6061124983129\\
-5.5400326322058	-63.6303917185839\\
-5.55215529940469	-63.6546370529817\\
-5.5642610708947	-63.6788485959617\\
-5.57634999370634	-63.703026441585\\
-5.58842211467406	-63.7271706835204\\
-5.60047748043727	-63.7512814150468\\
-5.61251613744147	-63.7753587290552\\
-5.62453813193931	-63.7994027180509\\
-5.63654350999163	-63.8234134741555\\
-5.64853231746856	-63.8473910891094\\
-5.66050460005056	-63.8713356542734\\
-5.67246040322944	-63.8952472606312\\
-5.68439977230943	-63.9191259987911\\
-5.69632275240818	-63.9429719589886\\
-5.70822938845781	-63.9667852310879\\
-5.7201197252059	-63.9905659045841\\
-5.73199380721653	-64.0143140686053\\
-5.74385167887125	-64.0380298119148\\
-5.7556933843701	-64.0617132229125\\
-5.76751896773259	-64.0853643896374\\
-5.77932847279867	-64.1089833997696\\
-5.79112194322972	-64.1325703406317\\
-5.80289942250952	-64.1561252991913\\
-5.8146609539452	-64.1796483620627\\
-5.82640658066821	-64.2031396155087\\
-5.83813634563525	-64.2265991454428\\
-5.84985029162923	-64.2500270374307\\
-5.86154846126019	-64.2734233766927\\
-5.87323089696626	-64.2967882481048\\
-5.88489764101455	-64.3201217362014\\
-5.89654873550207	-64.3434239251764\\
-5.90818422235666	-64.3666948988856\\
-5.91980414333792	-64.3899347408481\\
-5.93140854003802	-64.4131435342483\\
-5.94299745388269	-64.4363213619377\\
-5.95457092613206	-64.4594683064364\\
-5.96612899788153	-64.4825844499353\\
-5.9776717100627	-64.5056698742977\\
-5.98919910344417	-64.5287246610606\\
-6.00071121863245	-64.5517488914372\\
-6.01220809607282	-64.5747426463179\\
-6.02368977605014	-64.5977060062726\\
-6.03515629868976	-64.6206390515518\\
-6.0466077039583	-64.6435418620889\\
-6.05804403166452	-64.6664145175013\\
-6.06946532146015	-64.6892570970926\\
-6.0808716128407	-64.7120696798537\\
-6.0922629451463	-64.7348523444649\\
-6.10363935756249	-64.7576051692972\\
-6.11500088912104	-64.7803282324144\\
-6.12634757870077	-64.8030216115738\\
-6.13767946502831	-64.8256853842289\\
-6.14899658667893	-64.8483196275301\\
-6.16029898207731	-64.8709244183269\\
-6.17158668949833	-64.8934998331689\\
-6.18285974706783	-64.9160459483079\\
-6.19411819276341	-64.9385628396991\\
-6.20536206441519	-64.9610505830026\\
-6.21659139970654	-64.9835092535854\\
-6.2278062361749	-65.0059389265221\\
-6.23900661121246	-65.0283396765972\\
-6.25019256206697	-65.0507115783062\\
-6.26136412584247	-65.0730547058572\\
-6.27252133949998	-65.0953691331722\\
-6.2836642398583	-65.1176549338889\\
-6.2947928635947	-65.1399121813617\\
-6.30590724724565	-65.1621409486636\\
-6.31700742720756	-65.1843413085874\\
-6.32809343973746	-65.2065133336472\\
-6.33916532095374	-65.2286570960798\\
-6.35022310683685	-65.250772667846\\
-6.36126683322998	-65.2728601206322\\
-6.3722965358398	-65.2949195258519\\
-6.3833122502371	-65.3169509546465\\
-6.39431401185752	-65.3389544778873\\
-6.40530185600222	-65.3609301661767\\
-6.41627581783856	-65.3828780898494\\
-6.42723593240077	-65.4047983189738\\
-6.43818223459061	-65.4266909233535\\
-6.4491147591781	-65.4485559725285\\
-6.46003354080207	-65.4703935357764\\
-6.47093861397094	-65.4922036821141\\
-6.48183001306328	-65.5139864802988\\
-6.49270777232852	-65.5357419988293\\
-6.50357192588756	-65.5574703059474\\
-6.51442250773344	-65.5791714696391\\
-6.52525955173196	-65.6008455576362\\
-6.53608309162231	-65.6224926374169\\
-6.54689316101771	-65.6441127762077\\
-6.55768979340606	-65.6657060409844\\
-6.5684730221505	-65.6872724984733\\
-6.5792428804901	-65.7088122151525\\
-6.58999940154041	-65.7303252572531\\
-6.60074261829414	-65.7518116907605\\
-6.61147256362168	-65.7732715814156\\
-6.62218927027181	-65.7947049947159\\
-6.6328927708722	-65.8161119959167\\
-6.64358309793005	-65.8374926500324\\
-6.65426028383271	-65.8588470218377\\
-6.66492436084822	-65.8801751758687\\
-6.67557536112591	-65.9014771764241\\
-6.686213316697	-65.9227530875663\\
-6.69683825947515	-65.9440029731226\\
-6.70745022125706	-65.9652268966864\\
-6.71804923372302	-65.9864249216183\\
-6.7286353284375	-66.0075971110473\\
-6.7392085368497	-66.0287435278717\\
-6.74976889029409	-66.0498642347604\\
-6.76031641999101	-66.0709592941543\\
-6.77085115704719	-66.0920287682667\\
-6.78137313245633	-66.1130727190849\\
-6.79188237709962	-66.1340912083715\\
-6.80237892174629	-66.1550842976649\\
-6.81286279705416	-66.1760520482806\\
-6.82333403357017	-66.1969945213126\\
-6.83379266173091	-66.2179117776341\\
-6.84423871186317	-66.2388038778986\\
-6.85467221418444	-66.2596708825412\\
-6.86509319880346	-66.2805128517792\\
-6.87550169572073	-66.3013298456137\\
-6.88589773482902	-66.3221219238303\\
-6.89628134591389	-66.342889146\\
-6.90665255865422	-66.3636315714807\\
-6.91701140262269	-66.3843492594177\\
-6.92735790728632	-66.4050422687449\\
-6.93769210200693	-66.4257106581861\\
-6.94801401604168	-66.4463544862556\\
-6.95832367854354	-66.4669738112594\\
-6.96862111856179	-66.4875686912959\\
-6.97890636504254	-66.5081391842573\\
-6.98917944682916	-66.5286853478306\\
-6.99944039266283	-66.5492072394979\\
-7.00968923118297	-66.5697049165382\\
-7.01992599092774	-66.5901784360278\\
-7.03015070033454	-66.6106278548414\\
-7.04036338774045	-66.6310532296532\\
-7.05056408138269	-66.6514546169377\\
-7.06075280939915	-66.6718320729706\\
-7.07092959982879	-66.6921856538299\\
-7.08109448061214	-66.7125154153966\\
-7.09124747959175	-66.7328214133558\\
-7.10138862451265	-66.7531037031976\\
-7.1115179430228	-66.7733623402179\\
-7.12163546267353	-66.7935973795193\\
-7.13174121092004	-66.8138088760124\\
-7.14183521512178	-66.8339968844158\\
-7.15191750254295	-66.8541614592582\\
-7.16198810035288	-66.874302654878\\
-7.17204703562656	-66.8944205254254\\
-7.18209433534497	-66.9145151248622\\
-7.19213002639562	-66.9345865069635\\
-7.20215413557289	-66.9546347253181\\
-7.21216668957853	-66.9746598333293\\
-7.22216771502202	-66.9946618842163\\
-7.23215723842106	-67.0146409310144\\
-7.24213528620195	-67.0345970265762\\
-7.25210188470003	-67.0545302235723\\
-7.26205706016008	-67.0744405744924\\
-7.27200083873675	-67.0943281316458\\
-7.28193324649495	-67.1141929471622\\
-7.2918543094103	-67.1340350729929\\
-7.3017640533695	-67.1538545609113\\
-7.31166250417074	-67.1736514625138\\
-7.32154968752413	-67.1934258292205\\
-7.33142562905206	-67.2131777122764\\
-7.34129035428965	-67.2329071627516\\
-7.35114388868508	-67.2526142315424\\
-7.36098625760006	-67.2722989693724\\
-7.37081748631015	-67.2919614267926\\
-7.3806376000052	-67.3116016541827\\
-7.3904466237897	-67.3312197017517\\
-7.40024458268322	-67.3508156195387\\
-7.41003150162071	-67.3703894574137\\
-7.41980740545296	-67.3899412650782\\
-7.42957231894694	-67.4094710920662\\
-7.43932626678618	-67.4289789877446\\
-7.44906927357115	-67.4484650013146\\
-7.45880136381962	-67.4679291818115\\
-7.46852256196704	-67.4873715781064\\
-7.47823289236693	-67.5067922389061\\
-7.48793237929119	-67.5261912127547\\
-7.49762104693053	-67.5455685480333\\
-7.50729891939478	-67.5649242929618\\
-7.51696602071326	-67.5842584955988\\
-7.52662237483519	-67.6035712038426\\
-7.53626800562995	-67.6228624654322\\
-7.54590293688752	-67.6421323279473\\
-7.5555271923188	-67.6613808388099\\
-7.56514079555595	-67.6806080452842\\
-7.57474377015276	-67.6998139944778\\
-7.58433613958495	-67.7189987333422\\
-7.59391792725059	-67.7381623086735\\
-7.60348915647039	-67.7573047671131\\
-7.61304985048804	-67.7764261551483\\
-7.62260003247056	-67.7955265191134\\
-7.63213972550865	-67.8146059051896\\
-7.64166895261701	-67.8336643594063\\
-7.65118773673467	-67.8527019276416\\
-7.66069610072532	-67.8717186556229\\
-7.67019406737765	-67.8907145889276\\
-7.6796816594057	-67.9096897729837\\
-7.68915889944911	-67.9286442530705\\
-7.69862581007354	-67.9475780743194\\
-7.70808241377091	-67.9664912817141\\
-7.71752873295979	-67.9853839200919\\
-7.72696478998567	-68.0042560341436\\
-7.73639060712128	-68.0231076684148\\
-7.74580620656693	-68.0419388673061\\
-7.75521161045082	-68.0607496750739\\
-7.76460684082934	-68.079540135831\\
-7.77399191968738	-68.098310293547\\
-7.78336686893863	-68.1170601920495\\
-7.79273171042593	-68.1357898750241\\
-7.80208646592152	-68.1544993860153\\
-7.81143115712739	-68.1731887684271\\
-7.82076580567554	-68.1918580655233\\
-7.83009043312832	-68.2105073204289\\
-7.83940506097869	-68.2291365761296\\
-7.84870971065056	-68.2477458754734\\
-7.85800440349905	-68.2663352611704\\
-7.86728916081079	-68.2849047757939\\
-7.87656400380425	-68.3034544617808\\
-7.88582895362998	-68.3219843614322\\
-7.89508403137091	-68.3404945169141\\
-7.90432925804266	-68.3589849702576\\
-7.91356465459383	-68.3774557633599\\
-7.92279024190624	-68.3959069379847\\
-7.93200604079526	-68.4143385357628\\
-7.94121207201007	-68.4327505981924\\
-7.95040835623395	-68.4511431666402\\
-7.95959491408454	-68.4695162823414\\
-7.96877176611416	-68.4878699864006\\
-7.97793893281001	-68.5062043197923\\
-7.98709643459454	-68.5245193233614\\
-7.99624429182564	-68.5428150378236\\
-8.00538252479697	-68.5610915037662\\
-8.01451115373817	-68.5793487616486\\
-8.02363019881522	-68.5975868518027\\
-8.03273968013059	-68.6158058144335\\
-8.04183961772362	-68.6340056896195\\
-8.05093003157069	-68.6521865173137\\
-8.06001094158556	-68.6703483373434\\
-8.06908236761958	-68.6884911894114\\
-8.07814432946196	-68.7066151130962\\
-8.08719684684006	-68.7247201478524\\
-8.0962399394196	-68.7428063330115\\
-8.10527362680495	-68.7608737077822\\
-8.11429792853938	-68.778922311251\\
-8.1233128641053	-68.7969521823829\\
-8.13231845292454	-68.8149633600214\\
-8.14131471435856	-68.8329558828894\\
-8.15030166770872	-68.8509297895897\\
-8.15927933221656	-68.8688851186054\\
-8.168247727064	-68.8868219083003\\
-8.17720687137358	-68.9047401969194\\
-8.18615678420879	-68.9226400225898\\
-8.19509748457418	-68.9405214233206\\
-8.20402899141573	-68.9583844370037\\
-8.212951323621	-68.9762291014143\\
-8.22186450001943	-68.9940554542111\\
-8.23076853938252	-69.0118635329373\\
-8.23966346042415	-69.0296533750206\\
-8.24854928180072	-69.0474250177737\\
-8.25742602211145	-69.0651784983952\\
-8.26629369989859	-69.0829138539694\\
-8.27515233364766	-69.1006311214676\\
-8.28400194178768	-69.1183303377476\\
-8.2928425426914	-69.1360115395551\\
-8.30167415467552	-69.1536747635233\\
-8.31049679600092	-69.1713200461741\\
-8.31931048487291	-69.1889474239181\\
-8.32811523944142	-69.2065569330551\\
-8.33691107780125	-69.2241486097748\\
-8.34569801799228	-69.2417224901568\\
-8.35447607799969	-69.2592786101716\\
-8.3632452757542	-69.2768170056807\\
-8.37200562913226	-69.2943377124368\\
-8.38075715595631	-69.3118407660849\\
-8.38949987399496	-69.3293262021622\\
-8.3982338009632	-69.3467940560987\\
-8.40695895452266	-69.3642443632176\\
-8.4156753522818	-69.3816771587359\\
-8.42438301179611	-69.3990924777645\\
-8.43308195056833	-69.416490355309\\
-8.44177218604869	-69.4338708262697\\
};
	%\addlegendentry{Config. 4}	
	\addplot [color=mycolor4, only marks, mark size = 4,line width = 1pt, mark={diamond}, mark options={solid, mycolor4}, forget plot]
	table[row sep=crcr]{%
		17.5788277272309	-17.3926709997104\\
	};

\addplot [color=mycolor4, line width=0.5pt]
%config 4, beta = 0
table[row sep=crcr]{
	-12.421172   -17.397016\\-2.0151489   -17.44062\\0.79274051   -17.484667\\2.4840308   -17.529164\\3.698184   -17.574123\\4.6460056   -17.619551\\5.4235742   -17.66546\\6.0828392   -17.711859\\6.6550908   -17.75876\\7.1606427   -17.806172\\7.613433   -17.854108\\8.0234413   -17.902579\\8.3980588   -17.951597\\8.7429125   -18.001174\\9.062386   -18.051324\\9.3599603   -18.10206\\9.638446   -18.153395\\9.9001451   -18.205345\\10.146967   -18.257923\\10.380512   -18.311146\\10.602137   -18.36503\\10.812999   -18.41959\\11.014095   -18.474844\\11.206291   -18.530811\\11.39034   -18.587508\\11.566905   -18.644955\\11.736572   -18.703172\\11.899858   -18.76218\\12.057227   -18.822001\\12.209093   -18.882657\\12.355827   -18.944173\\12.497765   -19.006573\\12.635211   -19.069882\\12.768439   -19.134127\\12.897702   -19.199338\\13.023229   -19.265542\\13.145229   -19.332772\\13.263896   -19.401058\\13.379406   -19.470436\\13.491923   -19.540939\\13.601599   -19.612606\\13.708573   -19.685476\\13.812975   -19.759589\\13.914926   -19.834989\\14.014539   -19.911721\\14.111918   -19.989834\\14.207161   -20.069377\\14.300361   -20.150404\\14.391602   -20.232972\\14.480966   -20.31714\\14.568528   -20.402971\\14.654359   -20.490533\\14.738527   -20.579897\\14.821095   -20.671138\\14.902122   -20.764337\\14.981665   -20.859581\\15.059777   -20.95696\\15.136509   -21.056573\\15.211909   -21.158524\\15.286023   -21.262926\\15.358892   -21.3699\\15.430559   -21.479576\\15.501063   -21.592093\\15.570441   -21.707603\\15.638727   -21.826269\\15.705956   -21.94827\\15.772161   -22.073796\\15.837371   -22.203059\\15.901617   -22.336288\\15.964926   -22.473734\\16.027326   -22.615672\\16.088841   -22.762406\\16.149498   -22.914271\\16.209319   -23.071641\\16.268327   -23.234927\\16.326544   -23.404594\\16.383991   -23.581159\\16.440688   -23.765208\\16.496655   -23.957403\\16.551909   -24.1585\\16.606469   -24.369362\\16.660352   -24.590986\\16.713575   -24.824532\\16.766154   -25.071354\\16.818103   -25.333053\\16.869439   -25.611538\\16.920175   -25.909113\\16.970325   -26.228586\\17.019902   -26.57344\\17.06892   -26.948057\\17.117391   -27.358066\\17.165326   -27.810856\\17.212739   -28.316408\\17.259639   -28.88866\\17.306039   -29.547925\\17.351947   -30.325493\\17.397376   -31.273315\\17.442334   -32.487468\\17.486832   -34.178758\\17.530878   -36.986648\\17.574483   -47.392671\\
};

\addplot [color=mycolor4, line width=0.5pt]
%config 4, beta = 0.25
table[row sep=crcr]{
	11.575565   -17.397016\\11.703097   -17.429656\\11.826991   -17.462543\\11.947448   -17.495682\\12.064654   -17.529075\\12.17878   -17.562726\\12.289984   -17.596641\\12.398411   -17.630822\\12.504197   -17.665275\\12.607467   -17.700003\\12.708339   -17.735011\\12.80692   -17.770304\\12.903314   -17.805886\\12.997614   -17.841761\\13.089911   -17.877936\\13.180286   -17.914414\\13.268819   -17.951201\\13.355584   -17.988303\\13.440648   -18.025724\\13.524079   -18.063471\\13.605937   -18.101548\\13.686281   -18.139963\\13.765165   -18.17872\\13.842642   -18.217826\\13.918761   -18.257287\\13.993569   -18.297111\\14.06711   -18.337303\\14.139426   -18.37787\\14.210558   -18.41882\\14.280544   -18.460159\\14.34942   -18.501896\\14.41722   -18.544038\\14.483978   -18.586593\\14.549726   -18.629569\\14.614493   -18.672974\\14.678308   -18.716818\\14.741199   -18.761109\\14.803192   -18.805856\\14.864313   -18.851069\\14.924586   -18.896757\\14.984034   -18.942932\\15.042678   -18.989602\\15.100542   -19.03678\\15.157645   -19.084476\\15.214006   -19.132701\\15.269646   -19.181468\\15.324581   -19.230788\\15.378831   -19.280676\\15.432411   -19.331143\\15.485338   -19.382203\\15.537628   -19.433871\\15.589296   -19.486161\\15.640356   -19.539088\\15.690823   -19.592668\\15.74071   -19.646917\\15.790031   -19.701853\\15.838798   -19.757493\\15.887023   -19.813854\\15.934719   -19.870957\\15.981897   -19.92882\\16.028567   -19.987465\\16.074742   -20.046913\\16.12043   -20.107185\\16.165643   -20.168306\\16.21039   -20.2303\\16.254681   -20.293191\\16.298525   -20.357006\\16.34193   -20.421773\\16.384906   -20.487521\\16.427461   -20.554279\\16.469603   -20.622079\\16.51134   -20.690955\\16.552679   -20.760941\\16.593629   -20.832072\\16.634196   -20.904389\\16.674388   -20.97793\\16.714211   -21.052738\\16.753673   -21.128857\\16.792779   -21.206334\\16.831536   -21.285218\\16.86995   -21.365562\\16.908028   -21.44742\\16.945774   -21.53085\\16.983196   -21.615915\\17.020297   -21.702679\\17.057085   -21.791213\\17.093563   -21.881588\\17.129737   -21.973884\\17.165613   -22.068185\\17.201195   -22.164578\\17.236487   -22.26316\\17.271495   -22.364032\\17.306224   -22.467302\\17.340676   -22.573088\\17.374858   -22.681515\\17.408772   -22.792718\\17.442424   -22.906844\\17.475817   -23.024051\\17.508955   -23.144508\\17.541843   -23.268402\\17.574483   -23.395934\\
};

\addplot [color=mycolor4, line width=0.5pt]
%config 4, beta = 0.5
table[row sep=crcr]{
	14.577205   -17.397016\\14.620161   -17.41872\\14.662697   -17.440532\\14.70482   -17.462455\\14.746538   -17.484489\\14.787859   -17.506636\\14.828791   -17.528895\\14.869341   -17.55127\\14.909516   -17.57376\\14.949322   -17.596368\\14.988767   -17.619094\\15.027857   -17.641939\\15.066598   -17.664905\\15.104997   -17.687993\\15.143059   -17.711205\\15.18079   -17.734541\\15.218196   -17.758004\\15.255283   -17.781594\\15.292056   -17.805313\\15.32852   -17.829162\\15.364681   -17.853142\\15.400543   -17.877256\\15.436111   -17.901504\\15.471391   -17.925889\\15.506386   -17.950411\\15.541101   -17.975073\\15.575541   -17.999875\\15.60971   -18.02482\\15.643612   -18.049909\\15.677252   -18.075144\\15.710633   -18.100526\\15.74376   -18.126057\\15.776635   -18.15174\\15.809264   -18.177575\\15.84165   -18.203565\\15.873795   -18.229711\\15.905705   -18.256016\\15.937382   -18.282481\\15.968829   -18.309108\\16.00005   -18.335899\\16.031049   -18.362857\\16.061828   -18.389983\\16.09239   -18.41728\\16.122738   -18.444749\\16.152876   -18.472393\\16.182807   -18.500214\\16.212532   -18.528215\\16.242056   -18.556397\\16.27138   -18.584764\\16.300507   -18.613317\\16.32944   -18.642058\\16.358182   -18.670992\\16.386735   -18.700119\\16.415101   -18.729443\\16.443284   -18.758966\\16.471284   -18.788692\\16.499106   -18.818622\\16.52675   -18.84876\\16.554219   -18.879109\\16.581516   -18.909671\\16.608642   -18.94045\\16.635599   -18.971448\\16.662391   -19.00267\\16.689018   -19.034117\\16.715483   -19.065794\\16.741788   -19.097704\\16.767934   -19.129849\\16.793924   -19.162235\\16.819759   -19.194863\\16.845441   -19.227739\\16.870973   -19.260866\\16.896355   -19.294247\\16.92159   -19.327887\\16.946679   -19.361789\\16.971623   -19.395958\\16.996426   -19.430398\\17.021087   -19.465113\\17.04561   -19.500108\\17.069994   -19.535388\\17.094243   -19.570956\\17.118357   -19.606818\\17.142337   -19.642978\\17.166186   -19.679442\\17.189905   -19.716215\\17.213495   -19.753302\\17.236957   -19.790709\\17.260294   -19.82844\\17.283505   -19.866502\\17.306594   -19.904901\\17.32956   -19.943642\\17.352405   -19.982732\\17.375131   -20.022177\\17.397738   -20.061983\\17.420229   -20.102158\\17.442603   -20.142707\\17.464863   -20.183639\\17.48701   -20.224961\\17.509044   -20.266679\\17.530966   -20.308802\\17.552779   -20.351337\\17.574483   -20.394294\\
};

\end{axis}

\draw[rounded corners = 0pt	] (10,3.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 0.9cm,
]{\footnotesize Eq. \eqref{eq:snr_RC}};
\end{tikzpicture}%

==> figs/snr_equation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.5, 1.0}%
\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{0.55, 0.71, 0.0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.538in,
%at={(0.758in,0.509in)},
scale = 1,
%scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\tilde{\rho}_{\rm C}$},
ymin=-60,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{\rho}_{\rm R}$},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
grid = both,
major grid style = {
	dashed,
	gray,
	line width = 0.25,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,																																		
},
minor ytick = {-60,-50,...,20},
minor xtick = {0,5,10,...,60},
%legend style={at={(0.8,1.2)},legend cell align=left, align=left, draw=white!15!black,legend columns=2}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
81.5582278139513	60.5661291737303\\
75.5376279006717	48.5249293471711\\
72.0158027195581	41.4812789849439\\
69.5170279873921	36.4837295206119\\
67.5788277272309	32.6073290002896\\
65.9952028062784	29.4400791583846\\
64.6562670136662	26.7622075731601\\
63.4964280741124	24.4425296940526\\
62.4733776251648	22.3964287961574\\
61.5582278139513	20.5661291737303\\
60.7303741107868	18.9104217674013\\
59.9746028929988	17.3988793318254\\
59.2793607678146	16.0083950814569\\
58.6356671003865	14.7210077466008\\
58.0364026328377	13.5224788115031\\
57.4758281608328	12.4013298674934\\
56.9492493863858	11.3481723185994\\
56.4527777118852	10.3552289695981\\
55.9831557948947	9.41598513561719\\
55.5376279006717	8.5249293471711\\
55.1138419192729	7.67735738437358\\
54.7097741975072	6.8692219408421\\
54.3236710935995	6.09701573302663\\
53.9540029797192	5.35767950526611\\
53.5994276405106	4.64852882684884\\
53.2587608545349	3.96719525489763\\
52.9309525307716	3.31157860737086\\
52.6150671871069	2.67980792004158\\
52.3102678559722	2.0702092577721\\
52.0158027195581	1.48127898494385\\
51.7309939372659	0.911661420359442\\
51.4552282475532	0.36013004093411\\
51.1879490163936	-0.17442842138515\\
50.9286494731062	-0.693027507959856\\
50.6768669269458	-1.19659260028068\\
50.4321777986056	-1.68597085696114\\
50.1941933326114	-2.16193978894945\\
49.9625558816151	-2.62521469094206\\
49.7369356734213	-3.07645510732962\\
49.5170279873921	-3.51627047938815\\
49.3025506795566	-3.94522509505907\\
49.0932420059933	-4.36384244218567\\
48.8888587023596	-4.77260904945311\\
48.6891742842276	-5.17197788571715\\
48.4939775384444	-5.5623713772834\\
48.3030711803198	-5.94418409353261\\
48.116270655237	-6.31778514369835\\
47.9334030664396	-6.68352032129314\\
47.754306213381	-7.0417140274102\\
47.5788277272309	-7.3926709997104\\
47.4068242919926	-7.7366778701871\\
47.2381609412553	-8.07400457166162\\
47.0727104219355	-8.40490561030121\\
46.9103526174919	-8.72962121918839\\
46.7509740240664	-9.0483784060394\\
46.5944672738273	-9.36139190651767\\
46.4407307005015	-9.66886505316931\\
46.2896679426926	-9.97099056878714\\
46.1411875811084	-10.2679512919554\\
45.9952028062784	-10.5599208416154\\
45.851631113736	-10.8470642267003\\
45.7103940239862	-11.1295384061998\\
45.5714168248797	-11.4074928044129\\
45.4346283342736	-11.6810697856251\\
45.2999606810942	-11.9504050919839\\
45.1673491031139	-12.2156282479444\\
45.0367317599348	-12.4768629343027\\
44.9080495598266	-12.7342273345191\\
44.7812459992062	-12.9878344557599\\
44.6562670136662	-13.2377924268399\\
44.5330608395698	-13.4842047750327\\
44.4115778853259	-13.7271706835204\\
44.2917706115422	-13.9667852310879\\
44.1735934193318	-14.2031396155087\\
44.0570025461173	-14.4363213619377\\
43.9419559683355	-14.6664145175013\\
43.8284133105017	-14.8934998331689\\
43.7163357601417	-15.1176549338889\\
43.6056859881425	-15.3389544778873\\
43.4964280741124	-15.5574703059474\\
43.3885274363783	-15.7732715814156\\
43.281950766277	-15.9864249216183\\
43.1766659664298	-16.1969945213126\\
43.0726420927137	-16.4050422687449\\
42.9698492996655	-16.6106278548414\\
42.86825878908	-16.8138088760124\\
42.7678427615789	-17.0146409310144\\
42.6685743709479	-17.2131777122764\\
42.5704276810531	-17.4094710920662\\
42.4733776251648	-17.6035712038426\\
42.3773999675294	-17.7955265191134\\
42.2824712670402	-17.9853839200919\\
42.1885688428726	-18.1731887684271\\
42.0956707419573	-18.3589849702576\\
42.0037557081744	-18.5428150378236\\
41.9128031531599	-18.7247201478524\\
41.8227931286264	-18.9047401969194\\
41.7337063001014	-19.0829138539694\\
41.6455239220003	-19.2592786101716\\
41.5582278139513	-19.4338708262697\\
41.4718003382985	-19.6067257775754\\
41.386224378713	-19.7778776967464\\
41.3014833198479	-19.9473598144765\\
41.2175610279757	-20.1152043982209\\
41.1344418325525	-20.2814427890672\\
41.0521105086559	-20.4461054368605\\
40.9705522602471	-20.609221933678\\
40.8897527042123	-20.7708210457476\\
40.8096978551388	-20.9309307438946\\
40.7303741107868	-21.0895782325987\\
40.6517682382182	-21.2467899777359\\
40.5738673605477	-21.4025917330769\\
40.4966589442829	-21.5570085656064\\
40.4201307872219	-21.7100648797286\\
40.3442710068791	-21.8617844404141\\
40.2690680294129	-22.0121903953464\\
40.1945105790281	-22.1613052961161\\
40.1205876678288	-22.3091511185147\\
40.0472885861007	-22.4557492819709\\
39.9746028929988	-22.6011206681746\\
39.9025204076223	-22.7452856389277\\
39.8310312004563	-22.8882640532596\\
39.7601255851634	-23.0300752838456\\
39.6897941107066	-23.1707382327591\\
39.6200275537902	-23.3102713465919\\
39.5508169116001	-23.4486926309722\\
39.4821533948322	-23.5860196645079\\
39.4140284209939	-23.7222696121844\\
39.3464336079663	-23.8574592382396\\
39.2793607678146	-23.9916049185431\\
39.212801900836	-24.1247226525002\\
39.1467491898343	-24.2568280745036\\
39.0811949946096	-24.3879364649531\\
39.0161318466552	-24.518062760862\\
38.9515524440512	-24.6472215660699\\
38.887449646547	-24.7754271610783\\
38.8238164708232	-24.9026935125259\\
38.7606460859266	-25.0290342823191\\
38.6979318088694	-25.1544628364335\\
38.6356671003865	-25.2789922533992\\
38.5738455608437	-25.4026353324848\\
38.5124609262902	-25.5254046015919\\
38.4515070646501	-25.6473123248721\\
38.3909779720463	-25.7683705100796\\
38.3308677692518	-25.8885909156686\\
38.2711706982626	-26.0079850576471\\
38.2118811189878	-26.1265642161967\\
38.1529935060522	-26.2443394420679\\
38.0945024457058	-26.3613215627606\\
38.0364026328377	-26.4775211884969\\
37.9786888680879	-26.5929487179964\\
37.9213560550559	-26.7076143440606\\
37.8643991975993	-26.8215280589736\\
37.807813397222	-26.9346996597282\\
37.7515938505455	-27.0471387530813\\
37.6957358468621	-27.1588547604481\\
37.6402347657666	-27.269856922639\\
37.5850860748629	-27.3801543044466\\
37.5302853275423	-27.4897557990877\\
37.4758281608328	-27.5986701325066\\
37.4217102933143	-27.7069058675436\\
37.3679275230987	-27.8144714079749\\
37.3144757258722	-27.921375002428\\
37.2613508529974	-28.0276247481776\\
37.2085489296732	-28.1332285948259\\
37.1560660531502	-28.2381943478719\\
37.1038983909996	-28.342529672173\\
37.0520421794341	-28.4462420953042\\
37.0004937216778	-28.5493390108166\\
36.9492493863858	-28.6518276814006\\
36.8983056061082	-28.7537152419558\\
36.8476588758003	-28.8550087025716\\
36.7973057513754	-28.9557149514215\\
36.7472428482993	-29.0558407575736\\
36.6974668402254	-29.1553927737214\\
36.6479744576683	-29.2543775388356\\
36.5987624867152	-29.3528014807419\\
36.5498277677734	-29.4506709186254\\
36.5011671943534	-29.5479920654654\\
36.4527777118852	-29.6447710304019\\
36.4046563165676	-29.741013821037\\
36.3568000542498	-29.8367263456726\\
36.3092060193427	-29.9319144154868\\
36.2618713537606	-30.0265837466511\\
36.214793245891	-30.1207399623902\\
36.167968929593	-30.2143885949863\\
36.1213956832213	-30.3075350877296\\
36.0750708286777	-30.4001847968168\\
36.0289917304864	-30.4923429931994\\
35.9831557948947	-30.5840148643828\\
35.9375604689968	-30.6752055161788\\
35.8922032398803	-30.7659199744116\\
35.8470816337958	-30.8561631865806\\
35.8021932153468	-30.9459400234787\\
35.7575355867009	-31.0352552807704\\
35.7131063868218	-31.1241136805287\\
35.6689032907194	-31.2125198727334\\
35.6249240087207	-31.3004784367309\\
35.5811662857572	-31.3879938826579\\
35.5376279006717	-31.4750706528289\\
35.4943066655415	-31.5617131230892\\
35.4512004250188	-31.6479256041346\\
35.4083070556871	-31.7337123427982\\
35.3656244654333	-31.8190775233056\\
35.3231505928362	-31.9040252684998\\
35.2808834065682	-31.9885596410358\\
35.238820904813	-32.0726846445464\\
35.1969611146961	-32.1564042247801\\
35.1553020917302	-32.2397222707118\\
35.1138419192729	-32.3226426156264\\
35.0725787079975	-32.4051690381774\\
35.0315105953763	-32.4873052634197\\
34.9906357451766	-32.5690549638192\\
34.9499523469675	-32.6504217602373\\
34.9094586156392	-32.7314092228939\\
34.8691527909327	-32.8120208723069\\
34.8290331369807	-32.8922601802108\\
34.7890979418592	-32.9721305704538\\
34.7493455171489	-33.0516354198744\\
34.7097741975072	-33.1307780591579\\
34.6703823402491	-33.2095617736741\\
34.6311683249385	-33.2879898042952\\
34.5921305529881	-33.3660653481961\\
34.5532674472681	-33.4437915596362\\
34.5145774517241	-33.5211715507241\\
34.4760590310033	-33.5982083921657\\
34.4377106700889	-33.6749051139946\\
34.3995308739422	-33.7512647062878\\
34.3615181671535	-33.8272901198652\\
34.3236710935995	-33.9029842669734\\
34.2859882161084	-33.9783500219554\\
34.2484681161333	-34.0533902219056\\
34.2111093934309	-34.1281076673104\\
34.1739106657485	-34.2025051226754\\
34.1368705685166	-34.2765853171391\\
34.0999877545492	-34.3503509450739\\
34.0632608937492	-34.4238046666738\\
34.0266886728211	-34.4969491085301\\
33.9902697949886	-34.5697868641952\\
33.9540029797192	-34.6423204947339\\
33.9178869624539	-34.7145525292644\\
33.8819204943427	-34.7864854654869\\
33.8461023419851	-34.8581217702021\\
33.8104312871767	-34.9294638798188\\
33.7749061266607	-35.000514200851\\
33.7395256718837	-35.0712751104048\\
33.704288748758	-35.1417489566563\\
33.669194197427	-35.2119380593183\\
33.6342408720366	-35.2818447100991\\
33.5994276405106	-35.3514711731512\\
33.5647533843305	-35.4208196855112\\
33.5302169983204	-35.4898924575314\\
33.495817390435	-35.5586916733024\\
33.4615534815525	-35.6272194910672\\
33.4274242052722	-35.6954780436279\\
33.3934285077143	-35.7634694387436\\
33.3595653473254	-35.8311957595214\\
33.3258336946867	-35.8986590647989\\
33.2922325323263	-35.9658613895197\\
33.2587608545349	-36.0328047451024\\
33.2254176671857	-36.0994911198009\\
33.1922019875564	-36.1659224790595\\
33.1591128441562	-36.23210076586\\
33.1261492765547	-36.2980279010629\\
33.0933103352152	-36.363705783742\\
33.06059508133	-36.4291362915123\\
33.0280025866598	-36.4943212808527\\
32.9955319333755	-36.5592625874212\\
32.9631822139032	-36.623962026366\\
32.9309525307716	-36.6884213926291\\
32.8988419964632	-36.7526424612459\\
32.8668497332673	-36.8166269876376\\
32.8349748731362	-36.8803767078999\\
32.8032165575435	-36.9438933390852\\
32.7715739373461	-37.0071785794802\\
32.740046172647	-37.0702341088784\\
32.7086324326623	-37.1330615888476\\
32.6773318955898	-37.1956626629927\\
32.6461437484794	-37.2580389572136\\
32.6150671871069	-37.3201920799584\\
32.5841014158497	-37.3821236224728\\
32.5532456475641	-37.4438351590441\\
32.5224991034655	-37.5053282472413\\
32.4918610130106	-37.5666044281512\\
32.4613306137811	-37.6276652266101\\
32.4309071513704	-37.6885121514314\\
32.4005898792715	-37.7491466956293\\
32.3703780587667	-37.8095703366389\\
32.3402709588204	-37.8697845365316\\
32.3102678559722	-37.9297907422279\\
32.2803680342332	-37.9895903857059\\
32.2505707849829	-38.0491848842064\\
32.2208754068691	-38.108575640434\\
32.1912812057082	-38.1677640427559\\
32.1617874943881	-38.2267514653962\\
32.1323935927725	-38.2855392686272\\
32.1030988276071	-38.3441287989581\\
32.0739025324262	-38.4025213893199\\
32.0448040474627	-38.4607183592468\\
32.0158027195581	-38.5187210150561\\
31.9868979020744	-38.5765306500234\\
31.9580889548083	-38.6341485445557\\
31.9293752439052	-38.6915759663619\\
31.9007561417762	-38.7488141706198\\
31.8722310270156	-38.8058644001411\\
31.8437992843197	-38.8627278855328\\
31.8154603044076	-38.9194058453571\\
31.7872134839424	-38.9758994862874\\
31.7590582254546	-39.032210003263\\
31.7309939372659	-39.0883385796406\\
31.7030200334146	-39.1442863873432\\
31.6751359335825	-39.2000545870074\\
31.6473410630223	-39.2556443281276\\
31.619634852487	-39.3110567491983\\
31.5920167381593	-39.3662929778537\\
31.5644861615832	-39.4213541310058\\
31.5370425695963	-39.4762413149797\\
31.5096854142627	-39.530955625647\\
31.4824141528077	-39.5854981485569\\
31.4552282475532	-39.6398699590659\\
31.4281271658539	-39.6940721224645\\
31.4011103800347	-39.7481056941029\\
31.3741773673293	-39.8019717195138\\
31.3473276098191	-39.8556712345341\\
31.3205605943738	-39.9092052654246\\
31.2938758125925	-39.9625748289872\\
31.2672727607456	-40.0157809326811\\
31.2407509397177	-40.0688245747368\\
31.2143098549518	-40.1217067442686\\
31.1879490163936	-40.1744284213852\\
31.1616679384369	-40.2269905772984\\
31.1354661398706	-40.2793941744311\\
31.1093431438249	-40.3316401665224\\
31.08329847772	-40.3837294987322\\
31.0573316732144	-40.4356631077435\\
31.0314422661544	-40.4874419218634\\
31.0056297965245	-40.5390668611232\\
30.9798938083982	-40.5905388373758\\
30.9542338498897	-40.6418587543929\\
30.9286494731062	-40.6930275079599\\
30.9031402341014	-40.7440459859696\\
30.8777056928286	-40.7949150685151\\
30.8523454130959	-40.8456356279805\\
30.8270589625207	-40.8962085291309\\
30.8018459124858	-40.9466346292006\\
30.7767058380958	-40.9969147779807\\
30.7516383181338	-41.0470498179046\\
30.7266429350197	-41.0970405841329\\
30.7017192747677	-41.1468879046368\\
30.6768669269458	-41.1965926002807\\
30.6520854846348	-41.2461554849026\\
30.6273745443887	-41.2955773653949\\
30.6027337061949	-41.3448590417826\\
30.5781625734356	-41.3940013073012\\
30.5536607528494	-41.4430049484734\\
30.5292278544938	-41.4918707451847\\
30.5048634917074	-41.5405994707574\\
30.4805672810738	-41.5891918920246\\
30.4563388423849	-41.6376487694024\\
30.4321777986056	-41.6859708569611\\
30.4080837758382	-41.734158902496\\
30.384056403288	-41.7822136475963\\
30.3600953132291	-41.8301358277142\\
30.3362001409702	-41.8779261722319\\
30.3123705248218	-41.9255854045286\\
30.2886061060631	-41.9731142420461\\
30.2649065289095	-42.0205133963532\\
30.241271440481	-42.0677835732104\\
30.2177004907701	-42.1149254726321\\
30.1941933326114	-42.1619397889495\\
30.1707496216504	-42.2088272108715\\
30.1473690163134	-42.2555884215456\\
30.1240511777776	-42.3022240986172\\
30.1007957699417	-42.3487349142889\\
30.0776024593969	-42.3951215353784\\
30.0544709153981	-42.4413846233761\\
30.0314008098355	-42.4875248345014\\
30.0083918172068	-42.5335428197587\\
29.9854436145899	-42.5794392249925\\
29.9625558816151	-42.6252146909421\\
29.9397283004389	-42.6708698532944\\
29.9169605557171	-42.716405342738\\
29.8942523345789	-42.7618217850146\\
29.8716033266007	-42.8071198009709\\
29.8490132237813	-42.8523000066097\\
29.8264817205162	-42.8973630131399\\
29.8040085135731	-42.9423094270261\\
29.7815933020672	-42.9871398500379\\
29.7592357874372	-43.031854879298\\
29.7369356734213	-43.0764551073296\\
29.714692666034	-43.1209411221043\\
29.6925064735422	-43.1653135070879\\
29.6703768064428	-43.2095728412867\\
29.6483033774398	-43.2537196992926\\
29.6262859014221	-43.2977546513281\\
29.6043240954411	-43.3416782632901\\
29.582417678689	-43.3854910967943\\
29.5605663724776	-43.4291937092172\\
29.5387699002163	-43.4727866537396\\
29.5170279873921	-43.5162704793881\\
29.4953403615477	-43.5596457310769\\
29.4737067522619	-43.6029129496485\\
29.4521268911291	-43.646072671914\\
29.4306005117392	-43.6891254306938\\
29.4091273496579	-43.7320717548564\\
29.3877071424074	-43.7749121693574\\
29.3663396294469	-43.8176471952784\\
29.3450245521537	-43.8602773498649\\
29.3237616538045	-43.9028031465633\\
29.3025506795566	-43.9452250950591\\
29.2813913764299	-43.9875437013124\\
29.2602834932886	-44.029759467595\\
29.2392267808233	-44.0718728925257\\
29.2182209915333	-44.1138844711056\\
29.1972658797095	-44.1557946947534\\
29.1763612014165	-44.1976040513394\\
29.1555067144762	-44.23931302522\\
29.1347021784506	-44.2809220972711\\
29.1139473546254	-44.3224317449215\\
29.0932420059933	-44.3638424421857\\
29.0725858972379	-44.4051546596964\\
29.0519787947178	-44.4463688647366\\
29.0314204664505	-44.4874855212713\\
29.0109106820967	-44.528505089979\\
28.9904492129451	-44.5694280282821\\
28.9700358318969	-44.6102547903784\\
28.9496703134508	-44.6509858272706\\
28.9293524336879	-44.6916215867965\\
28.9090819702568	-44.7321625136586\\
28.8888587023596	-44.7726090494531\\
28.8686824107367	-44.8129616326989\\
28.8485528776531	-44.8532206988661\\
28.828469886884	-44.8933866804043\\
28.8084332237011	-44.9334600067701\\
28.7884426748586	-44.9734411044551\\
28.7684980285796	-45.0133303970131\\
28.7485990745429	-45.0531283050865\\
28.7287456038693	-45.0928352464336\\
28.7089374091089	-45.1324516359545\\
28.6891742842276	-45.1719778857171\\
28.6694560245945	-45.2114144049832\\
28.6497824269695	-45.2507616002333\\
28.6301532894899	-45.2900198751924\\
28.6105684116589	-45.3291896308544\\
28.5910275943327	-45.3682712655069\\
28.5715306397085	-45.4072651747553\\
28.5520773513126	-45.4461717515471\\
28.5326675339884	-45.4849913861954\\
28.5133009938848	-45.5237244664026\\
28.4939775384444	-45.5623713772834\\
28.4746969763921	-45.6009325013881\\
28.4554591177237	-45.6394082187249\\
28.4362637736947	-45.6777989067829\\
28.4171107568092	-45.7161049405538\\
28.3979998808091	-45.7543266925541\\
28.3789309606626	-45.792464532847\\
28.3599038125543	-45.8305188290637\\
28.3409182538739	-45.8684899464244\\
28.3219741032061	-45.9063782477601\\
28.3030711803198	-45.9441840935326\\
28.2842093061583	-45.9819078418556\\
28.2653883028288	-46.0195498485147\\
28.2466079935922	-46.0571104669878\\
28.2278682028537	-46.0945900484649\\
28.2091687561522	-46.1319889418678\\
28.1905094801513	-46.1693074938697\\
28.1718902026291	-46.2065460489141\\
28.1533107524688	-46.2437049492346\\
28.1347709596496	-46.280784534873\\
28.116270655237	-46.3177851436984\\
28.0978096713734	-46.3547071114255\\
28.0793878412696	-46.3915507716332\\
28.0610049991951	-46.4283164557821\\
28.0426609804696	-46.4650044932331\\
28.024355621454	-46.5016152112643\\
28.0060887595414	-46.5381489350894\\
27.987860233149	-46.5746059878742\\
27.9696698817089	-46.6109866907544\\
27.95151754566	-46.6472913628522\\
27.9334030664396	-46.6835203212931\\
27.9153262864747	-46.7196738812229\\
27.8972870491743	-46.7557523558236\\
27.8792851989211	-46.7917560563301\\
27.8613205810631	-46.8276852920461\\
27.843393041906	-46.8635403703602\\
27.8255024287054	-46.8993215967614\\
27.8076485896586	-46.935029274855\\
27.7898313738971	-46.9706637063781\\
27.7720506314789	-47.0062251912145\\
27.754306213381	-47.0417140274102\\
27.7365979714919	-47.0771305111884\\
27.7189257586041	-47.1124749369641\\
27.7012894284067	-47.1477475973589\\
27.6836888354784	-47.1829487832155\\
27.6661238352799	-47.2180787836124\\
27.6485942841474	-47.2531378858775\\
27.6311000392847	-47.2881263756029\\
27.613640958757	-47.3230445366583\\
27.5962169014835	-47.3578926512052\\
27.5788277272309	-47.3926709997104\\
27.5614732966064	-47.4273798609595\\
27.5441534710509	-47.4620195120704\\
27.5268681128328	-47.4965902285067\\
27.5096170850408	-47.5310922840907\\
27.4924002515781	-47.5655259510161\\
27.4752174771553	-47.5998914998616\\
27.4580686272846	-47.6341891996031\\
27.4409535682729	-47.6684193176264\\
27.4238721672161	-47.70258211974\\
27.4068242919926	-47.7366778701871\\
27.3898098112571	-47.7707068316582\\
27.3728285944347	-47.8046692653029\\
27.355880511715	-47.8385654307423\\
27.3389654340458	-47.8723955860807\\
27.3220832331275	-47.9061599879173\\
27.3052337814071	-47.9398588913581\\
27.2884169520725	-47.9734925500274\\
27.2716326190466	-48.007061216079\\
27.2548806569822	-48.040565140208\\
27.2381609412553	-48.0740045716616\\
27.2214733479608	-48.1073797582506\\
27.2048177539061	-48.1406909463601\\
27.1881940366058	-48.1739383809606\\
27.1716020742768	-48.2071223056187\\
27.1550417458322	-48.2402429625079\\
27.1385129308765	-48.2733005924192\\
27.1220155097004	-48.3062954347715\\
27.1055493632751	-48.3392277276221\\
27.0891143732476	-48.3720977076771\\
27.0727104219355	-48.4049056103012\\
27.0563373923219	-48.4376516695284\\
27.0399951680503	-48.4703361180716\\
27.0236836334199	-48.5029591873325\\
27.0074026733802	-48.5355211074119\\
26.9911521735267	-48.5680221071188\\
26.9749320200959	-48.6004624139805\\
26.9587420999602	-48.6328422542519\\
26.9425823006235	-48.6651618529252\\
26.9264525102165	-48.6974214337392\\
26.9103526174919	-48.7296212191884\\
26.8942825118199	-48.7617614305324\\
26.8782420831836	-48.7938422878051\\
26.8622312221744	-48.8258640098235\\
26.8462498199877	-48.8578268141968\\
26.8302977684185	-48.8897309173353\\
26.8143749598566	-48.9215765344591\\
26.7984812872827	-48.9533638796069\\
26.7826166442639	-48.9850931656444\\
26.7667809249495	-49.0167646042733\\
26.7509740240664	-49.0483784060394\\
26.7351958369156	-49.079934780341\\
26.7194462593673	-49.1114339354376\\
26.7037251878573	-49.1428760784576\\
26.6880325193827	-49.1742614154068\\
26.6723681514978	-49.2055901511767\\
26.6567319823102	-49.236862489552\\
26.6411239104767	-49.2680786332188\\
26.6255438351997	-49.2992387837728\\
26.6099916562228	-49.3303431417266\\
26.5944672738273	-49.3613919065177\\
26.5789705888281	-49.3923852765161\\
26.5635015025701	-49.4233234490321\\
26.5480599169244	-49.4542066203235\\
26.5326457342845	-49.4850349856033\\
26.5172588575625	-49.5158087390472\\
26.5018991901859	-49.5465280738005\\
26.4865666360932	-49.5771931819859\\
26.4712610997309	-49.6078042547104\\
26.4559824860499	-49.6383614820725\\
26.4407307005015	-49.6688650531693\\
26.4255056490343	-49.6993151561036\\
26.4103072380908	-49.7297119779906\\
26.3951353746035	-49.7600557049653\\
26.3799899659918	-49.7903465221886\\
26.3648709201587	-49.8205846138549\\
26.3497781454871	-49.8507701631981\\
26.3347115508367	-49.8809033524989\\
26.3196710455407	-49.9109843630908\\
26.3046565394026	-49.9410133753671\\
26.2896679426926	-49.9709905687871\\
26.2747051661447	-50.0009161218829\\
26.2597681209535	-50.0307902122652\\
26.244856718771	-50.0606130166302\\
26.2299708717033	-50.0903847107656\\
26.2151104923077	-50.1201054695569\\
26.2002754935895	-50.1497754669933\\
26.185465788999	-50.1793948761742\\
26.1706812924285	-50.2089638693152\\
26.1559219182093	-50.2384826177537\\
26.1411875811084	-50.2679512919554\\
26.1264781963262	-50.2973700615199\\
26.1117936794929	-50.3267390951864\\
26.0971339466661	-50.3560585608402\\
26.0824989143274	-50.3853286255174\\
26.0678884993803	-50.4145494554116\\
26.0533026191466	-50.4437212158791\\
26.0387411913639	-50.4728440714444\\
26.0242041341831	-50.5019181858061\\
26.0096913661651	-50.5309437218421\\
25.9952028062784	-50.5599208416154\\
25.9807383738965	-50.5888497063792\\
25.9662979887948	-50.6177304765826\\
25.9518815711483	-50.6465633118757\\
25.9374890415287	-50.6753483711149\\
25.9231203209019	-50.7040858123684\\
25.9087753306256	-50.7327757929211\\
25.8944539924462	-50.76141846928\\
25.8801562284966	-50.790013997179\\
25.8658819612938	-50.8185625315847\\
25.851631113736	-50.8470642267003\\
25.8374036091002	-50.8755192359718\\
25.8231993710401	-50.9039277120921\\
25.809018323583	-50.9322898070063\\
25.794860391128	-50.9606056719164\\
25.780725498443	-50.9888754572863\\
25.7666135706628	-51.0170993128467\\
25.7525245332865	-51.0452773875993\\
25.738458312175	-51.0734098298223\\
25.724414833549	-51.1014967870744\\
25.7103940239862	-51.1295384061998\\
25.6963958104197	-51.1575348333329\\
25.6824201201349	-51.1854862139024\\
25.6684668807679	-51.2133926926364\\
25.6545360203028	-51.2412544135666\\
25.6406274670698	-51.2690715200327\\
25.6267411497427	-51.2968441546868\\
25.612876997337	-51.3245724594983\\
25.5990349392074	-51.3522565757575\\
25.5852149050459	-51.3798966440804\\
25.5714168248797	-51.4074928044129\\
25.5576406290686	-51.435045196035\\
25.5438862483036	-51.462553957565\\
25.5301536136042	-51.4900192269639\\
25.5164426563167	-51.517441141539\\
25.5027533081118	-51.5448198379487\\
25.489085500983	-51.5721554522062\\
25.4754391672443	-51.5994481196837\\
25.4618142395281	-51.6266979751161\\
25.4482106507833	-51.6539051526057\\
25.4346283342736	-51.6810697856251\\
25.421067223575	-51.7081920070223\\
25.4075272525742	-51.7352719490238\\
25.3940083554669	-51.7623097432385\\
25.3805104667551	-51.7893055206621\\
25.367033521246	-51.8162594116804\\
25.3535774540496	-51.843171546073\\
25.3401422005773	-51.8700420530177\\
25.3267276965394	-51.8968710610934\\
25.3133338779439	-51.9236586982844\\
25.2999606810942	-51.9504050919839\\
25.2866080425875	-51.9771103689973\\
25.2732758993129	-52.0037746555465\\
25.2599641884498	-52.0303980772726\\
25.246672847466	-52.0569807592403\\
25.2334018141157	-52.083522825941\\
25.2201510264381	-52.1100244012961\\
25.2069204227557	-52.1364856086609\\
25.1937099416722	-52.1629065708279\\
25.1805195220711	-52.18928741003\\
25.1673491031139	-52.2156282479444\\
25.1541986242385	-52.2419292056953\\
25.1410680251573	-52.2681904038576\\
25.1279572458558	-52.2944119624606\\
25.114866226591	-52.3205940009904\\
25.1017949078892	-52.3467366383938\\
25.0887432305453	-52.3728399930817\\
25.0757111356203	-52.3989041829316\\
25.0626985644404	-52.4249293252915\\
25.0497054585949	-52.4509155369826\\
25.0367317599348	-52.4768629343027\\
25.0237774105715	-52.5027716330293\\
25.0108423528748	-52.5286417484227\\
24.9979265294718	-52.5544733952287\\
24.9850298832449	-52.5802666876824\\
24.9721523573308	-52.6060217395106\\
24.9592938951186	-52.6317386639351\\
24.9464544402484	-52.6574175736754\\
24.93363393661	-52.6830585809522\\
24.9208323283413	-52.7086617974897\\
24.9080495598266	-52.7342273345191\\
24.8952855756956	-52.7597553027811\\
24.8825403208217	-52.7852458125288\\
24.8698137403207	-52.810698973531\\
24.857105779549	-52.8361148950743\\
24.8444163841028	-52.8614936859667\\
24.8317454998163	-52.8868354545397\\
24.8190930727603	-52.9121403086517\\
24.8064590492411	-52.9374083556901\\
24.7938433757988	-52.9626397025747\\
24.7812459992062	-52.9878344557599\\
24.7686668664673	-53.0129927212376\\
24.7561059248162	-53.03811460454\\
24.7435631217152	-53.0632002107419\\
24.7310384048542	-53.0882496444638\\
24.718531722149	-53.1132630098742\\
24.7060430217401	-53.1382404106921\\
24.6935722519911	-53.16318195019\\
24.6811193614881	-53.1880877311961\\
24.6686842990377	-53.2129578560969\\
24.6562670136662	-53.2377924268399\\
24.6438674546181	-53.262591544936\\
24.6314855713552	-53.2873553114619\\
24.6191213135548	-53.3120838270626\\
24.6067746311091	-53.3367771919541\\
24.5944454741233	-53.3614355059256\\
24.5821337929152	-53.3860588683418\\
24.5698395380133	-53.4106473781456\\
24.5575626601559	-53.4352011338604\\
24.54530311029	-53.4597202335923\\
24.5330608395698	-53.4842047750327\\
24.520835799356	-53.5086548554603\\
24.5086279412142	-53.5330705717439\\
24.496437216914	-53.5574520203443\\
24.4842635784278	-53.5817992973166\\
24.4721069779297	-53.6061124983129\\
24.4599673677942	-53.6303917185839\\
24.4478447005953	-53.6546370529817\\
24.4357389291053	-53.6788485959617\\
24.4236500062937	-53.703026441585\\
24.4115778853259	-53.7271706835204\\
24.3995225195627	-53.7512814150468\\
24.3874838625585	-53.7753587290552\\
24.3754618680607	-53.7994027180509\\
24.3634564900084	-53.8234134741555\\
24.3514676825314	-53.8473910891094\\
24.3394953999494	-53.8713356542734\\
24.3275395967706	-53.8952472606312\\
24.3156002276906	-53.9191259987911\\
24.3036772475918	-53.9429719589886\\
24.2917706115422	-53.9667852310879\\
24.2798802747941	-53.9905659045841\\
24.2680061927835	-54.0143140686053\\
24.2561483211287	-54.0380298119148\\
24.2443066156299	-54.0617132229125\\
24.2324810322674	-54.0853643896374\\
24.2206715272013	-54.1089833997696\\
24.2088780567703	-54.1325703406317\\
24.1971005774905	-54.1561252991913\\
24.1853390460548	-54.1796483620627\\
24.1735934193318	-54.2031396155087\\
24.1618636543647	-54.2265991454428\\
24.1501497083708	-54.2500270374307\\
24.1384515387398	-54.2734233766927\\
24.1267691030337	-54.2967882481048\\
24.1151023589855	-54.3201217362014\\
24.1034512644979	-54.3434239251764\\
24.0918157776433	-54.3666948988856\\
24.0801958566621	-54.3899347408481\\
24.068591459962	-54.4131435342483\\
24.0570025461173	-54.4363213619377\\
24.0454290738679	-54.4594683064364\\
24.0338710021185	-54.4825844499353\\
24.0223282899373	-54.5056698742977\\
24.0108008965558	-54.5287246610606\\
23.9992887813675	-54.5517488914372\\
23.9877919039272	-54.5747426463179\\
23.9763102239499	-54.5977060062726\\
23.9648437013102	-54.6206390515518\\
23.9533922960417	-54.6435418620889\\
23.9419559683355	-54.6664145175013\\
23.9305346785399	-54.6892570970926\\
23.9191283871593	-54.7120696798537\\
23.9077370548537	-54.7348523444649\\
23.8963606424375	-54.7576051692972\\
23.884999110879	-54.7803282324144\\
23.8736524212992	-54.8030216115738\\
23.8623205349717	-54.8256853842289\\
23.8510034133211	-54.8483196275301\\
23.8397010179227	-54.8709244183269\\
23.8284133105017	-54.8934998331689\\
23.8171402529322	-54.9160459483079\\
23.8058818072366	-54.9385628396991\\
23.7946379355848	-54.9610505830027\\
23.7834086002935	-54.9835092535854\\
23.7721937638251	-55.0059389265221\\
23.7609933887875	-55.0283396765972\\
23.749807437933	-55.0507115783062\\
23.7386358741575	-55.0730547058572\\
23.7274786605	-55.0953691331722\\
23.7163357601417	-55.1176549338889\\
23.7052071364053	-55.1399121813617\\
23.6940927527544	-55.1621409486636\\
23.6829925727924	-55.1843413085874\\
23.6719065602625	-55.2065133336472\\
23.6608346790463	-55.2286570960798\\
23.6497768931632	-55.250772667846\\
23.63873316677	-55.2728601206322\\
23.6277034641602	-55.2949195258519\\
23.6166877497629	-55.3169509546465\\
23.6056859881425	-55.3389544778873\\
23.5946981439978	-55.3609301661767\\
23.5837241821614	-55.3828780898494\\
23.5727640675992	-55.4047983189738\\
23.5618177654094	-55.4266909233535\\
23.5508852408219	-55.4485559725285\\
23.5399664591979	-55.4703935357764\\
23.5290613860291	-55.4922036821141\\
23.5181699869367	-55.5139864802988\\
23.5072922276715	-55.5357419988293\\
23.4964280741124	-55.5574703059474\\
23.4855774922666	-55.5791714696392\\
23.474740448268	-55.6008455576362\\
23.4639169083777	-55.6224926374169\\
23.4531068389823	-55.6441127762077\\
23.4423102065939	-55.6657060409844\\
23.4315269778495	-55.6872724984733\\
23.4207571195099	-55.7088122151525\\
23.4100005984596	-55.7303252572531\\
23.3992573817059	-55.7518116907605\\
23.3885274363783	-55.7732715814156\\
23.3778107297282	-55.7947049947159\\
23.3671072291278	-55.8161119959167\\
23.3564169020699	-55.8374926500324\\
23.3457397161673	-55.8588470218377\\
23.3350756391518	-55.8801751758687\\
23.3244246388741	-55.9014771764241\\
23.313786683303	-55.9227530875663\\
23.3031617405248	-55.9440029731226\\
23.2925497787429	-55.9652268966864\\
23.281950766277	-55.9864249216183\\
23.2713646715625	-56.0075971110473\\
23.2607914631503	-56.0287435278717\\
23.2502311097059	-56.0498642347604\\
23.239683580009	-56.0709592941543\\
23.2291488429528	-56.0920287682667\\
23.2186268675437	-56.1130727190849\\
23.2081176229004	-56.1340912083715\\
23.1976210782537	-56.1550842976649\\
23.1871372029458	-56.1760520482806\\
23.1766659664298	-56.1969945213126\\
23.1662073382691	-56.2179117776341\\
23.1557612881368	-56.2388038778986\\
23.1453277858156	-56.2596708825412\\
23.1349068011965	-56.2805128517792\\
23.1244983042793	-56.3013298456137\\
23.114102265171	-56.3221219238303\\
23.1037186540861	-56.3428891460001\\
23.0933474413458	-56.3636315714807\\
23.0829885973773	-56.3843492594177\\
23.0726420927137	-56.4050422687449\\
23.0623078979931	-56.4257106581861\\
23.0519859839583	-56.4463544862556\\
23.0416763214565	-56.4669738112593\\
23.0313788814382	-56.4875686912959\\
23.0210936349575	-56.5081391842573\\
23.0108205531708	-56.5286853478306\\
23.0005596073372	-56.5492072394979\\
22.990310768817	-56.5697049165382\\
22.9800740090723	-56.5901784360278\\
22.9698492996655	-56.6106278548414\\
22.9596366122596	-56.6310532296532\\
22.9494359186173	-56.6514546169377\\
22.9392471906008	-56.6718320729706\\
22.9290704001712	-56.6921856538299\\
22.9189055193879	-56.7125154153966\\
22.9087525204082	-56.7328214133558\\
22.8986113754873	-56.7531037031976\\
22.8884820569772	-56.7733623402179\\
22.8783645373265	-56.7935973795193\\
22.86825878908	-56.8138088760124\\
22.8581647848782	-56.8339968844158\\
22.8480824974571	-56.8541614592582\\
22.8380118996471	-56.874302654878\\
22.8279529643734	-56.8944205254254\\
22.817905664655	-56.9145151248622\\
22.8078699736044	-56.9345865069635\\
22.7978458644271	-56.9546347253181\\
22.7878333104215	-56.9746598333293\\
22.777832284978	-56.9946618842163\\
22.7678427615789	-57.0146409310144\\
22.757864713798	-57.0345970265762\\
22.7478981153	-57.0545302235723\\
22.7379429398399	-57.0744405744924\\
22.7279991612632	-57.0943281316458\\
22.718066753505	-57.1141929471622\\
22.7081456905897	-57.1340350729929\\
22.6982359466305	-57.1538545609113\\
22.6883374958293	-57.1736514625138\\
22.6784503124759	-57.1934258292205\\
22.6685743709479	-57.2131777122764\\
22.6587096457104	-57.2329071627516\\
22.6488561113149	-57.2526142315424\\
22.6390137423999	-57.2722989693724\\
22.6291825136898	-57.2919614267926\\
22.6193623999948	-57.3116016541827\\
22.6095533762103	-57.3312197017517\\
22.5997554173168	-57.3508156195387\\
22.5899684983793	-57.3703894574137\\
22.580192594547	-57.3899412650782\\
22.5704276810531	-57.4094710920662\\
22.5606737332138	-57.4289789877446\\
22.5509307264289	-57.4484650013146\\
22.5411986361804	-57.4679291818115\\
22.531477438033	-57.4873715781064\\
22.5217671076331	-57.5067922389061\\
22.5120676207088	-57.5261912127547\\
22.5023789530695	-57.5455685480333\\
22.4927010806052	-57.5649242929618\\
22.4830339792867	-57.5842584955988\\
22.4733776251648	-57.6035712038426\\
22.4637319943701	-57.6228624654322\\
22.4540970631125	-57.6421323279473\\
22.4444728076812	-57.6613808388099\\
22.434859204444	-57.6806080452842\\
22.4252562298472	-57.6998139944778\\
22.415663860415	-57.7189987333422\\
22.4060820727494	-57.7381623086735\\
22.3965108435296	-57.7573047671131\\
22.386950149512	-57.7764261551484\\
22.3773999675294	-57.7955265191134\\
22.3678602744913	-57.8146059051896\\
22.358331047383	-57.8336643594063\\
22.3488122632653	-57.8527019276416\\
22.3393038992747	-57.8717186556229\\
22.3298059326223	-57.8907145889276\\
22.3203183405943	-57.9096897729837\\
22.3108411005509	-57.9286442530705\\
22.3013741899265	-57.9475780743194\\
22.2919175862291	-57.9664912817141\\
22.2824712670402	-57.9853839200919\\
22.2730352100143	-58.0042560341436\\
22.2636093928787	-58.0231076684148\\
22.2541937934331	-58.0419388673061\\
22.2447883895492	-58.0607496750739\\
22.2353931591707	-58.079540135831\\
22.2260080803126	-58.098310293547\\
22.2166331310614	-58.1170601920495\\
22.2072682895741	-58.1357898750241\\
22.1979135340785	-58.1544993860153\\
22.1885688428726	-58.1731887684271\\
22.1792341943245	-58.1918580655233\\
22.1699095668717	-58.2105073204289\\
22.1605949390213	-58.2291365761296\\
22.1512902893494	-58.2477458754734\\
22.141995596501	-58.2663352611704\\
22.1327108391892	-58.2849047757939\\
22.1234359961957	-58.3034544617808\\
22.11417104637	-58.3219843614322\\
22.1049159686291	-58.3404945169141\\
22.0956707419573	-58.3589849702576\\
22.0864353454062	-58.3774557633599\\
22.0772097580938	-58.3959069379847\\
22.0679939592047	-58.4143385357628\\
22.0587879279899	-58.4327505981924\\
22.0495916437661	-58.4511431666402\\
22.0404050859155	-58.4695162823414\\
22.0312282338858	-58.4878699864006\\
22.02206106719	-58.5062043197923\\
22.0129035654055	-58.5245193233614\\
22.0037557081744	-58.5428150378236\\
21.994617475203	-58.5610915037662\\
21.9854888462618	-58.5793487616486\\
21.9763698011848	-58.5975868518027\\
21.9672603198694	-58.6158058144335\\
21.9581603822764	-58.6340056896195\\
21.9490699684293	-58.6521865173137\\
21.9399890584144	-58.6703483373434\\
21.9309176323804	-58.6884911894114\\
21.921855670538	-58.7066151130962\\
21.9128031531599	-58.7247201478524\\
21.9037600605804	-58.7428063330115\\
21.894726373195	-58.7608737077822\\
21.8857020714606	-58.778922311251\\
21.8766871358947	-58.7969521823829\\
21.8676815470755	-58.8149633600214\\
21.8586852856414	-58.8329558828894\\
21.8496983322913	-58.8509297895897\\
21.8407206677834	-58.8688851186054\\
21.831752272936	-58.8868219083003\\
21.8227931286264	-58.9047401969194\\
21.8138432157912	-58.9226400225898\\
21.8049025154258	-58.9405214233206\\
21.7959710085843	-58.9583844370037\\
21.787048676379	-58.9762291014143\\
21.7781354999806	-58.9940554542111\\
21.7692314606175	-59.0118635329373\\
21.7603365395758	-59.0296533750206\\
21.7514507181993	-59.0474250177737\\
21.7425739778886	-59.0651784983952\\
21.7337063001014	-59.0829138539694\\
21.7248476663523	-59.1006311214676\\
21.7159980582123	-59.1183303377476\\
21.7071574573086	-59.1360115395551\\
21.6983258453245	-59.1536747635233\\
21.6895032039991	-59.1713200461741\\
21.6806895151271	-59.1889474239181\\
21.6718847605586	-59.2065569330551\\
21.6630889221987	-59.2241486097748\\
21.6543019820077	-59.2417224901568\\
21.6455239220003	-59.2592786101716\\
21.6367547242458	-59.2768170056807\\
21.6279943708677	-59.2943377124368\\
21.6192428440437	-59.3118407660849\\
21.610500126005	-59.3293262021622\\
21.6017661990368	-59.3467940560987\\
21.5930410454773	-59.3642443632176\\
21.5843246477182	-59.3816771587359\\
21.5756169882039	-59.3990924777645\\
21.5669180494317	-59.4164903553089\\
21.5582278139513	-59.4338708262697\\
};
%\addlegendentry{Config. 1}

\addplot [color=mycolor1, only marks, mark size = 3,line width = 1pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
47.5788277272309	-7.3926709997104\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
61.5582278139513	40.5661291737303\\
55.5376279006717	28.5249293471711\\
52.0158027195581	21.4812789849439\\
49.5170279873921	16.4837295206119\\
47.5788277272309	12.6073290002896\\
45.9952028062784	9.4400791583846\\
44.6562670136662	6.76220757316008\\
43.4964280741124	4.44252969405261\\
42.4733776251648	2.39642879615735\\
41.5582278139513	0.566129173730349\\
40.7303741107868	-1.08957823259865\\
39.9746028929988	-2.60112066817464\\
39.2793607678146	-3.99160491854312\\
38.6356671003865	-5.27899225339917\\
38.0364026328377	-6.4775211884969\\
37.4758281608328	-7.59867013250664\\
36.9492493863858	-8.65182768140061\\
36.4527777118852	-9.64477103040189\\
35.9831557948947	-10.5840148643828\\
35.5376279006717	-11.4750706528289\\
35.1138419192729	-12.3226426156264\\
34.7097741975072	-13.1307780591579\\
34.3236710935995	-13.9029842669734\\
33.9540029797192	-14.6423204947339\\
33.5994276405106	-15.3514711731512\\
33.2587608545349	-16.0328047451024\\
32.9309525307716	-16.6884213926291\\
32.6150671871069	-17.3201920799584\\
32.3102678559722	-17.9297907422279\\
32.0158027195581	-18.5187210150562\\
31.7309939372659	-19.0883385796406\\
31.4552282475532	-19.6398699590659\\
31.1879490163936	-20.1744284213851\\
30.9286494731062	-20.6930275079599\\
30.6768669269458	-21.1965926002807\\
30.4321777986056	-21.6859708569611\\
30.1941933326114	-22.1619397889495\\
29.9625558816151	-22.6252146909421\\
29.7369356734213	-23.0764551073296\\
29.5170279873921	-23.5162704793881\\
29.3025506795566	-23.9452250950591\\
29.0932420059933	-24.3638424421857\\
28.8888587023596	-24.7726090494531\\
28.6891742842276	-25.1719778857171\\
28.4939775384444	-25.5623713772834\\
28.3030711803198	-25.9441840935326\\
28.116270655237	-26.3177851436983\\
27.9334030664396	-26.6835203212931\\
27.754306213381	-27.0417140274102\\
27.5788277272309	-27.3926709997104\\
27.4068242919926	-27.7366778701871\\
27.2381609412553	-28.0740045716616\\
27.0727104219355	-28.4049056103012\\
26.9103526174919	-28.7296212191884\\
26.7509740240664	-29.0483784060394\\
26.5944672738273	-29.3613919065177\\
26.4407307005015	-29.6688650531693\\
26.2896679426926	-29.9709905687871\\
26.1411875811084	-30.2679512919554\\
25.9952028062784	-30.5599208416154\\
25.851631113736	-30.8470642267003\\
25.7103940239862	-31.1295384061998\\
25.5714168248797	-31.4074928044129\\
25.4346283342736	-31.6810697856251\\
25.2999606810942	-31.9504050919839\\
25.1673491031139	-32.2156282479444\\
25.0367317599348	-32.4768629343027\\
24.9080495598266	-32.7342273345191\\
24.7812459992062	-32.9878344557599\\
24.6562670136662	-33.2377924268399\\
24.5330608395698	-33.4842047750327\\
24.4115778853259	-33.7271706835204\\
24.2917706115422	-33.9667852310879\\
24.1735934193318	-34.2031396155087\\
24.0570025461173	-34.4363213619377\\
23.9419559683355	-34.6664145175013\\
23.8284133105017	-34.8934998331689\\
23.7163357601417	-35.1176549338889\\
23.6056859881425	-35.3389544778873\\
23.4964280741124	-35.5574703059474\\
23.3885274363783	-35.7732715814156\\
23.281950766277	-35.9864249216183\\
23.1766659664298	-36.1969945213126\\
23.0726420927137	-36.4050422687449\\
22.9698492996655	-36.6106278548414\\
22.86825878908	-36.8138088760124\\
22.7678427615789	-37.0146409310144\\
22.6685743709479	-37.2131777122764\\
22.5704276810531	-37.4094710920662\\
22.4733776251648	-37.6035712038426\\
22.3773999675294	-37.7955265191134\\
22.2824712670402	-37.9853839200919\\
22.1885688428726	-38.1731887684271\\
22.0956707419573	-38.3589849702576\\
22.0037557081744	-38.5428150378236\\
21.9128031531599	-38.7247201478524\\
21.8227931286264	-38.9047401969194\\
21.7337063001014	-39.0829138539694\\
21.6455239220003	-39.2592786101716\\
21.5582278139513	-39.4338708262697\\
21.4718003382985	-39.6067257775754\\
21.386224378713	-39.7778776967464\\
21.3014833198479	-39.9473598144765\\
21.2175610279757	-40.1152043982209\\
21.1344418325525	-40.2814427890672\\
21.0521105086559	-40.4461054368605\\
20.9705522602471	-40.609221933678\\
20.8897527042123	-40.7708210457476\\
20.8096978551388	-40.9309307438946\\
20.7303741107868	-41.0895782325986\\
20.6517682382182	-41.2467899777359\\
20.5738673605477	-41.4025917330769\\
20.4966589442829	-41.5570085656064\\
20.4201307872219	-41.7100648797285\\
20.3442710068791	-41.8617844404141\\
20.2690680294129	-42.0121903953464\\
20.1945105790281	-42.1613052961161\\
20.1205876678288	-42.3091511185147\\
20.0472885861007	-42.4557492819709\\
19.9746028929988	-42.6011206681746\\
19.9025204076223	-42.7452856389277\\
19.8310312004563	-42.8882640532596\\
19.7601255851634	-43.0300752838456\\
19.6897941107066	-43.1707382327591\\
19.6200275537902	-43.3102713465919\\
19.5508169116001	-43.4486926309722\\
19.4821533948322	-43.5860196645079\\
19.4140284209939	-43.7222696121844\\
19.3464336079663	-43.8574592382396\\
19.2793607678146	-43.9916049185431\\
19.212801900836	-44.1247226525002\\
19.1467491898343	-44.2568280745036\\
19.0811949946096	-44.3879364649531\\
19.0161318466552	-44.518062760862\\
18.9515524440512	-44.6472215660699\\
18.887449646547	-44.7754271610783\\
18.8238164708232	-44.9026935125259\\
18.7606460859266	-45.0290342823191\\
18.6979318088694	-45.1544628364335\\
18.6356671003865	-45.2789922533992\\
18.5738455608437	-45.4026353324848\\
18.5124609262902	-45.5254046015919\\
18.4515070646501	-45.6473123248721\\
18.3909779720463	-45.7683705100796\\
18.3308677692518	-45.8885909156686\\
18.2711706982626	-46.0079850576471\\
18.2118811189878	-46.1265642161967\\
18.1529935060522	-46.2443394420679\\
18.0945024457058	-46.3613215627606\\
18.0364026328377	-46.4775211884969\\
17.9786888680879	-46.5929487179964\\
17.9213560550559	-46.7076143440606\\
17.8643991975993	-46.8215280589736\\
17.807813397222	-46.9346996597282\\
17.7515938505455	-47.0471387530813\\
17.6957358468621	-47.1588547604481\\
17.6402347657666	-47.269856922639\\
17.5850860748629	-47.3801543044466\\
17.5302853275423	-47.4897557990877\\
17.4758281608328	-47.5986701325066\\
17.4217102933143	-47.7069058675436\\
17.3679275230987	-47.8144714079749\\
17.3144757258722	-47.921375002428\\
17.2613508529974	-48.0276247481776\\
17.2085489296732	-48.1332285948259\\
17.1560660531502	-48.2381943478719\\
17.1038983909996	-48.342529672173\\
17.0520421794341	-48.4462420953042\\
17.0004937216778	-48.5493390108166\\
16.9492493863858	-48.6518276814006\\
16.8983056061082	-48.7537152419558\\
16.8476588758003	-48.8550087025716\\
16.7973057513754	-48.9557149514215\\
16.7472428482993	-49.0558407575736\\
16.6974668402254	-49.1553927737214\\
16.6479744576683	-49.2543775388356\\
16.5987624867152	-49.3528014807419\\
16.5498277677734	-49.4506709186254\\
16.5011671943534	-49.5479920654654\\
16.4527777118852	-49.6447710304019\\
16.4046563165676	-49.741013821037\\
16.3568000542498	-49.8367263456726\\
16.3092060193427	-49.9319144154868\\
16.2618713537606	-50.0265837466511\\
16.214793245891	-50.1207399623902\\
16.167968929593	-50.2143885949863\\
16.1213956832213	-50.3075350877296\\
16.0750708286777	-50.4001847968168\\
16.0289917304864	-50.4923429931994\\
15.9831557948947	-50.5840148643828\\
15.9375604689968	-50.6752055161787\\
15.8922032398803	-50.7659199744116\\
15.8470816337958	-50.8561631865806\\
15.8021932153468	-50.9459400234787\\
15.7575355867009	-51.0352552807704\\
15.7131063868218	-51.1241136805287\\
15.6689032907195	-51.2125198727334\\
15.6249240087207	-51.3004784367309\\
15.5811662857572	-51.3879938826579\\
15.5376279006717	-51.4750706528289\\
15.4943066655415	-51.5617131230892\\
15.4512004250188	-51.6479256041346\\
15.4083070556871	-51.7337123427982\\
15.3656244654333	-51.8190775233056\\
15.3231505928362	-51.9040252684998\\
15.2808834065682	-51.9885596410358\\
15.238820904813	-52.0726846445464\\
15.1969611146961	-52.1564042247801\\
15.1553020917302	-52.2397222707118\\
15.1138419192729	-52.3226426156264\\
15.0725787079975	-52.4051690381774\\
15.0315105953763	-52.4873052634197\\
14.9906357451766	-52.5690549638192\\
14.9499523469675	-52.6504217602373\\
14.9094586156392	-52.7314092228939\\
14.8691527909327	-52.8120208723069\\
14.8290331369807	-52.8922601802108\\
14.7890979418592	-52.9721305704538\\
14.7493455171489	-53.0516354198744\\
14.7097741975072	-53.1307780591579\\
14.6703823402491	-53.2095617736741\\
14.6311683249385	-53.2879898042952\\
14.5921305529881	-53.3660653481961\\
14.5532674472681	-53.4437915596362\\
14.5145774517241	-53.5211715507241\\
14.4760590310033	-53.5982083921657\\
14.4377106700889	-53.6749051139946\\
14.3995308739422	-53.7512647062878\\
14.3615181671536	-53.8272901198652\\
14.3236710935995	-53.9029842669734\\
14.2859882161084	-53.9783500219554\\
14.2484681161333	-54.0533902219056\\
14.2111093934309	-54.1281076673104\\
14.1739106657485	-54.2025051226754\\
14.1368705685166	-54.2765853171391\\
14.0999877545492	-54.3503509450739\\
14.0632608937492	-54.4238046666738\\
14.0266886728211	-54.4969491085301\\
13.9902697949886	-54.5697868641952\\
13.9540029797192	-54.6423204947339\\
13.9178869624539	-54.7145525292644\\
13.8819204943427	-54.7864854654869\\
13.8461023419851	-54.8581217702021\\
13.8104312871767	-54.9294638798188\\
13.7749061266607	-55.0005142008509\\
13.7395256718837	-55.0712751104048\\
13.704288748758	-55.1417489566563\\
13.669194197427	-55.2119380593183\\
13.6342408720366	-55.2818447100991\\
13.5994276405106	-55.3514711731512\\
13.5647533843305	-55.4208196855112\\
13.5302169983204	-55.4898924575314\\
13.495817390435	-55.5586916733024\\
13.4615534815525	-55.6272194910672\\
13.4274242052722	-55.6954780436279\\
13.3934285077143	-55.7634694387436\\
13.3595653473254	-55.8311957595214\\
13.3258336946867	-55.8986590647989\\
13.2922325323263	-55.9658613895197\\
13.258760854535	-56.0328047451024\\
13.2254176671857	-56.0994911198009\\
13.1922019875564	-56.1659224790595\\
13.1591128441562	-56.23210076586\\
13.1261492765547	-56.2980279010629\\
13.0933103352152	-56.363705783742\\
13.06059508133	-56.4291362915123\\
13.0280025866598	-56.4943212808527\\
12.9955319333755	-56.5592625874212\\
12.9631822139032	-56.623962026366\\
12.9309525307716	-56.6884213926291\\
12.8988419964632	-56.7526424612459\\
12.8668497332673	-56.8166269876376\\
12.8349748731362	-56.8803767078999\\
12.8032165575435	-56.9438933390852\\
12.7715739373461	-57.0071785794802\\
12.740046172647	-57.0702341088784\\
12.7086324326623	-57.1330615888476\\
12.6773318955898	-57.1956626629927\\
12.6461437484794	-57.2580389572136\\
12.6150671871069	-57.3201920799584\\
12.5841014158497	-57.3821236224728\\
12.5532456475641	-57.4438351590441\\
12.5224991034655	-57.5053282472413\\
12.4918610130106	-57.5666044281512\\
12.4613306137811	-57.6276652266101\\
12.4309071513704	-57.6885121514314\\
12.4005898792715	-57.7491466956293\\
12.3703780587667	-57.8095703366389\\
12.3402709588204	-57.8697845365316\\
12.3102678559722	-57.9297907422279\\
12.2803680342332	-57.9895903857059\\
12.2505707849829	-58.0491848842064\\
12.2208754068691	-58.108575640434\\
12.1912812057082	-58.1677640427559\\
12.1617874943881	-58.2267514653962\\
12.1323935927725	-58.2855392686272\\
12.1030988276071	-58.3441287989581\\
12.0739025324262	-58.4025213893199\\
12.0448040474627	-58.4607183592468\\
12.0158027195581	-58.5187210150561\\
11.9868979020744	-58.5765306500234\\
11.9580889548083	-58.6341485445557\\
11.9293752439052	-58.6915759663619\\
11.9007561417762	-58.7488141706198\\
11.8722310270156	-58.8058644001411\\
11.8437992843197	-58.8627278855328\\
11.8154603044076	-58.9194058453571\\
11.7872134839424	-58.9758994862874\\
11.7590582254546	-59.032210003263\\
11.7309939372659	-59.0883385796406\\
11.7030200334146	-59.1442863873432\\
11.6751359335825	-59.2000545870074\\
11.6473410630223	-59.2556443281276\\
11.619634852487	-59.3110567491982\\
11.5920167381593	-59.3662929778537\\
11.5644861615832	-59.4213541310058\\
11.5370425695963	-59.4762413149797\\
11.5096854142627	-59.530955625647\\
11.4824141528077	-59.5854981485569\\
11.4552282475532	-59.6398699590659\\
11.4281271658539	-59.6940721224645\\
11.4011103800347	-59.7481056941029\\
11.3741773673293	-59.8019717195138\\
11.3473276098191	-59.8556712345341\\
11.3205605943738	-59.9092052654246\\
11.2938758125925	-59.9625748289872\\
11.2672727607456	-60.0157809326811\\
11.2407509397177	-60.0688245747368\\
11.2143098549518	-60.1217067442686\\
11.1879490163936	-60.1744284213852\\
11.1616679384369	-60.2269905772984\\
11.1354661398706	-60.2793941744311\\
11.1093431438249	-60.3316401665224\\
11.08329847772	-60.3837294987322\\
11.0573316732144	-60.4356631077435\\
11.0314422661544	-60.4874419218634\\
11.0056297965245	-60.5390668611232\\
10.9798938083982	-60.5905388373758\\
10.9542338498897	-60.6418587543929\\
10.9286494731062	-60.6930275079599\\
10.9031402341014	-60.7440459859696\\
10.8777056928286	-60.7949150685151\\
10.8523454130959	-60.8456356279805\\
10.8270589625207	-60.8962085291309\\
10.8018459124858	-60.9466346292006\\
10.7767058380958	-60.9969147779807\\
10.7516383181338	-61.0470498179046\\
10.7266429350197	-61.0970405841329\\
10.7017192747677	-61.1468879046368\\
10.6768669269458	-61.1965926002807\\
10.6520854846348	-61.2461554849026\\
10.6273745443887	-61.2955773653949\\
10.6027337061949	-61.3448590417826\\
10.5781625734356	-61.3940013073012\\
10.5536607528494	-61.4430049484734\\
10.5292278544938	-61.4918707451847\\
10.5048634917074	-61.5405994707574\\
10.4805672810738	-61.5891918920246\\
10.4563388423849	-61.6376487694024\\
10.4321777986056	-61.6859708569611\\
10.4080837758382	-61.734158902496\\
10.384056403288	-61.7822136475963\\
10.3600953132291	-61.8301358277142\\
10.3362001409702	-61.8779261722319\\
10.3123705248218	-61.9255854045286\\
10.2886061060631	-61.9731142420461\\
10.2649065289095	-62.0205133963532\\
10.241271440481	-62.0677835732104\\
10.2177004907701	-62.1149254726321\\
10.1941933326114	-62.1619397889495\\
10.1707496216504	-62.2088272108715\\
10.1473690163134	-62.2555884215456\\
10.1240511777776	-62.3022240986172\\
10.1007957699417	-62.3487349142889\\
10.0776024593969	-62.3951215353784\\
10.0544709153981	-62.4413846233761\\
10.0314008098355	-62.4875248345014\\
10.0083918172068	-62.5335428197587\\
9.98544361458986	-62.5794392249925\\
9.96255588161511	-62.6252146909421\\
9.93972830043892	-62.6708698532944\\
9.91696055571713	-62.716405342738\\
9.89425233457886	-62.7618217850146\\
9.87160332660069	-62.8071198009709\\
9.8490132237813	-62.8523000066097\\
9.82648172051621	-62.8973630131399\\
9.80400851357308	-62.9423094270261\\
9.78159330206717	-62.9871398500379\\
9.75923578743716	-63.031854879298\\
9.73693567342133	-63.0764551073296\\
9.71469266603398	-63.1209411221043\\
9.69250647354217	-63.1653135070879\\
9.67037680644277	-63.2095728412867\\
9.64830337743983	-63.2537196992926\\
9.6262859014221	-63.2977546513281\\
9.60432409544106	-63.3416782632901\\
9.58241767868901	-63.3854910967943\\
9.56056637247755	-63.4291937092172\\
9.53876990021635	-63.4727866537396\\
9.51702798739206	-63.5162704793881\\
9.49534036154766	-63.5596457310769\\
9.47370675226191	-63.6029129496485\\
9.45212689112912	-63.646072671914\\
9.43060051173921	-63.6891254306938\\
9.40912734965794	-63.7320717548564\\
9.38770714240743	-63.7749121693574\\
9.36633962944691	-63.8176471952784\\
9.34502455215371	-63.8602773498649\\
9.32376165380447	-63.9028031465633\\
9.3025506795566	-63.9452250950591\\
9.28139137642993	-63.9875437013124\\
9.26028349328862	-64.029759467595\\
9.23922678082329	-64.0718728925257\\
9.21822099153333	-64.1138844711056\\
9.19726587970946	-64.1557946947534\\
9.17636120141646	-64.1976040513394\\
9.15550671447616	-64.23931302522\\
9.13470217845061	-64.2809220972711\\
9.1139473546254	-64.3224317449215\\
9.0932420059933	-64.3638424421857\\
9.07258589723794	-64.4051546596964\\
9.05197879471783	-64.4463688647366\\
9.03142046645046	-64.4874855212713\\
9.01091068209666	-64.528505089979\\
8.99044921294508	-64.5694280282821\\
8.97003583189693	-64.6102547903784\\
8.94967031345083	-64.6509858272706\\
8.92935243368787	-64.6916215867965\\
8.90908197025682	-64.7321625136586\\
8.88885870235958	-64.7726090494531\\
8.86868241073668	-64.8129616326989\\
8.84855287765307	-64.8532206988661\\
8.828469886884	-64.8933866804043\\
8.8084332237011	-64.9334600067701\\
8.78844267485856	-64.9734411044551\\
8.76849802857959	-65.0133303970131\\
8.74859907454287	-65.0531283050865\\
8.72874560386932	-65.0928352464336\\
8.70893740910888	-65.1324516359545\\
8.68917428422756	-65.1719778857172\\
8.66945602459454	-65.2114144049832\\
8.64978242696947	-65.2507616002333\\
8.63015328948992	-65.2900198751924\\
8.61056841165891	-65.3291896308544\\
8.59102759433268	-65.3682712655069\\
8.57153063970847	-65.4072651747553\\
8.55207735131258	-65.4461717515471\\
8.53266753398843	-65.4849913861954\\
8.51330099388485	-65.5237244664026\\
8.49397753844444	-65.5623713772834\\
8.4746969763921	-65.6009325013881\\
8.45545911772367	-65.6394082187249\\
8.43626377369467	-65.6777989067829\\
8.41711075680923	-65.7161049405538\\
8.39799988080906	-65.7543266925541\\
8.37893096066261	-65.792464532847\\
8.35990381255431	-65.8305188290637\\
8.34091825387393	-65.8684899464244\\
8.32197410320609	-65.9063782477601\\
8.30307118031983	-65.9441840935326\\
8.28420930615835	-65.9819078418556\\
8.2653883028288	-66.0195498485147\\
8.24660799359225	-66.0571104669878\\
8.22786820285369	-66.0945900484649\\
8.20916875615223	-66.1319889418678\\
8.19050948015131	-66.1693074938697\\
8.17189020262907	-66.2065460489141\\
8.15331075246883	-66.2437049492346\\
8.13477095964964	-66.280784534873\\
8.11627065523696	-66.3177851436984\\
8.09780967137339	-66.3547071114255\\
8.07938784126955	-66.3915507716332\\
8.06100499919508	-66.4283164557821\\
8.04266098046961	-66.4650044932331\\
8.02435562145398	-66.5016152112643\\
8.00608875954145	-66.5381489350894\\
7.98786023314903	-66.5746059878742\\
7.96966988170893	-66.6109866907544\\
7.95151754566005	-66.6472913628522\\
7.93340306643957	-66.6835203212931\\
7.91532628647468	-66.7196738812229\\
7.89728704917432	-66.7557523558236\\
7.87928519892107	-66.7917560563301\\
7.86132058106306	-66.8276852920461\\
7.84339304190604	-66.8635403703602\\
7.82550242870544	-66.8993215967614\\
7.80764858965862	-66.935029274855\\
7.7898313738971	-66.9706637063781\\
7.7720506314789	-67.0062251912145\\
7.75430621338104	-67.0417140274102\\
7.73659797149194	-67.0771305111884\\
7.7189257586041	-67.1124749369641\\
7.70128942840671	-67.1477475973589\\
7.68368883547837	-67.1829487832155\\
7.66612383527994	-67.2180787836124\\
7.64859428414736	-67.2531378858775\\
7.63110003928467	-67.2881263756029\\
7.61364095875696	-67.3230445366584\\
7.59621690148351	-67.3578926512052\\
7.57882772723093	-67.3926709997104\\
7.5614732966064	-67.4273798609595\\
7.54415347105092	-67.4620195120704\\
7.52686811283276	-67.4965902285067\\
7.50961708504081	-67.5310922840907\\
7.49240025157808	-67.5655259510161\\
7.47521747715533	-67.5998914998616\\
7.45806862728459	-67.6341891996031\\
7.44095356827293	-67.6684193176264\\
7.42387216721613	-67.70258211974\\
7.40682429199258	-67.7366778701871\\
7.38980981125706	-67.7707068316582\\
7.3728285944347	-67.8046692653029\\
7.35588051171499	-67.8385654307423\\
7.3389654340458	-67.8723955860807\\
7.32208323312749	-67.9061599879173\\
7.30523378140708	-67.9398588913581\\
7.28841695207246	-67.9734925500273\\
7.27163261904665	-68.007061216079\\
7.25488065698215	-68.040565140208\\
7.23816094125533	-68.0740045716616\\
7.22147334796082	-68.1073797582506\\
7.20481775390607	-68.1406909463601\\
7.18819403660583	-68.1739383809606\\
7.17160207427678	-68.2071223056187\\
7.15504174583217	-68.2402429625079\\
7.13851293087653	-68.2733005924192\\
7.12201550970038	-68.3062954347715\\
7.10554936327507	-68.3392277276221\\
7.08911437324759	-68.3720977076771\\
7.07271042193553	-68.4049056103012\\
7.05633739232193	-68.4376516695284\\
7.03999516805035	-68.4703361180716\\
7.02368363341987	-68.5029591873325\\
7.00740267338018	-68.5355211074119\\
6.99115217352674	-68.5680221071188\\
6.97493202009591	-68.6004624139805\\
6.9587420999602	-68.6328422542519\\
6.94258230062353	-68.6651618529252\\
6.92645251021654	-68.6974214337392\\
6.91035261749194	-68.7296212191884\\
6.89428251181992	-68.7617614305324\\
6.87824208318357	-68.7938422878051\\
6.86223122217437	-68.8258640098235\\
6.84624981998771	-68.8578268141969\\
6.83029776841846	-68.8897309173353\\
6.81437495985656	-68.9215765344591\\
6.7984812872827	-68.9533638796069\\
6.78261664426393	-68.9850931656444\\
6.76678092494947	-69.0167646042733\\
6.75097402406643	-69.0483784060394\\
6.73519583691561	-69.079934780341\\
6.71944625936733	-69.1114339354376\\
6.70372518785734	-69.1428760784576\\
6.68803251938272	-69.1742614154068\\
6.67236815149779	-69.2055901511767\\
6.65673198231016	-69.236862489552\\
6.64112391047673	-69.2680786332188\\
6.62554383519974	-69.2992387837728\\
6.60999165622284	-69.3303431417266\\
6.5944672738273	-69.3613919065177\\
6.57897058882808	-69.3923852765161\\
6.56350150257009	-69.4233234490321\\
6.54805991692439	-69.4542066203235\\
6.53264573428446	-69.4850349856033\\
6.51725885756254	-69.5158087390472\\
6.50189919018588	-69.5465280738005\\
6.48656663609318	-69.5771931819859\\
6.47126109973093	-69.6078042547104\\
6.45598248604989	-69.6383614820725\\
6.44073070050148	-69.6688650531693\\
6.42550564903435	-69.6993151561036\\
6.41030723809083	-69.7297119779906\\
6.39513537460351	-69.7600557049653\\
6.37998996599184	-69.7903465221886\\
6.3648709201587	-69.8205846138549\\
6.34977814548707	-69.8507701631981\\
6.33471155083668	-69.8809033524989\\
6.31967104554073	-69.9109843630908\\
6.30465653940259	-69.9410133753671\\
6.28966794269257	-69.9709905687871\\
6.2747051661447	-70.0009161218829\\
6.25976812095354	-70.0307902122652\\
6.24485671877103	-70.0606130166302\\
6.22997087170332	-70.0903847107656\\
6.2151104923077	-70.1201054695569\\
6.2002754935895	-70.1497754669933\\
6.18546578899902	-70.1793948761742\\
6.17068129242854	-70.2089638693152\\
6.15592191820928	-70.2384826177537\\
6.14118758110843	-70.2679512919554\\
6.1264781963262	-70.2973700615199\\
6.11179367949291	-70.3267390951864\\
6.09713394666606	-70.3560585608402\\
6.08249891432744	-70.3853286255174\\
6.06788849938032	-70.4145494554116\\
6.05330261914658	-70.4437212158791\\
6.03874119136393	-70.4728440714444\\
6.02420413418309	-70.5019181858061\\
6.00969136616508	-70.5309437218421\\
5.99520280627844	-70.5599208416154\\
5.98073837389652	-70.5888497063792\\
5.96629798879482	-70.6177304765826\\
5.95188157114828	-70.6465633118757\\
5.93748904152867	-70.6753483711149\\
5.92312032090193	-70.7040858123684\\
5.90877533062559	-70.7327757929211\\
5.89445399244616	-70.7614184692799\\
5.88015622849661	-70.790013997179\\
5.8658819612938	-70.8185625315847\\
5.85163111373597	-70.8470642267003\\
5.83740360910022	-70.8755192359718\\
5.82319937104009	-70.9039277120921\\
5.80901832358301	-70.9322898070063\\
5.79486039112796	-70.9606056719164\\
5.78072549844298	-70.9888754572863\\
5.7666135706628	-71.0170993128467\\
5.75252453328648	-71.0452773875993\\
5.73845831217499	-71.0734098298223\\
5.72441483354895	-71.1014967870744\\
5.71039402398623	-71.1295384061998\\
5.69639581041971	-71.1575348333329\\
5.68242012013494	-71.1854862139024\\
5.66846688076792	-71.2133926926364\\
5.65453602030283	-71.2412544135666\\
5.64062746706981	-71.2690715200327\\
5.62674114974272	-71.2968441546868\\
5.61287699733698	-71.3245724594983\\
5.59903493920739	-71.3522565757575\\
5.58521490504593	-71.3798966440804\\
5.57141682487968	-71.4074928044129\\
5.55764062906862	-71.435045196035\\
5.54388624830361	-71.462553957565\\
5.53015361360421	-71.4900192269639\\
5.51644265631666	-71.517441141539\\
5.5027533081118	-71.5448198379487\\
5.48908550098303	-71.5721554522062\\
5.4754391672443	-71.5994481196837\\
5.46181423952806	-71.6266979751161\\
5.44821065078331	-71.6539051526057\\
5.43462833427357	-71.6810697856251\\
5.42106722357496	-71.7081920070223\\
5.40752725257424	-71.7352719490238\\
5.39400835546687	-71.7623097432385\\
5.38051046675507	-71.7893055206621\\
5.36703352124596	-71.8162594116804\\
5.35357745404963	-71.843171546073\\
5.3401422005773	-71.8700420530177\\
5.32672769653944	-71.8968710610934\\
5.31333387794393	-71.9236586982844\\
5.2999606810942	-71.9504050919839\\
5.28660804258747	-71.9771103689973\\
5.27327589931291	-72.0037746555465\\
5.25996418844983	-72.0303980772726\\
5.24667284746597	-72.0569807592403\\
5.23340181411565	-72.083522825941\\
5.2201510264381	-72.1100244012961\\
5.20692042275569	-72.1364856086609\\
5.1937099416722	-72.1629065708279\\
5.18051952207111	-72.18928741003\\
5.16734910311394	-72.2156282479444\\
5.15419862423851	-72.2419292056953\\
5.14106802515731	-72.2681904038576\\
5.12795724585585	-72.2944119624606\\
5.11486622659096	-72.3205940009904\\
5.10179490788922	-72.3467366383938\\
5.08874323054529	-72.3728399930817\\
5.07571113562033	-72.3989041829316\\
5.0626985644404	-72.4249293252915\\
5.04970545859485	-72.4509155369826\\
5.03673175993478	-72.4768629343027\\
5.02377741057147	-72.5027716330293\\
5.01084235287481	-72.5286417484227\\
4.99792652947177	-72.5544733952287\\
4.98502988324491	-72.5802666876824\\
4.97215235733081	-72.6060217395107\\
4.95929389511859	-72.6317386639351\\
4.94645444024842	-72.6574175736754\\
4.93363393661004	-72.6830585809522\\
4.92083232834128	-72.7086617974897\\
4.90804955982658	-72.7342273345191\\
4.89528557569561	-72.7597553027811\\
4.88254032082173	-72.7852458125288\\
4.86981374032066	-72.8106989735309\\
4.85710577954899	-72.8361148950743\\
4.8444163841028	-72.8614936859667\\
4.83174549981628	-72.8868354545397\\
4.8190930727603	-72.9121403086517\\
4.80645904924108	-72.9374083556901\\
4.79384337579879	-72.9626397025747\\
4.7812459992062	-72.9878344557599\\
4.76866686646734	-73.0129927212376\\
4.75610592481615	-73.03811460454\\
4.74356312171517	-73.0632002107419\\
4.73103840485421	-73.0882496444638\\
4.71853172214903	-73.1132630098742\\
4.70604302174007	-73.1382404106921\\
4.69357225199112	-73.16318195019\\
4.68111936148809	-73.1880877311961\\
4.66868429903768	-73.2129578560969\\
4.65626701366617	-73.2377924268399\\
4.64386745461814	-73.262591544936\\
4.6314855713552	-73.2873553114619\\
4.61912131355483	-73.3120838270626\\
4.60677463110907	-73.3367771919541\\
4.59444547412334	-73.3614355059256\\
4.58213379291523	-73.3860588683418\\
4.56983953801332	-73.4106473781456\\
4.55756266015593	-73.4352011338604\\
4.54530311028998	-73.4597202335923\\
4.5330608395698	-73.4842047750327\\
4.52083579935598	-73.5086548554603\\
4.50862794121418	-73.5330705717439\\
4.496437216914	-73.5574520203443\\
4.48426357842782	-73.5817992973166\\
4.4721069779297	-73.6061124983129\\
4.4599673677942	-73.6303917185839\\
4.44784470059531	-73.6546370529817\\
4.4357389291053	-73.6788485959617\\
4.42365000629366	-73.703026441585\\
4.41157788532594	-73.7271706835204\\
4.39952251956273	-73.7512814150468\\
4.38748386255853	-73.7753587290552\\
4.37546186806069	-73.7994027180509\\
4.36345649000837	-73.8234134741555\\
4.35146768253144	-73.8473910891094\\
4.33949539994944	-73.8713356542734\\
4.32753959677055	-73.8952472606312\\
4.31560022769057	-73.9191259987911\\
4.30367724759182	-73.9429719589886\\
4.29177061154219	-73.9667852310879\\
4.2798802747941	-73.9905659045841\\
4.26800619278347	-74.0143140686053\\
4.25614832112875	-74.0380298119148\\
4.2443066156299	-74.0617132229125\\
4.23248103226741	-74.0853643896374\\
4.22067152720133	-74.1089833997696\\
4.20887805677028	-74.1325703406317\\
4.19710057749048	-74.1561252991913\\
4.1853390460548	-74.1796483620627\\
4.17359341933179	-74.2031396155087\\
4.16186365436475	-74.2265991454428\\
4.15014970837077	-74.2500270374307\\
4.1384515387398	-74.2734233766927\\
4.12676910303374	-74.2967882481048\\
4.11510235898545	-74.3201217362014\\
4.10345126449793	-74.3434239251764\\
4.09181577764333	-74.3666948988856\\
4.08019585666208	-74.3899347408481\\
4.06859145996198	-74.4131435342483\\
4.05700254611731	-74.4363213619377\\
4.04542907386794	-74.4594683064364\\
4.03387100211846	-74.4825844499353\\
4.0223282899373	-74.5056698742977\\
4.01080089655583	-74.5287246610606\\
3.99928878136754	-74.5517488914372\\
3.98779190392718	-74.5747426463179\\
3.97631022394985	-74.5977060062726\\
3.96484370131024	-74.6206390515518\\
3.9533922960417	-74.6435418620889\\
3.94195596833548	-74.6664145175013\\
3.93053467853985	-74.6892570970926\\
3.9191283871593	-74.7120696798537\\
3.9077370548537	-74.7348523444649\\
3.89636064243751	-74.7576051692972\\
3.88499911087896	-74.7803282324144\\
3.87365242129923	-74.8030216115738\\
3.86232053497169	-74.8256853842289\\
3.85100341332107	-74.8483196275301\\
3.83970101792269	-74.8709244183269\\
3.82841331050167	-74.8934998331689\\
3.81714025293217	-74.9160459483079\\
3.80588180723659	-74.9385628396991\\
3.79463793558481	-74.9610505830026\\
3.78340860029346	-74.9835092535854\\
3.7721937638251	-75.0059389265221\\
3.76099338878754	-75.0283396765972\\
3.74980743793302	-75.0507115783062\\
3.73863587415753	-75.0730547058572\\
3.72747866050002	-75.0953691331722\\
3.7163357601417	-75.1176549338889\\
3.7052071364053	-75.1399121813617\\
3.69409275275435	-75.1621409486636\\
3.68299257279244	-75.1843413085874\\
3.67190656026254	-75.2065133336472\\
3.66083467904626	-75.2286570960798\\
3.64977689316315	-75.250772667846\\
3.63873316677002	-75.2728601206322\\
3.6277034641602	-75.2949195258519\\
3.6166877497629	-75.3169509546465\\
3.60568598814248	-75.3389544778873\\
3.59469814399778	-75.3609301661767\\
3.58372418216144	-75.3828780898494\\
3.57276406759923	-75.4047983189738\\
3.56181776540939	-75.4266909233535\\
3.5508852408219	-75.4485559725285\\
3.53996645919793	-75.4703935357764\\
3.52906138602906	-75.4922036821141\\
3.51816998693672	-75.5139864802988\\
3.50729222767148	-75.5357419988293\\
3.49642807411244	-75.5574703059474\\
3.48557749226656	-75.5791714696391\\
3.47474044826804	-75.6008455576362\\
3.46391690837769	-75.6224926374169\\
3.45310683898228	-75.6441127762077\\
3.44231020659394	-75.6657060409844\\
3.4315269778495	-75.6872724984733\\
3.4207571195099	-75.7088122151525\\
3.41000059845959	-75.7303252572531\\
3.39925738170586	-75.7518116907605\\
3.38852743637831	-75.7732715814156\\
3.37781072972819	-75.7947049947159\\
3.3671072291278	-75.8161119959167\\
3.35641690206995	-75.8374926500324\\
3.34573971616729	-75.8588470218377\\
3.33507563915178	-75.8801751758687\\
3.32442463887409	-75.9014771764241\\
3.313786683303	-75.9227530875663\\
3.30316174052485	-75.9440029731226\\
3.29254977874294	-75.9652268966864\\
3.28195076627698	-75.9864249216183\\
3.2713646715625	-76.0075971110473\\
3.2607914631503	-76.0287435278717\\
3.25023110970591	-76.0498642347604\\
3.23968358000899	-76.0709592941543\\
3.22914884295281	-76.0920287682667\\
3.21862686754367	-76.1130727190849\\
3.20811762290038	-76.1340912083715\\
3.19762107825371	-76.1550842976649\\
3.18713720294584	-76.1760520482806\\
3.17666596642983	-76.1969945213126\\
3.16620733826909	-76.2179117776341\\
3.15576128813683	-76.2388038778986\\
3.14532778581556	-76.2596708825412\\
3.13490680119654	-76.2805128517792\\
3.12449830427927	-76.3013298456137\\
3.11410226517098	-76.3221219238303\\
3.10371865408611	-76.342889146\\
3.09334744134578	-76.3636315714807\\
3.08298859737731	-76.3843492594177\\
3.07264209271368	-76.4050422687449\\
3.06230789799307	-76.4257106581861\\
3.05198598395832	-76.4463544862556\\
3.04167632145646	-76.4669738112593\\
3.03137888143821	-76.4875686912959\\
3.02109363495746	-76.5081391842573\\
3.01082055317084	-76.5286853478306\\
3.00055960733717	-76.5492072394979\\
2.99031076881703	-76.5697049165382\\
2.98007400907226	-76.5901784360278\\
2.96984929966546	-76.6106278548414\\
2.95963661225955	-76.6310532296532\\
2.94943591861731	-76.6514546169377\\
2.93924719060085	-76.6718320729706\\
2.92907040017121	-76.6921856538299\\
2.91890551938786	-76.7125154153966\\
2.90875252040825	-76.7328214133558\\
2.89861137548735	-76.7531037031976\\
2.8884820569772	-76.7733623402179\\
2.87836453732646	-76.7935973795193\\
2.86825878907996	-76.8138088760124\\
2.85816478487821	-76.8339968844158\\
2.84808249745705	-76.8541614592582\\
2.83801189964712	-76.874302654878\\
2.82795296437344	-76.8944205254254\\
2.81790566465503	-76.9145151248622\\
2.80786997360438	-76.9345865069635\\
2.7978458644271	-76.9546347253181\\
2.78783331042147	-76.9746598333293\\
2.77783228497798	-76.9946618842163\\
2.76784276157894	-77.0146409310144\\
2.75786471379805	-77.0345970265762\\
2.74789811529997	-77.0545302235723\\
2.73794293983992	-77.0744405744924\\
2.72799916126325	-77.0943281316458\\
2.71806675350505	-77.1141929471622\\
2.7081456905897	-77.1340350729929\\
2.6982359466305	-77.1538545609113\\
2.68833749582926	-77.1736514625138\\
2.67845031247587	-77.1934258292205\\
2.66857437094794	-77.2131777122764\\
2.65870964571035	-77.2329071627516\\
2.64885611131491	-77.2526142315424\\
2.63901374239994	-77.2722989693724\\
2.62918251368985	-77.2919614267926\\
2.6193623999948	-77.3116016541827\\
2.60955337621029	-77.3312197017517\\
2.59975541731678	-77.3508156195387\\
2.58996849837929	-77.3703894574137\\
2.58019259454704	-77.3899412650782\\
2.57042768105305	-77.4094710920662\\
2.56067373321381	-77.4289789877446\\
2.55093072642885	-77.4484650013146\\
2.54119863618038	-77.4679291818115\\
2.53147743803296	-77.4873715781064\\
2.52176710763307	-77.5067922389061\\
2.51206762070881	-77.5261912127547\\
2.50237895306947	-77.5455685480333\\
2.49270108060522	-77.5649242929618\\
2.48303397928673	-77.5842584955988\\
2.47337762516481	-77.6035712038426\\
2.46373199437005	-77.6228624654322\\
2.45409706311248	-77.6421323279473\\
2.44447280768119	-77.6613808388099\\
2.43485920444404	-77.6806080452842\\
2.42525622984724	-77.6998139944778\\
2.41566386041505	-77.7189987333422\\
2.40608207274941	-77.7381623086735\\
2.39651084352961	-77.7573047671131\\
2.38695014951196	-77.7764261551483\\
2.37739996752944	-77.7955265191134\\
2.36786027449135	-77.8146059051896\\
2.35833104738299	-77.8336643594063\\
2.34881226326533	-77.8527019276416\\
2.33930389927468	-77.8717186556229\\
2.32980593262234	-77.8907145889276\\
2.3203183405943	-77.9096897729837\\
2.31084110055089	-77.9286442530705\\
2.30137418992646	-77.9475780743194\\
2.29191758622908	-77.9664912817141\\
2.28247126704021	-77.9853839200919\\
2.27303521001433	-78.0042560341436\\
2.26360939287872	-78.0231076684148\\
2.25419379343307	-78.0419388673061\\
2.24478838954918	-78.0607496750739\\
2.23539315917066	-78.079540135831\\
2.22600808031262	-78.098310293547\\
2.21663313106137	-78.1170601920495\\
2.20726828957407	-78.1357898750241\\
2.19791353407848	-78.1544993860153\\
2.18856884287261	-78.1731887684271\\
2.17923419432446	-78.1918580655233\\
2.16990956687168	-78.2105073204289\\
2.16059493902131	-78.2291365761296\\
2.15129028934944	-78.2477458754734\\
2.14199559650095	-78.2663352611704\\
2.13271083918921	-78.2849047757939\\
2.12343599619575	-78.3034544617808\\
2.11417104637002	-78.3219843614322\\
2.10491596862909	-78.3404945169141\\
2.09567074195734	-78.3589849702576\\
2.08643534540617	-78.3774557633599\\
2.07720975809376	-78.3959069379847\\
2.06799395920474	-78.4143385357628\\
2.05878792798993	-78.4327505981924\\
2.04959164376605	-78.4511431666402\\
2.04040508591546	-78.4695162823414\\
2.03122823388584	-78.4878699864006\\
2.02206106718999	-78.5062043197923\\
2.01290356540546	-78.5245193233614\\
2.00375570817435	-78.5428150378236\\
1.99461747520303	-78.5610915037662\\
1.98548884626182	-78.5793487616486\\
1.97636980118478	-78.5975868518027\\
1.96726031986941	-78.6158058144335\\
1.95816038227638	-78.6340056896195\\
1.94906996842931	-78.6521865173137\\
1.93998905841444	-78.6703483373434\\
1.93091763238042	-78.6884911894114\\
1.92185567053804	-78.7066151130962\\
1.91280315315994	-78.7247201478524\\
1.9037600605804	-78.7428063330115\\
1.89472637319505	-78.7608737077822\\
1.88570207146062	-78.778922311251\\
1.87668713589469	-78.7969521823829\\
1.86768154707546	-78.8149633600214\\
1.85868528564144	-78.8329558828894\\
1.84969833229128	-78.8509297895897\\
1.84072066778344	-78.8688851186054\\
1.831752272936	-78.8868219083003\\
1.82279312862641	-78.9047401969194\\
1.81384321579121	-78.9226400225898\\
1.80490251542582	-78.9405214233206\\
1.79597100858427	-78.9583844370037\\
1.787048676379	-78.9762291014143\\
1.77813549998057	-78.9940554542111\\
1.76923146061747	-79.0118635329373\\
1.76033653957585	-79.0296533750206\\
1.75145071819928	-79.0474250177737\\
1.74257397788855	-79.0651784983952\\
1.73370630010141	-79.0829138539694\\
1.72484766635234	-79.1006311214676\\
1.71599805821232	-79.1183303377476\\
1.7071574573086	-79.1360115395551\\
1.69832584532448	-79.1536747635233\\
1.68950320399908	-79.1713200461741\\
1.68068951512709	-79.1889474239181\\
1.67188476055858	-79.2065569330551\\
1.66308892219875	-79.2241486097748\\
1.65430198200772	-79.2417224901568\\
1.64552392200031	-79.2592786101716\\
1.6367547242458	-79.2768170056807\\
1.62799437086774	-79.2943377124368\\
1.61924284404369	-79.3118407660849\\
1.61050012600504	-79.3293262021622\\
1.6017661990368	-79.3467940560987\\
1.59304104547734	-79.3642443632176\\
1.5843246477182	-79.3816771587359\\
1.57561698820389	-79.3990924777645\\
1.56691804943166	-79.416490355309\\
1.55822781395131	-79.4338708262697\\
};
%\addlegendentry{Config. 2}

\addplot [color=mycolor2, only marks, mark size = 3,line width = 1pt, mark={square}, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
27.5788277272309	-27.3926709997104\\
};
\addplot [color=mycolor3, dash pattern={on 4pt off 4pt on 4pt off 4pt}, line width=0.7pt]
  table[row sep=crcr]{%
71.5582278139513	60.5661291737303\\
65.5376279006717	48.5249293471711\\
62.0158027195581	41.4812789849439\\
59.5170279873921	36.4837295206119\\
57.5788277272309	32.6073290002896\\
55.9952028062784	29.4400791583846\\
54.6562670136662	26.7622075731601\\
53.4964280741124	24.4425296940526\\
52.4733776251648	22.3964287961574\\
51.5582278139513	20.5661291737303\\
50.7303741107868	18.9104217674013\\
49.9746028929988	17.3988793318254\\
49.2793607678146	16.0083950814569\\
48.6356671003865	14.7210077466008\\
48.0364026328377	13.5224788115031\\
47.4758281608328	12.4013298674934\\
46.9492493863858	11.3481723185994\\
46.4527777118852	10.3552289695981\\
45.9831557948947	9.41598513561719\\
45.5376279006717	8.5249293471711\\
45.1138419192729	7.67735738437358\\
44.7097741975072	6.8692219408421\\
44.3236710935995	6.09701573302663\\
43.9540029797192	5.35767950526611\\
43.5994276405106	4.64852882684884\\
43.2587608545349	3.96719525489763\\
42.9309525307716	3.31157860737086\\
42.6150671871069	2.67980792004158\\
42.3102678559722	2.0702092577721\\
42.0158027195581	1.48127898494385\\
41.7309939372659	0.911661420359442\\
41.4552282475532	0.36013004093411\\
41.1879490163936	-0.17442842138515\\
40.9286494731062	-0.693027507959856\\
40.6768669269458	-1.19659260028068\\
40.4321777986056	-1.68597085696114\\
40.1941933326114	-2.16193978894945\\
39.9625558816151	-2.62521469094206\\
39.7369356734213	-3.07645510732962\\
39.5170279873921	-3.51627047938815\\
39.3025506795566	-3.94522509505907\\
39.0932420059933	-4.36384244218567\\
38.8888587023596	-4.77260904945311\\
38.6891742842276	-5.17197788571715\\
38.4939775384444	-5.5623713772834\\
38.3030711803198	-5.94418409353261\\
38.116270655237	-6.31778514369835\\
37.9334030664396	-6.68352032129314\\
37.754306213381	-7.0417140274102\\
37.5788277272309	-7.3926709997104\\
37.4068242919926	-7.7366778701871\\
37.2381609412553	-8.07400457166162\\
37.0727104219355	-8.40490561030121\\
36.9103526174919	-8.72962121918839\\
36.7509740240664	-9.0483784060394\\
36.5944672738273	-9.36139190651767\\
36.4407307005015	-9.66886505316931\\
36.2896679426926	-9.97099056878714\\
36.1411875811084	-10.2679512919554\\
35.9952028062784	-10.5599208416154\\
35.851631113736	-10.8470642267003\\
35.7103940239862	-11.1295384061998\\
35.5714168248797	-11.4074928044129\\
35.4346283342736	-11.6810697856251\\
35.2999606810942	-11.9504050919839\\
35.1673491031139	-12.2156282479444\\
35.0367317599348	-12.4768629343027\\
34.9080495598266	-12.7342273345191\\
34.7812459992062	-12.9878344557599\\
34.6562670136662	-13.2377924268399\\
34.5330608395698	-13.4842047750327\\
34.4115778853259	-13.7271706835204\\
34.2917706115422	-13.9667852310879\\
34.1735934193318	-14.2031396155087\\
34.0570025461173	-14.4363213619377\\
33.9419559683355	-14.6664145175013\\
33.8284133105017	-14.8934998331689\\
33.7163357601417	-15.1176549338889\\
33.6056859881425	-15.3389544778873\\
33.4964280741124	-15.5574703059474\\
33.3885274363783	-15.7732715814156\\
33.281950766277	-15.9864249216183\\
33.1766659664298	-16.1969945213126\\
33.0726420927137	-16.4050422687449\\
32.9698492996655	-16.6106278548414\\
32.86825878908	-16.8138088760124\\
32.7678427615789	-17.0146409310144\\
32.6685743709479	-17.2131777122764\\
32.5704276810531	-17.4094710920662\\
32.4733776251648	-17.6035712038426\\
32.3773999675294	-17.7955265191134\\
32.2824712670402	-17.9853839200919\\
32.1885688428726	-18.1731887684271\\
32.0956707419573	-18.3589849702576\\
32.0037557081744	-18.5428150378236\\
31.9128031531599	-18.7247201478524\\
31.8227931286264	-18.9047401969194\\
31.7337063001014	-19.0829138539694\\
31.6455239220003	-19.2592786101716\\
31.5582278139513	-19.4338708262697\\
31.4718003382985	-19.6067257775754\\
31.386224378713	-19.7778776967464\\
31.3014833198479	-19.9473598144765\\
31.2175610279757	-20.1152043982209\\
31.1344418325525	-20.2814427890672\\
31.0521105086559	-20.4461054368605\\
30.9705522602471	-20.609221933678\\
30.8897527042123	-20.7708210457476\\
30.8096978551388	-20.9309307438946\\
30.7303741107868	-21.0895782325987\\
30.6517682382182	-21.2467899777359\\
30.5738673605477	-21.4025917330769\\
30.4966589442829	-21.5570085656064\\
30.4201307872219	-21.7100648797286\\
30.3442710068791	-21.8617844404141\\
30.2690680294129	-22.0121903953464\\
30.1945105790281	-22.1613052961161\\
30.1205876678288	-22.3091511185147\\
30.0472885861007	-22.4557492819709\\
29.9746028929988	-22.6011206681746\\
29.9025204076223	-22.7452856389277\\
29.8310312004563	-22.8882640532596\\
29.7601255851634	-23.0300752838456\\
29.6897941107066	-23.1707382327591\\
29.6200275537902	-23.3102713465919\\
29.5508169116001	-23.4486926309722\\
29.4821533948322	-23.5860196645079\\
29.4140284209939	-23.7222696121844\\
29.3464336079663	-23.8574592382396\\
29.2793607678146	-23.9916049185431\\
29.212801900836	-24.1247226525002\\
29.1467491898343	-24.2568280745036\\
29.0811949946096	-24.3879364649531\\
29.0161318466552	-24.518062760862\\
28.9515524440512	-24.6472215660699\\
28.887449646547	-24.7754271610783\\
28.8238164708232	-24.9026935125259\\
28.7606460859266	-25.0290342823191\\
28.6979318088694	-25.1544628364335\\
28.6356671003865	-25.2789922533992\\
28.5738455608437	-25.4026353324848\\
28.5124609262902	-25.5254046015919\\
28.4515070646501	-25.6473123248721\\
28.3909779720463	-25.7683705100796\\
28.3308677692518	-25.8885909156686\\
28.2711706982626	-26.0079850576471\\
28.2118811189878	-26.1265642161967\\
28.1529935060522	-26.2443394420679\\
28.0945024457058	-26.3613215627606\\
28.0364026328377	-26.4775211884969\\
27.9786888680879	-26.5929487179964\\
27.9213560550559	-26.7076143440606\\
27.8643991975993	-26.8215280589736\\
27.807813397222	-26.9346996597282\\
27.7515938505455	-27.0471387530813\\
27.6957358468621	-27.1588547604481\\
27.6402347657666	-27.269856922639\\
27.5850860748629	-27.3801543044466\\
27.5302853275423	-27.4897557990877\\
27.4758281608328	-27.5986701325066\\
27.4217102933143	-27.7069058675436\\
27.3679275230987	-27.8144714079749\\
27.3144757258722	-27.921375002428\\
27.2613508529973	-28.0276247481776\\
27.2085489296732	-28.1332285948259\\
27.1560660531502	-28.2381943478719\\
27.1038983909996	-28.342529672173\\
27.0520421794341	-28.4462420953042\\
27.0004937216778	-28.5493390108166\\
26.9492493863858	-28.6518276814006\\
26.8983056061082	-28.7537152419558\\
26.8476588758003	-28.8550087025716\\
26.7973057513754	-28.9557149514215\\
26.7472428482993	-29.0558407575736\\
26.6974668402254	-29.1553927737214\\
26.6479744576683	-29.2543775388356\\
26.5987624867152	-29.3528014807419\\
26.5498277677734	-29.4506709186254\\
26.5011671943534	-29.5479920654654\\
26.4527777118852	-29.6447710304019\\
26.4046563165676	-29.741013821037\\
26.3568000542498	-29.8367263456726\\
26.3092060193427	-29.9319144154868\\
26.2618713537606	-30.0265837466511\\
26.214793245891	-30.1207399623902\\
26.167968929593	-30.2143885949863\\
26.1213956832213	-30.3075350877296\\
26.0750708286777	-30.4001847968168\\
26.0289917304864	-30.4923429931994\\
25.9831557948947	-30.5840148643828\\
25.9375604689968	-30.6752055161788\\
25.8922032398803	-30.7659199744116\\
25.8470816337958	-30.8561631865806\\
25.8021932153468	-30.9459400234787\\
25.7575355867009	-31.0352552807704\\
25.7131063868218	-31.1241136805287\\
25.6689032907195	-31.2125198727334\\
25.6249240087207	-31.3004784367309\\
25.5811662857572	-31.3879938826579\\
25.5376279006717	-31.4750706528289\\
25.4943066655415	-31.5617131230892\\
25.4512004250188	-31.6479256041346\\
25.4083070556871	-31.7337123427982\\
25.3656244654333	-31.8190775233056\\
25.3231505928362	-31.9040252684998\\
25.2808834065682	-31.9885596410358\\
25.238820904813	-32.0726846445464\\
25.1969611146961	-32.1564042247801\\
25.1553020917302	-32.2397222707118\\
25.1138419192729	-32.3226426156264\\
25.0725787079975	-32.4051690381774\\
25.0315105953763	-32.4873052634197\\
24.9906357451766	-32.5690549638192\\
24.9499523469675	-32.6504217602373\\
24.9094586156392	-32.7314092228939\\
24.8691527909327	-32.8120208723069\\
24.8290331369807	-32.8922601802108\\
24.7890979418592	-32.9721305704538\\
24.7493455171489	-33.0516354198744\\
24.7097741975072	-33.1307780591579\\
24.6703823402491	-33.2095617736741\\
24.6311683249385	-33.2879898042952\\
24.5921305529881	-33.3660653481961\\
24.5532674472681	-33.4437915596362\\
24.5145774517241	-33.5211715507241\\
24.4760590310033	-33.5982083921657\\
24.4377106700889	-33.6749051139946\\
24.3995308739422	-33.7512647062878\\
24.3615181671536	-33.8272901198652\\
24.3236710935995	-33.9029842669734\\
24.2859882161084	-33.9783500219554\\
24.2484681161333	-34.0533902219056\\
24.2111093934309	-34.1281076673104\\
24.1739106657485	-34.2025051226754\\
24.1368705685166	-34.2765853171391\\
24.0999877545492	-34.3503509450739\\
24.0632608937492	-34.4238046666738\\
24.0266886728211	-34.4969491085301\\
23.9902697949886	-34.5697868641952\\
23.9540029797192	-34.6423204947339\\
23.9178869624539	-34.7145525292644\\
23.8819204943427	-34.7864854654869\\
23.8461023419851	-34.8581217702021\\
23.8104312871767	-34.9294638798188\\
23.7749061266607	-35.000514200851\\
23.7395256718837	-35.0712751104048\\
23.704288748758	-35.1417489566563\\
23.669194197427	-35.2119380593183\\
23.6342408720366	-35.2818447100991\\
23.5994276405106	-35.3514711731512\\
23.5647533843305	-35.4208196855112\\
23.5302169983204	-35.4898924575314\\
23.495817390435	-35.5586916733024\\
23.4615534815525	-35.6272194910672\\
23.4274242052722	-35.6954780436279\\
23.3934285077143	-35.7634694387436\\
23.3595653473254	-35.8311957595214\\
23.3258336946867	-35.8986590647989\\
23.2922325323263	-35.9658613895197\\
23.2587608545349	-36.0328047451024\\
23.2254176671857	-36.0994911198009\\
23.1922019875564	-36.1659224790595\\
23.1591128441562	-36.23210076586\\
23.1261492765547	-36.2980279010629\\
23.0933103352152	-36.363705783742\\
23.06059508133	-36.4291362915123\\
23.0280025866598	-36.4943212808527\\
22.9955319333755	-36.5592625874212\\
22.9631822139031	-36.623962026366\\
22.9309525307716	-36.6884213926291\\
22.8988419964632	-36.7526424612459\\
22.8668497332673	-36.8166269876376\\
22.8349748731362	-36.8803767078999\\
22.8032165575435	-36.9438933390852\\
22.7715739373461	-37.0071785794802\\
22.740046172647	-37.0702341088784\\
22.7086324326623	-37.1330615888476\\
22.6773318955898	-37.1956626629927\\
22.6461437484794	-37.2580389572136\\
22.6150671871069	-37.3201920799584\\
22.5841014158497	-37.3821236224728\\
22.5532456475641	-37.4438351590441\\
22.5224991034655	-37.5053282472413\\
22.4918610130106	-37.5666044281512\\
22.4613306137811	-37.6276652266101\\
22.4309071513705	-37.6885121514314\\
22.4005898792715	-37.7491466956293\\
22.3703780587667	-37.8095703366389\\
22.3402709588204	-37.8697845365316\\
22.3102678559722	-37.9297907422279\\
22.2803680342332	-37.9895903857059\\
22.2505707849829	-38.0491848842064\\
22.2208754068691	-38.108575640434\\
22.1912812057082	-38.1677640427559\\
22.1617874943881	-38.2267514653962\\
22.1323935927725	-38.2855392686272\\
22.1030988276071	-38.3441287989581\\
22.0739025324262	-38.4025213893199\\
22.0448040474627	-38.4607183592468\\
22.0158027195581	-38.5187210150561\\
21.9868979020744	-38.5765306500234\\
21.9580889548083	-38.6341485445557\\
21.9293752439052	-38.6915759663619\\
21.9007561417762	-38.7488141706198\\
21.8722310270156	-38.8058644001411\\
21.8437992843197	-38.8627278855328\\
21.8154603044076	-38.9194058453571\\
21.7872134839424	-38.9758994862874\\
21.7590582254546	-39.032210003263\\
21.7309939372659	-39.0883385796406\\
21.7030200334146	-39.1442863873432\\
21.6751359335825	-39.2000545870074\\
21.6473410630223	-39.2556443281276\\
21.619634852487	-39.3110567491983\\
21.5920167381593	-39.3662929778537\\
21.5644861615832	-39.4213541310058\\
21.5370425695963	-39.4762413149797\\
21.5096854142627	-39.530955625647\\
21.4824141528077	-39.5854981485569\\
21.4552282475532	-39.6398699590659\\
21.4281271658539	-39.6940721224645\\
21.4011103800347	-39.7481056941029\\
21.3741773673293	-39.8019717195138\\
21.3473276098191	-39.8556712345341\\
21.3205605943738	-39.9092052654246\\
21.2938758125925	-39.9625748289872\\
21.2672727607456	-40.0157809326811\\
21.2407509397177	-40.0688245747368\\
21.2143098549518	-40.1217067442686\\
21.1879490163936	-40.1744284213852\\
21.1616679384369	-40.2269905772984\\
21.1354661398706	-40.2793941744311\\
21.1093431438249	-40.3316401665224\\
21.08329847772	-40.3837294987322\\
21.0573316732144	-40.4356631077435\\
21.0314422661544	-40.4874419218634\\
21.0056297965245	-40.5390668611232\\
20.9798938083982	-40.5905388373758\\
20.9542338498897	-40.6418587543929\\
20.9286494731062	-40.6930275079599\\
20.9031402341014	-40.7440459859696\\
20.8777056928286	-40.7949150685151\\
20.8523454130959	-40.8456356279805\\
20.8270589625207	-40.8962085291309\\
20.8018459124858	-40.9466346292006\\
20.7767058380958	-40.9969147779807\\
20.7516383181338	-41.0470498179046\\
20.7266429350197	-41.0970405841329\\
20.7017192747677	-41.1468879046368\\
20.6768669269458	-41.1965926002807\\
20.6520854846348	-41.2461554849026\\
20.6273745443887	-41.2955773653949\\
20.6027337061949	-41.3448590417826\\
20.5781625734356	-41.3940013073012\\
20.5536607528494	-41.4430049484734\\
20.5292278544938	-41.4918707451847\\
20.5048634917074	-41.5405994707574\\
20.4805672810738	-41.5891918920246\\
20.4563388423849	-41.6376487694024\\
20.4321777986056	-41.6859708569611\\
20.4080837758382	-41.734158902496\\
20.384056403288	-41.7822136475963\\
20.3600953132291	-41.8301358277142\\
20.3362001409702	-41.8779261722319\\
20.3123705248218	-41.9255854045286\\
20.2886061060631	-41.9731142420461\\
20.2649065289095	-42.0205133963532\\
20.241271440481	-42.0677835732104\\
20.2177004907701	-42.1149254726321\\
20.1941933326114	-42.1619397889495\\
20.1707496216504	-42.2088272108715\\
20.1473690163134	-42.2555884215456\\
20.1240511777776	-42.3022240986172\\
20.1007957699417	-42.3487349142889\\
20.0776024593969	-42.3951215353784\\
20.0544709153981	-42.4413846233761\\
20.0314008098355	-42.4875248345014\\
20.0083918172068	-42.5335428197587\\
19.9854436145899	-42.5794392249925\\
19.9625558816151	-42.6252146909421\\
19.9397283004389	-42.6708698532944\\
19.9169605557171	-42.716405342738\\
19.8942523345789	-42.7618217850146\\
19.8716033266007	-42.8071198009709\\
19.8490132237813	-42.8523000066097\\
19.8264817205162	-42.8973630131399\\
19.8040085135731	-42.9423094270261\\
19.7815933020672	-42.9871398500379\\
19.7592357874372	-43.031854879298\\
19.7369356734213	-43.0764551073296\\
19.714692666034	-43.1209411221043\\
19.6925064735422	-43.1653135070879\\
19.6703768064428	-43.2095728412867\\
19.6483033774398	-43.2537196992926\\
19.6262859014221	-43.2977546513281\\
19.6043240954411	-43.3416782632901\\
19.582417678689	-43.3854910967943\\
19.5605663724776	-43.4291937092172\\
19.5387699002163	-43.4727866537396\\
19.5170279873921	-43.5162704793881\\
19.4953403615477	-43.5596457310769\\
19.4737067522619	-43.6029129496485\\
19.4521268911291	-43.646072671914\\
19.4306005117392	-43.6891254306938\\
19.4091273496579	-43.7320717548564\\
19.3877071424074	-43.7749121693574\\
19.3663396294469	-43.8176471952784\\
19.3450245521537	-43.8602773498649\\
19.3237616538045	-43.9028031465633\\
19.3025506795566	-43.9452250950591\\
19.2813913764299	-43.9875437013124\\
19.2602834932886	-44.029759467595\\
19.2392267808233	-44.0718728925257\\
19.2182209915333	-44.1138844711056\\
19.1972658797095	-44.1557946947534\\
19.1763612014165	-44.1976040513394\\
19.1555067144762	-44.23931302522\\
19.1347021784506	-44.2809220972711\\
19.1139473546254	-44.3224317449215\\
19.0932420059933	-44.3638424421857\\
19.0725858972379	-44.4051546596964\\
19.0519787947178	-44.4463688647366\\
19.0314204664505	-44.4874855212713\\
19.0109106820967	-44.528505089979\\
18.9904492129451	-44.5694280282821\\
18.9700358318969	-44.6102547903784\\
18.9496703134508	-44.6509858272706\\
18.9293524336879	-44.6916215867965\\
18.9090819702568	-44.7321625136586\\
18.8888587023596	-44.7726090494531\\
18.8686824107367	-44.8129616326989\\
18.8485528776531	-44.8532206988661\\
18.828469886884	-44.8933866804043\\
18.8084332237011	-44.9334600067701\\
18.7884426748586	-44.9734411044551\\
18.7684980285796	-45.0133303970131\\
18.7485990745429	-45.0531283050865\\
18.7287456038693	-45.0928352464336\\
18.7089374091089	-45.1324516359545\\
18.6891742842276	-45.1719778857171\\
18.6694560245945	-45.2114144049832\\
18.6497824269695	-45.2507616002333\\
18.6301532894899	-45.2900198751924\\
18.6105684116589	-45.3291896308544\\
18.5910275943327	-45.3682712655069\\
18.5715306397085	-45.4072651747553\\
18.5520773513126	-45.4461717515471\\
18.5326675339884	-45.4849913861954\\
18.5133009938848	-45.5237244664026\\
18.4939775384444	-45.5623713772834\\
18.4746969763921	-45.6009325013881\\
18.4554591177237	-45.6394082187249\\
18.4362637736947	-45.6777989067829\\
18.4171107568092	-45.7161049405538\\
18.3979998808091	-45.7543266925541\\
18.3789309606626	-45.792464532847\\
18.3599038125543	-45.8305188290637\\
18.3409182538739	-45.8684899464244\\
18.3219741032061	-45.9063782477601\\
18.3030711803198	-45.9441840935326\\
18.2842093061583	-45.9819078418556\\
18.2653883028288	-46.0195498485147\\
18.2466079935922	-46.0571104669878\\
18.2278682028537	-46.0945900484649\\
18.2091687561522	-46.1319889418678\\
18.1905094801513	-46.1693074938697\\
18.1718902026291	-46.2065460489141\\
18.1533107524688	-46.2437049492346\\
18.1347709596496	-46.280784534873\\
18.116270655237	-46.3177851436984\\
18.0978096713734	-46.3547071114255\\
18.0793878412696	-46.3915507716332\\
18.0610049991951	-46.4283164557821\\
18.0426609804696	-46.4650044932331\\
18.024355621454	-46.5016152112643\\
18.0060887595414	-46.5381489350894\\
17.987860233149	-46.5746059878742\\
17.9696698817089	-46.6109866907544\\
17.95151754566	-46.6472913628522\\
17.9334030664396	-46.6835203212931\\
17.9153262864747	-46.7196738812229\\
17.8972870491743	-46.7557523558236\\
17.8792851989211	-46.7917560563301\\
17.8613205810631	-46.8276852920461\\
17.843393041906	-46.8635403703602\\
17.8255024287054	-46.8993215967614\\
17.8076485896586	-46.935029274855\\
17.7898313738971	-46.9706637063781\\
17.7720506314789	-47.0062251912145\\
17.754306213381	-47.0417140274102\\
17.7365979714919	-47.0771305111884\\
17.7189257586041	-47.1124749369641\\
17.7012894284067	-47.1477475973589\\
17.6836888354784	-47.1829487832155\\
17.6661238352799	-47.2180787836124\\
17.6485942841474	-47.2531378858775\\
17.6311000392847	-47.2881263756029\\
17.613640958757	-47.3230445366583\\
17.5962169014835	-47.3578926512052\\
17.5788277272309	-47.3926709997104\\
17.5614732966064	-47.4273798609595\\
17.5441534710509	-47.4620195120704\\
17.5268681128328	-47.4965902285067\\
17.5096170850408	-47.5310922840907\\
17.4924002515781	-47.5655259510161\\
17.4752174771553	-47.5998914998616\\
17.4580686272846	-47.6341891996031\\
17.4409535682729	-47.6684193176264\\
17.4238721672161	-47.70258211974\\
17.4068242919926	-47.7366778701871\\
17.3898098112571	-47.7707068316582\\
17.3728285944347	-47.8046692653029\\
17.355880511715	-47.8385654307423\\
17.3389654340458	-47.8723955860807\\
17.3220832331275	-47.9061599879173\\
17.3052337814071	-47.9398588913581\\
17.2884169520725	-47.9734925500274\\
17.2716326190466	-48.007061216079\\
17.2548806569822	-48.040565140208\\
17.2381609412553	-48.0740045716616\\
17.2214733479608	-48.1073797582506\\
17.2048177539061	-48.1406909463601\\
17.1881940366058	-48.1739383809606\\
17.1716020742768	-48.2071223056187\\
17.1550417458322	-48.2402429625079\\
17.1385129308765	-48.2733005924192\\
17.1220155097004	-48.3062954347715\\
17.1055493632751	-48.3392277276221\\
17.0891143732476	-48.3720977076771\\
17.0727104219355	-48.4049056103012\\
17.0563373923219	-48.4376516695284\\
17.0399951680503	-48.4703361180716\\
17.0236836334199	-48.5029591873325\\
17.0074026733802	-48.5355211074119\\
16.9911521735267	-48.5680221071188\\
16.9749320200959	-48.6004624139805\\
16.9587420999602	-48.6328422542519\\
16.9425823006235	-48.6651618529252\\
16.9264525102165	-48.6974214337392\\
16.9103526174919	-48.7296212191884\\
16.8942825118199	-48.7617614305324\\
16.8782420831836	-48.7938422878051\\
16.8622312221744	-48.8258640098235\\
16.8462498199877	-48.8578268141968\\
16.8302977684185	-48.8897309173353\\
16.8143749598566	-48.9215765344591\\
16.7984812872827	-48.9533638796069\\
16.7826166442639	-48.9850931656444\\
16.7667809249495	-49.0167646042733\\
16.7509740240664	-49.0483784060394\\
16.7351958369156	-49.079934780341\\
16.7194462593673	-49.1114339354376\\
16.7037251878573	-49.1428760784576\\
16.6880325193827	-49.1742614154068\\
16.6723681514978	-49.2055901511767\\
16.6567319823102	-49.236862489552\\
16.6411239104767	-49.2680786332188\\
16.6255438351997	-49.2992387837728\\
16.6099916562228	-49.3303431417266\\
16.5944672738273	-49.3613919065177\\
16.5789705888281	-49.3923852765161\\
16.5635015025701	-49.4233234490321\\
16.5480599169244	-49.4542066203235\\
16.5326457342845	-49.4850349856033\\
16.5172588575625	-49.5158087390472\\
16.5018991901859	-49.5465280738005\\
16.4865666360932	-49.5771931819859\\
16.4712610997309	-49.6078042547104\\
16.4559824860499	-49.6383614820725\\
16.4407307005015	-49.6688650531693\\
16.4255056490343	-49.6993151561036\\
16.4103072380908	-49.7297119779906\\
16.3951353746035	-49.7600557049653\\
16.3799899659918	-49.7903465221886\\
16.3648709201587	-49.8205846138549\\
16.3497781454871	-49.8507701631981\\
16.3347115508367	-49.8809033524989\\
16.3196710455407	-49.9109843630908\\
16.3046565394026	-49.9410133753671\\
16.2896679426926	-49.9709905687871\\
16.2747051661447	-50.0009161218829\\
16.2597681209535	-50.0307902122652\\
16.244856718771	-50.0606130166302\\
16.2299708717033	-50.0903847107656\\
16.2151104923077	-50.1201054695569\\
16.2002754935895	-50.1497754669933\\
16.185465788999	-50.1793948761742\\
16.1706812924285	-50.2089638693152\\
16.1559219182093	-50.2384826177537\\
16.1411875811084	-50.2679512919554\\
16.1264781963262	-50.2973700615199\\
16.1117936794929	-50.3267390951864\\
16.0971339466661	-50.3560585608402\\
16.0824989143274	-50.3853286255174\\
16.0678884993803	-50.4145494554116\\
16.0533026191466	-50.4437212158791\\
16.0387411913639	-50.4728440714444\\
16.0242041341831	-50.5019181858061\\
16.0096913661651	-50.5309437218421\\
15.9952028062784	-50.5599208416154\\
15.9807383738965	-50.5888497063792\\
15.9662979887948	-50.6177304765826\\
15.9518815711483	-50.6465633118757\\
15.9374890415287	-50.6753483711149\\
15.9231203209019	-50.7040858123684\\
15.9087753306256	-50.7327757929211\\
15.8944539924462	-50.76141846928\\
15.8801562284966	-50.790013997179\\
15.8658819612938	-50.8185625315847\\
15.851631113736	-50.8470642267003\\
15.8374036091002	-50.8755192359718\\
15.8231993710401	-50.9039277120921\\
15.809018323583	-50.9322898070063\\
15.794860391128	-50.9606056719164\\
15.780725498443	-50.9888754572863\\
15.7666135706628	-51.0170993128467\\
15.7525245332865	-51.0452773875993\\
15.738458312175	-51.0734098298223\\
15.724414833549	-51.1014967870744\\
15.7103940239862	-51.1295384061998\\
15.6963958104197	-51.1575348333329\\
15.6824201201349	-51.1854862139024\\
15.6684668807679	-51.2133926926364\\
15.6545360203028	-51.2412544135666\\
15.6406274670698	-51.2690715200327\\
15.6267411497427	-51.2968441546868\\
15.612876997337	-51.3245724594983\\
15.5990349392074	-51.3522565757575\\
15.5852149050459	-51.3798966440804\\
15.5714168248797	-51.4074928044129\\
15.5576406290686	-51.435045196035\\
15.5438862483036	-51.462553957565\\
15.5301536136042	-51.4900192269639\\
15.5164426563167	-51.517441141539\\
15.5027533081118	-51.5448198379487\\
15.489085500983	-51.5721554522062\\
15.4754391672443	-51.5994481196837\\
15.4618142395281	-51.6266979751161\\
15.4482106507833	-51.6539051526057\\
15.4346283342736	-51.6810697856251\\
15.421067223575	-51.7081920070223\\
15.4075272525742	-51.7352719490238\\
15.3940083554669	-51.7623097432385\\
15.3805104667551	-51.7893055206621\\
15.367033521246	-51.8162594116804\\
15.3535774540496	-51.843171546073\\
15.3401422005773	-51.8700420530177\\
15.3267276965394	-51.8968710610934\\
15.3133338779439	-51.9236586982844\\
15.2999606810942	-51.9504050919839\\
15.2866080425875	-51.9771103689973\\
15.2732758993129	-52.0037746555465\\
15.2599641884498	-52.0303980772726\\
15.246672847466	-52.0569807592403\\
15.2334018141156	-52.083522825941\\
15.2201510264381	-52.1100244012961\\
15.2069204227557	-52.1364856086609\\
15.1937099416722	-52.1629065708279\\
15.1805195220711	-52.18928741003\\
15.1673491031139	-52.2156282479444\\
15.1541986242385	-52.2419292056953\\
15.1410680251573	-52.2681904038576\\
15.1279572458558	-52.2944119624606\\
15.114866226591	-52.3205940009904\\
15.1017949078892	-52.3467366383938\\
15.0887432305453	-52.3728399930817\\
15.0757111356203	-52.3989041829316\\
15.0626985644404	-52.4249293252915\\
15.0497054585948	-52.4509155369826\\
15.0367317599348	-52.4768629343027\\
15.0237774105715	-52.5027716330293\\
15.0108423528748	-52.5286417484227\\
14.9979265294718	-52.5544733952287\\
14.9850298832449	-52.5802666876824\\
14.9721523573308	-52.6060217395106\\
14.9592938951186	-52.6317386639351\\
14.9464544402484	-52.6574175736754\\
14.93363393661	-52.6830585809522\\
14.9208323283413	-52.7086617974897\\
14.9080495598266	-52.7342273345191\\
14.8952855756956	-52.7597553027811\\
14.8825403208217	-52.7852458125288\\
14.8698137403207	-52.810698973531\\
14.857105779549	-52.8361148950743\\
14.8444163841028	-52.8614936859667\\
14.8317454998163	-52.8868354545397\\
14.8190930727603	-52.9121403086517\\
14.8064590492411	-52.9374083556901\\
14.7938433757988	-52.9626397025747\\
14.7812459992062	-52.9878344557599\\
14.7686668664673	-53.0129927212376\\
14.7561059248162	-53.03811460454\\
14.7435631217152	-53.0632002107419\\
14.7310384048542	-53.0882496444638\\
14.718531722149	-53.1132630098742\\
14.7060430217401	-53.1382404106921\\
14.6935722519911	-53.16318195019\\
14.6811193614881	-53.1880877311961\\
14.6686842990377	-53.2129578560969\\
14.6562670136662	-53.2377924268399\\
14.6438674546181	-53.262591544936\\
14.6314855713552	-53.2873553114619\\
14.6191213135548	-53.3120838270626\\
14.6067746311091	-53.3367771919541\\
14.5944454741233	-53.3614355059256\\
14.5821337929152	-53.3860588683418\\
14.5698395380133	-53.4106473781456\\
14.5575626601559	-53.4352011338604\\
14.54530311029	-53.4597202335923\\
14.5330608395698	-53.4842047750327\\
14.520835799356	-53.5086548554603\\
14.5086279412142	-53.5330705717439\\
14.496437216914	-53.5574520203443\\
14.4842635784278	-53.5817992973166\\
14.4721069779297	-53.6061124983129\\
14.4599673677942	-53.6303917185839\\
14.4478447005953	-53.6546370529817\\
14.4357389291053	-53.6788485959617\\
14.4236500062937	-53.703026441585\\
14.4115778853259	-53.7271706835204\\
14.3995225195627	-53.7512814150468\\
14.3874838625585	-53.7753587290552\\
14.3754618680607	-53.7994027180509\\
14.3634564900084	-53.8234134741555\\
14.3514676825314	-53.8473910891094\\
14.3394953999494	-53.8713356542734\\
14.3275395967706	-53.8952472606312\\
14.3156002276906	-53.9191259987911\\
14.3036772475918	-53.9429719589886\\
14.2917706115422	-53.9667852310879\\
14.2798802747941	-53.9905659045841\\
14.2680061927835	-54.0143140686053\\
14.2561483211287	-54.0380298119148\\
14.2443066156299	-54.0617132229125\\
14.2324810322674	-54.0853643896374\\
14.2206715272013	-54.1089833997696\\
14.2088780567703	-54.1325703406317\\
14.1971005774905	-54.1561252991913\\
14.1853390460548	-54.1796483620627\\
14.1735934193318	-54.2031396155087\\
14.1618636543647	-54.2265991454428\\
14.1501497083708	-54.2500270374307\\
14.1384515387398	-54.2734233766927\\
14.1267691030337	-54.2967882481048\\
14.1151023589855	-54.3201217362014\\
14.1034512644979	-54.3434239251764\\
14.0918157776433	-54.3666948988856\\
14.0801958566621	-54.3899347408481\\
14.068591459962	-54.4131435342483\\
14.0570025461173	-54.4363213619377\\
14.0454290738679	-54.4594683064364\\
14.0338710021185	-54.4825844499353\\
14.0223282899373	-54.5056698742977\\
14.0108008965558	-54.5287246610606\\
13.9992887813675	-54.5517488914372\\
13.9877919039272	-54.5747426463179\\
13.9763102239499	-54.5977060062726\\
13.9648437013102	-54.6206390515518\\
13.9533922960417	-54.6435418620889\\
13.9419559683355	-54.6664145175013\\
13.9305346785399	-54.6892570970926\\
13.9191283871593	-54.7120696798537\\
13.9077370548537	-54.7348523444649\\
13.8963606424375	-54.7576051692972\\
13.884999110879	-54.7803282324144\\
13.8736524212992	-54.8030216115738\\
13.8623205349717	-54.8256853842289\\
13.8510034133211	-54.8483196275301\\
13.8397010179227	-54.8709244183269\\
13.8284133105017	-54.8934998331689\\
13.8171402529322	-54.9160459483079\\
13.8058818072366	-54.9385628396991\\
13.7946379355848	-54.9610505830027\\
13.7834086002935	-54.9835092535854\\
13.7721937638251	-55.0059389265221\\
13.7609933887875	-55.0283396765972\\
13.749807437933	-55.0507115783062\\
13.7386358741575	-55.0730547058572\\
13.7274786605	-55.0953691331722\\
13.7163357601417	-55.1176549338889\\
13.7052071364053	-55.1399121813617\\
13.6940927527544	-55.1621409486636\\
13.6829925727924	-55.1843413085874\\
13.6719065602625	-55.2065133336472\\
13.6608346790463	-55.2286570960798\\
13.6497768931632	-55.250772667846\\
13.63873316677	-55.2728601206322\\
13.6277034641602	-55.2949195258519\\
13.6166877497629	-55.3169509546465\\
13.6056859881425	-55.3389544778873\\
13.5946981439978	-55.3609301661767\\
13.5837241821614	-55.3828780898494\\
13.5727640675992	-55.4047983189738\\
13.5618177654094	-55.4266909233535\\
13.5508852408219	-55.4485559725285\\
13.5399664591979	-55.4703935357764\\
13.5290613860291	-55.4922036821141\\
13.5181699869367	-55.5139864802988\\
13.5072922276715	-55.5357419988293\\
13.4964280741124	-55.5574703059474\\
13.4855774922666	-55.5791714696392\\
13.474740448268	-55.6008455576362\\
13.4639169083777	-55.6224926374169\\
13.4531068389823	-55.6441127762077\\
13.4423102065939	-55.6657060409844\\
13.4315269778495	-55.6872724984733\\
13.4207571195099	-55.7088122151525\\
13.4100005984596	-55.7303252572531\\
13.3992573817059	-55.7518116907605\\
13.3885274363783	-55.7732715814156\\
13.3778107297282	-55.7947049947159\\
13.3671072291278	-55.8161119959167\\
13.3564169020699	-55.8374926500324\\
13.3457397161673	-55.8588470218377\\
13.3350756391518	-55.8801751758687\\
13.3244246388741	-55.9014771764241\\
13.313786683303	-55.9227530875663\\
13.3031617405248	-55.9440029731226\\
13.2925497787429	-55.9652268966864\\
13.281950766277	-55.9864249216183\\
13.2713646715625	-56.0075971110473\\
13.2607914631503	-56.0287435278717\\
13.2502311097059	-56.0498642347604\\
13.239683580009	-56.0709592941543\\
13.2291488429528	-56.0920287682667\\
13.2186268675437	-56.1130727190849\\
13.2081176229004	-56.1340912083715\\
13.1976210782537	-56.1550842976649\\
13.1871372029458	-56.1760520482806\\
13.1766659664298	-56.1969945213126\\
13.1662073382691	-56.2179117776341\\
13.1557612881368	-56.2388038778986\\
13.1453277858156	-56.2596708825412\\
13.1349068011965	-56.2805128517792\\
13.1244983042793	-56.3013298456137\\
13.114102265171	-56.3221219238303\\
13.1037186540861	-56.3428891460001\\
13.0933474413458	-56.3636315714807\\
13.0829885973773	-56.3843492594177\\
13.0726420927137	-56.4050422687449\\
13.0623078979931	-56.4257106581861\\
13.0519859839583	-56.4463544862556\\
13.0416763214565	-56.4669738112593\\
13.0313788814382	-56.4875686912959\\
13.0210936349575	-56.5081391842573\\
13.0108205531708	-56.5286853478306\\
13.0005596073372	-56.5492072394979\\
12.990310768817	-56.5697049165382\\
12.9800740090723	-56.5901784360278\\
12.9698492996655	-56.6106278548414\\
12.9596366122596	-56.6310532296532\\
12.9494359186173	-56.6514546169377\\
12.9392471906008	-56.6718320729706\\
12.9290704001712	-56.6921856538299\\
12.9189055193879	-56.7125154153966\\
12.9087525204082	-56.7328214133558\\
12.8986113754873	-56.7531037031976\\
12.8884820569772	-56.7733623402179\\
12.8783645373265	-56.7935973795193\\
12.86825878908	-56.8138088760124\\
12.8581647848782	-56.8339968844158\\
12.8480824974571	-56.8541614592582\\
12.8380118996471	-56.874302654878\\
12.8279529643734	-56.8944205254254\\
12.817905664655	-56.9145151248622\\
12.8078699736044	-56.9345865069635\\
12.7978458644271	-56.9546347253181\\
12.7878333104215	-56.9746598333293\\
12.777832284978	-56.9946618842163\\
12.7678427615789	-57.0146409310144\\
12.757864713798	-57.0345970265762\\
12.7478981153	-57.0545302235723\\
12.7379429398399	-57.0744405744924\\
12.7279991612632	-57.0943281316458\\
12.718066753505	-57.1141929471622\\
12.7081456905897	-57.1340350729929\\
12.6982359466305	-57.1538545609113\\
12.6883374958293	-57.1736514625138\\
12.6784503124759	-57.1934258292205\\
12.6685743709479	-57.2131777122764\\
12.6587096457104	-57.2329071627516\\
12.6488561113149	-57.2526142315424\\
12.6390137423999	-57.2722989693724\\
12.6291825136898	-57.2919614267926\\
12.6193623999948	-57.3116016541827\\
12.6095533762103	-57.3312197017517\\
12.5997554173168	-57.3508156195387\\
12.5899684983793	-57.3703894574137\\
12.580192594547	-57.3899412650782\\
12.5704276810531	-57.4094710920662\\
12.5606737332138	-57.4289789877446\\
12.5509307264288	-57.4484650013146\\
12.5411986361804	-57.4679291818115\\
12.531477438033	-57.4873715781064\\
12.5217671076331	-57.5067922389061\\
12.5120676207088	-57.5261912127547\\
12.5023789530695	-57.5455685480333\\
12.4927010806052	-57.5649242929618\\
12.4830339792867	-57.5842584955988\\
12.4733776251648	-57.6035712038426\\
12.4637319943701	-57.6228624654322\\
12.4540970631125	-57.6421323279473\\
12.4444728076812	-57.6613808388099\\
12.434859204444	-57.6806080452842\\
12.4252562298472	-57.6998139944778\\
12.415663860415	-57.7189987333422\\
12.4060820727494	-57.7381623086735\\
12.3965108435296	-57.7573047671131\\
12.386950149512	-57.7764261551484\\
12.3773999675294	-57.7955265191134\\
12.3678602744913	-57.8146059051896\\
12.358331047383	-57.8336643594063\\
12.3488122632653	-57.8527019276416\\
12.3393038992747	-57.8717186556229\\
12.3298059326223	-57.8907145889276\\
12.3203183405943	-57.9096897729837\\
12.3108411005509	-57.9286442530705\\
12.3013741899265	-57.9475780743194\\
12.2919175862291	-57.9664912817141\\
12.2824712670402	-57.9853839200919\\
12.2730352100143	-58.0042560341436\\
12.2636093928787	-58.0231076684148\\
12.2541937934331	-58.0419388673061\\
12.2447883895492	-58.0607496750739\\
12.2353931591707	-58.079540135831\\
12.2260080803126	-58.098310293547\\
12.2166331310614	-58.1170601920495\\
12.2072682895741	-58.1357898750241\\
12.1979135340785	-58.1544993860153\\
12.1885688428726	-58.1731887684271\\
12.1792341943245	-58.1918580655233\\
12.1699095668717	-58.2105073204289\\
12.1605949390213	-58.2291365761296\\
12.1512902893494	-58.2477458754734\\
12.141995596501	-58.2663352611704\\
12.1327108391892	-58.2849047757939\\
12.1234359961957	-58.3034544617808\\
12.11417104637	-58.3219843614322\\
12.1049159686291	-58.3404945169141\\
12.0956707419573	-58.3589849702576\\
12.0864353454062	-58.3774557633599\\
12.0772097580938	-58.3959069379847\\
12.0679939592047	-58.4143385357628\\
12.0587879279899	-58.4327505981924\\
12.0495916437661	-58.4511431666402\\
12.0404050859155	-58.4695162823414\\
12.0312282338858	-58.4878699864006\\
12.02206106719	-58.5062043197923\\
12.0129035654055	-58.5245193233614\\
12.0037557081744	-58.5428150378236\\
11.994617475203	-58.5610915037662\\
11.9854888462618	-58.5793487616486\\
11.9763698011848	-58.5975868518027\\
11.9672603198694	-58.6158058144335\\
11.9581603822764	-58.6340056896195\\
11.9490699684293	-58.6521865173137\\
11.9399890584144	-58.6703483373434\\
11.9309176323804	-58.6884911894114\\
11.921855670538	-58.7066151130962\\
11.9128031531599	-58.7247201478524\\
11.9037600605804	-58.7428063330115\\
11.8947263731951	-58.7608737077822\\
11.8857020714606	-58.778922311251\\
11.8766871358947	-58.7969521823829\\
11.8676815470755	-58.8149633600214\\
11.8586852856414	-58.8329558828894\\
11.8496983322913	-58.8509297895897\\
11.8407206677834	-58.8688851186054\\
11.831752272936	-58.8868219083003\\
11.8227931286264	-58.9047401969194\\
11.8138432157912	-58.9226400225898\\
11.8049025154258	-58.9405214233206\\
11.7959710085843	-58.9583844370037\\
11.787048676379	-58.9762291014143\\
11.7781354999806	-58.9940554542111\\
11.7692314606175	-59.0118635329373\\
11.7603365395758	-59.0296533750206\\
11.7514507181993	-59.0474250177737\\
11.7425739778886	-59.0651784983952\\
11.7337063001014	-59.0829138539694\\
11.7248476663523	-59.1006311214676\\
11.7159980582123	-59.1183303377476\\
11.7071574573086	-59.1360115395551\\
11.6983258453245	-59.1536747635233\\
11.6895032039991	-59.1713200461741\\
11.6806895151271	-59.1889474239181\\
11.6718847605586	-59.2065569330551\\
11.6630889221987	-59.2241486097748\\
11.6543019820077	-59.2417224901568\\
11.6455239220003	-59.2592786101716\\
11.6367547242458	-59.2768170056807\\
11.6279943708677	-59.2943377124368\\
11.6192428440437	-59.3118407660849\\
11.610500126005	-59.3293262021622\\
11.6017661990368	-59.3467940560987\\
11.5930410454773	-59.3642443632176\\
11.5843246477182	-59.3816771587359\\
11.5756169882039	-59.3990924777645\\
11.5669180494317	-59.4164903553089\\
11.5582278139513	-59.4338708262697\\
};
%\addlegendentry{Config. 3}

\addplot [color=mycolor3, only marks, mark size = 4,line width = 1pt, mark={triangle}, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
37.5788277272309	-7.3926709997104\\
};
\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
51.5582278139513	50.5661291737303\\
45.5376279006717	38.5249293471711\\
42.0158027195581	31.4812789849439\\
39.5170279873921	26.4837295206119\\
37.5788277272309	22.6073290002896\\
35.9952028062784	19.4400791583846\\
34.6562670136662	16.7622075731601\\
33.4964280741124	14.4425296940526\\
32.4733776251648	12.3964287961574\\
31.5582278139513	10.5661291737303\\
30.7303741107868	8.91042176740135\\
29.9746028929988	7.39887933182536\\
29.2793607678146	6.00839508145688\\
28.6356671003865	4.72100774660083\\
28.0364026328377	3.5224788115031\\
27.4758281608328	2.40132986749336\\
26.9492493863858	1.34817231859939\\
26.4527777118852	0.355228969598106\\
25.9831557948947	-0.584014864382809\\
25.5376279006717	-1.4750706528289\\
25.1138419192729	-2.32264261562642\\
24.7097741975072	-3.1307780591579\\
24.3236710935995	-3.90298426697337\\
23.9540029797192	-4.64232049473389\\
23.5994276405106	-5.35147117315116\\
23.2587608545349	-6.03280474510237\\
22.9309525307716	-6.68842139262914\\
22.6150671871069	-7.32019207995842\\
22.3102678559722	-7.92979074222789\\
22.0158027195581	-8.51872101505615\\
21.7309939372659	-9.08833857964056\\
21.4552282475532	-9.63986995906589\\
21.1879490163936	-10.1744284213852\\
20.9286494731062	-10.6930275079599\\
20.6768669269458	-11.1965926002807\\
20.4321777986056	-11.6859708569611\\
20.1941933326114	-12.1619397889495\\
19.9625558816151	-12.6252146909421\\
19.7369356734213	-13.0764551073296\\
19.5170279873921	-13.5162704793881\\
19.3025506795566	-13.9452250950591\\
19.0932420059933	-14.3638424421857\\
18.8888587023596	-14.7726090494531\\
18.6891742842276	-15.1719778857171\\
18.4939775384444	-15.5623713772834\\
18.3030711803198	-15.9441840935326\\
18.116270655237	-16.3177851436983\\
17.9334030664396	-16.6835203212931\\
17.754306213381	-17.0417140274102\\
17.5788277272309	-17.3926709997104\\
17.4068242919926	-17.7366778701871\\
17.2381609412553	-18.0740045716616\\
17.0727104219355	-18.4049056103012\\
16.9103526174919	-18.7296212191884\\
16.7509740240664	-19.0483784060394\\
16.5944672738273	-19.3613919065177\\
16.4407307005015	-19.6688650531693\\
16.2896679426926	-19.9709905687871\\
16.1411875811084	-20.2679512919554\\
15.9952028062784	-20.5599208416154\\
15.851631113736	-20.8470642267003\\
15.7103940239862	-21.1295384061998\\
15.5714168248797	-21.4074928044129\\
15.4346283342736	-21.6810697856251\\
15.2999606810942	-21.9504050919839\\
15.1673491031139	-22.2156282479444\\
15.0367317599348	-22.4768629343027\\
14.9080495598266	-22.7342273345191\\
14.7812459992062	-22.9878344557599\\
14.6562670136662	-23.2377924268399\\
14.5330608395698	-23.4842047750327\\
14.4115778853259	-23.7271706835204\\
14.2917706115422	-23.9667852310879\\
14.1735934193318	-24.2031396155087\\
14.0570025461173	-24.4363213619377\\
13.9419559683355	-24.6664145175013\\
13.8284133105017	-24.8934998331689\\
13.7163357601417	-25.1176549338889\\
13.6056859881425	-25.3389544778873\\
13.4964280741124	-25.5574703059474\\
13.3885274363783	-25.7732715814156\\
13.281950766277	-25.9864249216183\\
13.1766659664298	-26.1969945213126\\
13.0726420927137	-26.4050422687449\\
12.9698492996655	-26.6106278548414\\
12.86825878908	-26.8138088760124\\
12.7678427615789	-27.0146409310144\\
12.6685743709479	-27.2131777122764\\
12.5704276810531	-27.4094710920662\\
12.4733776251648	-27.6035712038426\\
12.3773999675294	-27.7955265191134\\
12.2824712670402	-27.9853839200919\\
12.1885688428726	-28.1731887684271\\
12.0956707419573	-28.3589849702576\\
12.0037557081744	-28.5428150378236\\
11.9128031531599	-28.7247201478524\\
11.8227931286264	-28.9047401969194\\
11.7337063001014	-29.0829138539694\\
11.6455239220003	-29.2592786101716\\
11.5582278139513	-29.4338708262697\\
11.4718003382985	-29.6067257775754\\
11.386224378713	-29.7778776967464\\
11.3014833198479	-29.9473598144765\\
11.2175610279757	-30.1152043982209\\
11.1344418325525	-30.2814427890672\\
11.0521105086559	-30.4461054368605\\
10.9705522602471	-30.609221933678\\
10.8897527042123	-30.7708210457476\\
10.8096978551388	-30.9309307438946\\
10.7303741107868	-31.0895782325987\\
10.6517682382182	-31.2467899777359\\
10.5738673605477	-31.4025917330769\\
10.4966589442829	-31.5570085656064\\
10.4201307872219	-31.7100648797286\\
10.3442710068791	-31.8617844404141\\
10.2690680294129	-32.0121903953464\\
10.1945105790281	-32.1613052961161\\
10.1205876678288	-32.3091511185147\\
10.0472885861007	-32.4557492819709\\
9.97460289299882	-32.6011206681746\\
9.90252040762231	-32.7452856389277\\
9.83103120045635	-32.8882640532596\\
9.76012558516335	-33.0300752838456\\
9.68979411070661	-33.1707382327591\\
9.62002755379018	-33.3102713465919\\
9.55081691160005	-33.4486926309722\\
9.48215339483217	-33.5860196645079\\
9.41402842099394	-33.7222696121844\\
9.34643360796633	-33.8574592382396\\
9.27936076781458	-33.9916049185431\\
9.21280190083603	-34.1247226525002\\
9.14674918983431	-34.2568280745036\\
9.08119499460959	-34.3879364649531\\
9.01613184665516	-34.518062760862\\
8.95155244405119	-34.6472215660699\\
8.88744964654696	-34.7754271610783\\
8.82381647082317	-34.9026935125259\\
8.76064608592658	-35.0290342823191\\
8.69793180886941	-35.1544628364335\\
8.63566710038655	-35.2789922533992\\
8.57384556084371	-35.4026353324848\\
8.51246092629018	-35.5254046015919\\
8.45150706465007	-35.6473123248721\\
8.39097797204632	-35.7683705100796\\
8.33086776925181	-35.8885909156686\\
8.27117069826257	-36.0079850576471\\
8.21188111898779	-36.1265642161967\\
8.15299350605216	-36.2443394420679\\
8.09450244570583	-36.3613215627606\\
8.03640263283769	-36.4775211884969\\
7.97868886808792	-36.5929487179964\\
7.92135605505586	-36.7076143440606\\
7.86439919759933	-36.8215280589736\\
7.80781339722205	-36.9346996597282\\
7.75159385054548	-37.0471387530813\\
7.69573584686208	-37.1588547604481\\
7.64023476576664	-37.269856922639\\
7.58508607486286	-37.3801543044466\\
7.53028532754228	-37.4897557990877\\
7.47582816083282	-37.5986701325066\\
7.42171029331432	-37.7069058675436\\
7.36792752309869	-37.8144714079749\\
7.31447572587216	-37.921375002428\\
7.26135085299735	-38.0276247481776\\
7.20854892967319	-38.1332285948259\\
7.15606605315021	-38.2381943478719\\
7.10389839099965	-38.342529672173\\
7.05204217943405	-38.4462420953042\\
7.00049372167784	-38.5493390108166\\
6.94924938638583	-38.6518276814006\\
6.89830560610823	-38.7537152419558\\
6.84765887580033	-38.8550087025716\\
6.7973057513754	-38.9557149514215\\
6.74724284829932	-39.0558407575736\\
6.69746684022542	-39.1553927737214\\
6.64797445766832	-39.2543775388356\\
6.59876248671518	-39.3528014807419\\
6.54982776777343	-39.4506709186254\\
6.50116719435345	-39.5479920654654\\
6.45277771188519	-39.6447710304019\\
6.40465631656762	-39.741013821037\\
6.35680005424982	-39.8367263456726\\
6.30920601934272	-39.9319144154868\\
6.26187135376058	-40.0265837466511\\
6.21479324589103	-40.1207399623902\\
6.16796892959298	-40.2143885949863\\
6.12139568322133	-40.3075350877296\\
6.07507082867771	-40.4001847968168\\
6.02899173048643	-40.4923429931994\\
5.98315579489473	-40.5840148643828\\
5.93756046899676	-40.6752055161787\\
5.89220323988032	-40.7659199744116\\
5.84708163379584	-40.8561631865806\\
5.80219321534679	-40.9459400234787\\
5.75753558670095	-41.0352552807704\\
5.71310638682179	-41.1241136805287\\
5.66890329071945	-41.2125198727334\\
5.62492400872069	-41.3004784367309\\
5.58116628575718	-41.3879938826579\\
5.53762790067169	-41.4750706528289\\
5.49430666554153	-41.5617131230892\\
5.45120042501884	-41.6479256041346\\
5.40830705568705	-41.7337123427982\\
5.36562446543334	-41.8190775233056\\
5.32315059283623	-41.9040252684998\\
5.28088340656824	-41.9885596410358\\
5.23882090481296	-42.0726846445464\\
5.19696111469608	-42.1564042247801\\
5.15530209173023	-42.2397222707118\\
5.11384191927293	-42.3226426156264\\
5.07257870799746	-42.4051690381774\\
5.03151059537628	-42.4873052634197\\
4.99063574517656	-42.5690549638192\\
4.9499523469675	-42.6504217602373\\
4.90945861563921	-42.7314092228939\\
4.86915279093269	-42.8120208723069\\
4.82903313698072	-42.8922601802108\\
4.78909794185921	-42.9721305704538\\
4.74934551714894	-43.0516354198744\\
4.70977419750719	-43.1307780591579\\
4.6703823402491	-43.2095617736741\\
4.63116832493854	-43.2879898042952\\
4.5921305529881	-43.3660653481961\\
4.55326744726806	-43.4437915596362\\
4.51457745172406	-43.5211715507241\\
4.47605903100329	-43.5982083921657\\
4.43771067008886	-43.6749051139946\\
4.39953087394224	-43.7512647062878\\
4.36151816715355	-43.8272901198652\\
4.32367109359945	-43.9029842669734\\
4.28598821610843	-43.9783500219554\\
4.24846811613332	-44.0533902219056\\
4.21110939343093	-44.1281076673104\\
4.17391066574845	-44.2025051226754\\
4.13687056851659	-44.2765853171391\\
4.09998775454918	-44.3503509450739\\
4.06326089374923	-44.4238046666738\\
4.02668867282107	-44.4969491085301\\
3.99026979498856	-44.5697868641952\\
3.95400297971919	-44.6423204947339\\
3.91788696245394	-44.7145525292644\\
3.88192049434269	-44.7864854654869\\
3.84610234198507	-44.8581217702021\\
3.81043128717672	-44.9294638798188\\
3.77490612666066	-45.0005142008509\\
3.73952567188373	-45.0712751104048\\
3.704288748758	-45.1417489566563\\
3.66919419742699	-45.2119380593183\\
3.63424087203658	-45.2818447100991\\
3.59942764051056	-45.3514711731512\\
3.56475338433055	-45.4208196855112\\
3.53021699832043	-45.4898924575314\\
3.49581739043495	-45.5586916733024\\
3.46155348155255	-45.6272194910672\\
3.42742420527221	-45.6954780436279\\
3.39342850771432	-45.7634694387436\\
3.35956534732542	-45.8311957595214\\
3.32583369468671	-45.8986590647989\\
3.29223253232627	-45.9658613895197\\
3.25876085453495	-46.0328047451024\\
3.22541766718569	-46.0994911198009\\
3.1922019875564	-46.1659224790595\\
3.15911284415615	-46.23210076586\\
3.12614927655469	-46.2980279010629\\
3.09331033521515	-46.363705783742\\
3.06059508132997	-46.4291362915123\\
3.02800258665981	-46.4943212808527\\
2.99553193337553	-46.5592625874212\\
2.96318221390315	-46.623962026366\\
2.93095253077156	-46.6884213926291\\
2.8988419964632	-46.7526424612459\\
2.86684973326734	-46.8166269876376\\
2.83497487313619	-46.8803767078999\\
2.80321655754355	-46.9438933390852\\
2.77157393734606	-47.0071785794802\\
2.74004617264696	-47.0702341088784\\
2.70863243266234	-47.1330615888476\\
2.67733189558979	-47.1956626629927\\
2.64614374847936	-47.2580389572136\\
2.61506718710693	-47.3201920799584\\
2.58410141584971	-47.3821236224728\\
2.55324564756409	-47.4438351590441\\
2.52249910346551	-47.5053282472413\\
2.49186101301056	-47.5666044281512\\
2.46133061378111	-47.6276652266101\\
2.43090715137045	-47.6885121514314\\
2.40058987927147	-47.7491466956293\\
2.37037805876669	-47.8095703366389\\
2.34027095882035	-47.8697845365316\\
2.31026785597219	-47.9297907422279\\
2.28036803423317	-47.9895903857059\\
2.25057078498295	-48.0491848842064\\
2.22087540686912	-48.108575640434\\
2.19128120570817	-48.1677640427559\\
2.16178749438805	-48.2267514653962\\
2.13239359277254	-48.2855392686272\\
2.10309882760706	-48.3441287989581\\
2.07390253242621	-48.4025213893199\\
2.04480404746272	-48.4607183592468\\
2.01580271955806	-48.5187210150561\\
1.98689790207444	-48.5765306500234\\
1.9580889548083	-48.6341485445557\\
1.92937524390521	-48.6915759663619\\
1.90075614177624	-48.7488141706198\\
1.87223102701559	-48.8058644001411\\
1.84379928431971	-48.8627278855328\\
1.81546030440758	-48.9194058453571\\
1.78721348394243	-48.9758994862874\\
1.75905822545462	-49.032210003263\\
1.73099393726586	-49.0883385796406\\
1.70302003341456	-49.1442863873432\\
1.67513593358246	-49.2000545870074\\
1.64734106302234	-49.2556443281276\\
1.61963485248701	-49.3110567491982\\
1.5920167381593	-49.3662929778537\\
1.56448616158323	-49.4213541310058\\
1.53704256959628	-49.4762413149797\\
1.50968541426266	-49.530955625647\\
1.48241415280769	-49.5854981485569\\
1.45522824755319	-49.6398699590659\\
1.42812716585387	-49.6940721224645\\
1.40111038003469	-49.7481056941029\\
1.37417736732925	-49.8019717195138\\
1.34732760981907	-49.8556712345341\\
1.32056059437382	-49.9092052654246\\
1.29387581259253	-49.9625748289872\\
1.26727276074559	-50.0157809326811\\
1.24075093971773	-50.0688245747368\\
1.21430985495183	-50.1217067442686\\
1.18794901639356	-50.1744284213852\\
1.16166793843694	-50.2269905772984\\
1.13546613987059	-50.2793941744311\\
1.10934314382491	-50.3316401665224\\
1.08329847772002	-50.3837294987322\\
1.05733167321441	-50.4356631077435\\
1.03144226615443	-50.4874419218634\\
1.00562979652454	-50.5390668611232\\
0.979893808398216	-50.5905388373758\\
0.954233849889668	-50.6418587543929\\
0.928649473106209	-50.6930275079599\\
0.903140234101356	-50.7440459859696\\
0.877705692828611	-50.7949150685151\\
0.852345413095901	-50.8456356279805\\
0.827058962520709	-50.8962085291309\\
0.801845912485828	-50.9466346292006\\
0.776705838095779	-50.9969147779807\\
0.751638318133837	-51.0470498179046\\
0.726642935019693	-51.0970405841329\\
0.701719274767714	-51.1468879046368\\
0.676866926945799	-51.1965926002807\\
0.652085484634829	-51.2461554849026\\
0.627374544388691	-51.2955773653949\\
0.60273370619486	-51.3448590417826\\
0.578162573435555	-51.3940013073012\\
0.55366075284943	-51.4430049484734\\
0.529227854493808	-51.4918707451847\\
0.504863491707447	-51.5405994707574\\
0.480567281073824	-51.5891918920246\\
0.456338842384928	-51.6376487694024\\
0.432177798605566	-51.6859708569611\\
0.408083775838153	-51.734158902496\\
0.384056403287997	-51.7822136475963\\
0.360095313229061	-51.8301358277142\\
0.336200140970191	-51.8779261722319\\
0.312370524821817	-51.9255854045286\\
0.288606106063098	-51.9731142420461\\
0.264906528909525	-52.0205133963532\\
0.241271440480958	-52.0677835732104\\
0.217700490770103	-52.1149254726321\\
0.194193332611411	-52.1619397889495\\
0.170749621650394	-52.2088272108715\\
0.147369016313362	-52.2555884215456\\
0.124051177777559	-52.3022240986172\\
0.100795769941708	-52.3487349142889\\
0.0776024593969342	-52.3951215353784\\
0.0544709153980903	-52.4413846233761\\
0.0314008098354538	-52.4875248345014\\
0.00839181720680412	-52.5335428197587\\
-0.0145563854101356	-52.5794392249925\\
-0.0374441183848916	-52.6252146909421\\
-0.0602716995610751	-52.6708698532944\\
-0.0830394442828636	-52.716405342738\\
-0.105747665421143	-52.7618217850146\\
-0.128396673399305	-52.8071198009709\\
-0.150986776218702	-52.8523000066097\\
-0.173518279483788	-52.8973630131399\\
-0.195991486426917	-52.9423094270261\\
-0.218406697932834	-52.9871398500379\\
-0.240764212562844	-53.031854879298\\
-0.263064326578673	-53.0764551073296\\
-0.285307333966025	-53.1209411221043\\
-0.307493526457834	-53.1653135070879\\
-0.329623193557223	-53.2095728412867\\
-0.351696622560171	-53.2537196992926\\
-0.373714098577893	-53.2977546513281\\
-0.395675904558935	-53.3416782632901\\
-0.41758232131099	-53.3854910967943\\
-0.439433627522446	-53.4291937092172\\
-0.461230099783653	-53.4727866537396\\
-0.482972012607937	-53.5162704793881\\
-0.504659638452335	-53.5596457310769\\
-0.52629324773809	-53.6029129496485\\
-0.547873108870878	-53.646072671914\\
-0.569399488260788	-53.6891254306938\\
-0.59087265034206	-53.7320717548564\\
-0.612292857592571	-53.7749121693574\\
-0.63366037055309	-53.8176471952785\\
-0.654975447846288	-53.8602773498648\\
-0.676238346195524	-53.9028031465633\\
-0.697449320443399	-53.9452250950591\\
-0.718608623570073	-53.9875437013124\\
-0.73971650671138	-54.029759467595\\
-0.760773219176709	-54.0718728925257\\
-0.781779008466668	-54.1138844711056\\
-0.802734120290543	-54.1557946947534\\
-0.823638798583544	-54.1976040513394\\
-0.844493285523839	-54.23931302522\\
-0.865297821549393	-54.2809220972711\\
-0.886052645374595	-54.3224317449215\\
-0.906757994006698	-54.3638424421857\\
-0.927414102762055	-54.4051546596964\\
-0.948021205282166	-54.4463688647366\\
-0.968579533549535	-54.4874855212713\\
-0.989089317903342	-54.528505089979\\
-1.00955078705492	-54.5694280282821\\
-1.02996416810307	-54.6102547903784\\
-1.05032968654917	-54.6509858272706\\
-1.07064756631213	-54.6916215867965\\
-1.09091802974317	-54.7321625136586\\
-1.11114129764042	-54.7726090494531\\
-1.13131758926332	-54.8129616326989\\
-1.15144712234693	-54.8532206988661\\
-1.171530113116	-54.8933866804043\\
-1.1915667762989	-54.9334600067701\\
-1.21155732514144	-54.9734411044551\\
-1.23150197142041	-55.0133303970131\\
-1.25140092545713	-55.0531283050865\\
-1.27125439613068	-55.0928352464336\\
-1.29106259089112	-55.1324516359545\\
-1.31082571577244	-55.1719778857171\\
-1.33054397540546	-55.2114144049832\\
-1.35021757303053	-55.2507616002333\\
-1.36984671051008	-55.2900198751924\\
-1.38943158834108	-55.3291896308544\\
-1.40897240566732	-55.3682712655069\\
-1.42846936029153	-55.4072651747553\\
-1.44792264868742	-55.4461717515471\\
-1.46733246601157	-55.4849913861954\\
-1.48669900611515	-55.5237244664026\\
-1.50602246155556	-55.5623713772834\\
-1.5253030236079	-55.6009325013881\\
-1.54454088227633	-55.6394082187249\\
-1.56373622630533	-55.6777989067829\\
-1.58288924319077	-55.7161049405538\\
-1.60200011919094	-55.7543266925541\\
-1.62106903933739	-55.792464532847\\
-1.64009618744569	-55.8305188290637\\
-1.65908174612607	-55.8684899464244\\
-1.67802589679391	-55.9063782477601\\
-1.69692881968017	-55.9441840935326\\
-1.71579069384165	-55.9819078418556\\
-1.7346116971712	-56.0195498485147\\
-1.75339200640775	-56.0571104669878\\
-1.77213179714631	-56.0945900484649\\
-1.79083124384777	-56.1319889418678\\
-1.80949051984869	-56.1693074938697\\
-1.82810979737093	-56.2065460489141\\
-1.84668924753117	-56.2437049492346\\
-1.86522904035035	-56.280784534873\\
-1.88372934476304	-56.3177851436984\\
-1.90219032862661	-56.3547071114255\\
-1.92061215873044	-56.3915507716332\\
-1.93899500080492	-56.4283164557821\\
-1.95733901953039	-56.4650044932331\\
-1.97564437854602	-56.5016152112643\\
-1.99391124045855	-56.5381489350894\\
-2.01213976685097	-56.5746059878742\\
-2.03033011829107	-56.6109866907544\\
-2.04848245433995	-56.6472913628522\\
-2.06659693356043	-56.6835203212931\\
-2.08467371352532	-56.7196738812229\\
-2.10271295082568	-56.7557523558236\\
-2.12071480107893	-56.7917560563301\\
-2.13867941893694	-56.8276852920461\\
-2.15660695809396	-56.8635403703602\\
-2.17449757129456	-56.8993215967614\\
-2.19235141034137	-56.935029274855\\
-2.2101686261029	-56.9706637063781\\
-2.22794936852109	-57.0062251912145\\
-2.24569378661896	-57.0417140274102\\
-2.26340202850806	-57.0771305111884\\
-2.28107424139589	-57.1124749369641\\
-2.29871057159329	-57.1477475973589\\
-2.31631116452163	-57.1829487832155\\
-2.33387616472006	-57.2180787836124\\
-2.35140571585264	-57.2531378858775\\
-2.36889996071533	-57.2881263756029\\
-2.38635904124304	-57.3230445366584\\
-2.40378309851649	-57.3578926512052\\
-2.42117227276906	-57.3926709997104\\
-2.4385267033936	-57.4273798609595\\
-2.45584652894908	-57.4620195120704\\
-2.47313188716724	-57.4965902285067\\
-2.49038291495919	-57.5310922840907\\
-2.50759974842192	-57.5655259510161\\
-2.52478252284467	-57.5998914998616\\
-2.54193137271541	-57.6341891996031\\
-2.55904643172707	-57.6684193176264\\
-2.57612783278386	-57.70258211974\\
-2.59317570800742	-57.7366778701871\\
-2.61019018874294	-57.7707068316582\\
-2.6271714055653	-57.8046692653029\\
-2.64411948828501	-57.8385654307423\\
-2.6610345659542	-57.8723955860807\\
-2.67791676687251	-57.9061599879173\\
-2.69476621859292	-57.9398588913581\\
-2.71158304792754	-57.9734925500274\\
-2.72836738095335	-58.007061216079\\
-2.74511934301785	-58.040565140208\\
-2.76183905874467	-58.0740045716616\\
-2.77852665203918	-58.1073797582506\\
-2.79518224609393	-58.1406909463601\\
-2.81180596339417	-58.1739383809606\\
-2.82839792572322	-58.2071223056187\\
-2.84495825416783	-58.2402429625079\\
-2.86148706912347	-58.2733005924192\\
-2.87798449029962	-58.3062954347715\\
-2.89445063672493	-58.3392277276221\\
-2.9108856267524	-58.3720977076771\\
-2.92728957806447	-58.4049056103012\\
-2.94366260767807	-58.4376516695284\\
-2.96000483194965	-58.4703361180716\\
-2.97631636658013	-58.5029591873325\\
-2.99259732661982	-58.5355211074119\\
-3.00884782647326	-58.5680221071188\\
-3.02506797990409	-58.6004624139805\\
-3.0412579000398	-58.6328422542519\\
-3.05741769937647	-58.6651618529252\\
-3.07354748978346	-58.6974214337392\\
-3.08964738250806	-58.7296212191884\\
-3.10571748818008	-58.7617614305324\\
-3.12175791681643	-58.7938422878051\\
-3.13776877782563	-58.8258640098235\\
-3.15375018001229	-58.8578268141968\\
-3.16970223158154	-58.8897309173353\\
-3.18562504014343	-58.9215765344591\\
-3.2015187127173	-58.9533638796069\\
-3.21738335573607	-58.9850931656444\\
-3.23321907505053	-59.0167646042733\\
-3.24902597593357	-59.0483784060394\\
-3.26480416308439	-59.079934780341\\
-3.28055374063267	-59.1114339354376\\
-3.29627481214265	-59.1428760784576\\
-3.31196748061728	-59.1742614154068\\
-3.32763184850221	-59.2055901511767\\
-3.34326801768984	-59.236862489552\\
-3.35887608952327	-59.2680786332188\\
-3.37445616480026	-59.2992387837728\\
-3.39000834377716	-59.3303431417266\\
-3.4055327261727	-59.3613919065177\\
-3.42102941117192	-59.3923852765161\\
-3.43649849742991	-59.4233234490321\\
-3.45194008307561	-59.4542066203235\\
-3.46735426571553	-59.4850349856033\\
-3.48274114243746	-59.5158087390472\\
-3.49810080981412	-59.5465280738005\\
-3.51343336390682	-59.5771931819859\\
-3.52873890026907	-59.6078042547104\\
-3.54401751395011	-59.6383614820725\\
-3.55926929949852	-59.6688650531693\\
-3.57449435096565	-59.6993151561036\\
-3.58969276190917	-59.7297119779906\\
-3.60486462539649	-59.7600557049653\\
-3.62001003400816	-59.7903465221886\\
-3.6351290798413	-59.8205846138549\\
-3.65022185451293	-59.8507701631981\\
-3.66528844916332	-59.8809033524989\\
-3.68032895445927	-59.9109843630908\\
-3.69534346059741	-59.9410133753671\\
-3.71033205730743	-59.9709905687871\\
-3.7252948338553	-60.0009161218829\\
-3.74023187904646	-60.0307902122652\\
-3.75514328122897	-60.0606130166302\\
-3.77002912829668	-60.0903847107656\\
-3.7848895076923	-60.1201054695569\\
-3.7997245064105	-60.1497754669933\\
-3.81453421100098	-60.1793948761742\\
-3.82931870757146	-60.2089638693152\\
-3.84407808179072	-60.2384826177537\\
-3.85881241889157	-60.2679512919554\\
-3.8735218036738	-60.2973700615199\\
-3.88820632050708	-60.3267390951864\\
-3.90286605333394	-60.3560585608402\\
-3.91750108567256	-60.3853286255174\\
-3.93211150061968	-60.4145494554116\\
-3.94669738085342	-60.4437212158791\\
-3.96125880863607	-60.4728440714444\\
-3.97579586581691	-60.5019181858061\\
-3.99030863383492	-60.5309437218421\\
-4.00479719372156	-60.5599208416154\\
-4.01926162610348	-60.5888497063792\\
-4.03370201120518	-60.6177304765826\\
-4.04811842885171	-60.6465633118757\\
-4.06251095847133	-60.6753483711149\\
-4.07687967909807	-60.7040858123684\\
-4.09122466937441	-60.7327757929211\\
-4.10554600755384	-60.76141846928\\
-4.11984377150339	-60.790013997179\\
-4.1341180387062	-60.8185625315847\\
-4.14836888626403	-60.8470642267003\\
-4.16259639089977	-60.8755192359718\\
-4.17680062895991	-60.9039277120921\\
-4.19098167641699	-60.9322898070063\\
-4.20513960887204	-60.9606056719164\\
-4.21927450155702	-60.9888754572863\\
-4.2333864293372	-61.0170993128467\\
-4.24747546671352	-61.0452773875993\\
-4.26154168782501	-61.0734098298223\\
-4.27558516645105	-61.1014967870744\\
-4.28960597601377	-61.1295384061998\\
-4.30360418958029	-61.1575348333329\\
-4.31757987986506	-61.1854862139024\\
-4.33153311923208	-61.2133926926364\\
-4.34546397969717	-61.2412544135666\\
-4.35937253293019	-61.2690715200327\\
-4.37325885025728	-61.2968441546868\\
-4.38712300266302	-61.3245724594983\\
-4.40096506079261	-61.3522565757575\\
-4.41478509495407	-61.3798966440804\\
-4.42858317512032	-61.4074928044129\\
-4.44235937093137	-61.435045196035\\
-4.45611375169639	-61.462553957565\\
-4.46984638639579	-61.4900192269639\\
-4.48355734368334	-61.517441141539\\
-4.4972466918882	-61.5448198379487\\
-4.51091449901697	-61.5721554522062\\
-4.5245608327557	-61.5994481196837\\
-4.53818576047194	-61.6266979751161\\
-4.55178934921669	-61.6539051526057\\
-4.56537166572643	-61.6810697856251\\
-4.57893277642504	-61.7081920070223\\
-4.59247274742575	-61.7352719490238\\
-4.60599164453313	-61.7623097432385\\
-4.61948953324493	-61.7893055206621\\
-4.63296647875404	-61.8162594116804\\
-4.64642254595037	-61.843171546073\\
-4.6598577994227	-61.8700420530177\\
-4.67327230346056	-61.8968710610934\\
-4.68666612205607	-61.9236586982844\\
-4.7000393189058	-61.9504050919839\\
-4.71339195741253	-61.9771103689973\\
-4.72672410068709	-62.0037746555465\\
-4.74003581155017	-62.0303980772726\\
-4.75332715253403	-62.0569807592403\\
-4.76659818588435	-62.083522825941\\
-4.77984897356189	-62.1100244012961\\
-4.7930795772443	-62.1364856086609\\
-4.8062900583278	-62.1629065708279\\
-4.81948047792889	-62.18928741003\\
-4.83265089688606	-62.2156282479444\\
-4.84580137576149	-62.2419292056953\\
-4.85893197484269	-62.2681904038576\\
-4.87204275414415	-62.2944119624606\\
-4.88513377340904	-62.3205940009904\\
-4.89820509211078	-62.3467366383938\\
-4.91125676945471	-62.3728399930817\\
-4.92428886437967	-62.3989041829316\\
-4.9373014355596	-62.4249293252915\\
-4.95029454140515	-62.4509155369826\\
-4.96326824006522	-62.4768629343027\\
-4.97622258942853	-62.5027716330293\\
-4.98915764712519	-62.5286417484227\\
-5.00207347052823	-62.5544733952287\\
-5.01497011675509	-62.5802666876824\\
-5.02784764266919	-62.6060217395106\\
-5.04070610488141	-62.6317386639351\\
-5.05354555975157	-62.6574175736754\\
-5.06636606338996	-62.6830585809522\\
-5.07916767165872	-62.7086617974897\\
-5.09195044017341	-62.7342273345191\\
-5.10471442430439	-62.7597553027811\\
-5.11745967917827	-62.7852458125288\\
-5.13018625967934	-62.810698973531\\
-5.14289422045101	-62.8361148950743\\
-5.1555836158972	-62.8614936859667\\
-5.16825450018372	-62.8868354545397\\
-5.1809069272397	-62.9121403086517\\
-5.19354095075891	-62.9374083556901\\
-5.20615662420121	-62.9626397025747\\
-5.21875400079379	-62.9878344557599\\
-5.23133313353266	-63.0129927212376\\
-5.24389407518384	-63.03811460454\\
-5.25643687828482	-63.0632002107419\\
-5.26896159514579	-63.0882496444638\\
-5.28146827785097	-63.1132630098742\\
-5.29395697825993	-63.1382404106921\\
-5.30642774800888	-63.16318195019\\
-5.31888063851191	-63.1880877311961\\
-5.33131570096232	-63.2129578560969\\
-5.34373298633382	-63.2377924268399\\
-5.35613254538186	-63.262591544936\\
-5.3685144286448	-63.2873553114619\\
-5.38087868644517	-63.3120838270626\\
-5.39322536889093	-63.3367771919541\\
-5.40555452587666	-63.3614355059256\\
-5.41786620708476	-63.3860588683418\\
-5.43016046198668	-63.4106473781456\\
-5.44243733984407	-63.4352011338604\\
-5.45469688971002	-63.4597202335923\\
-5.46693916043019	-63.4842047750327\\
-5.47916420064402	-63.5086548554603\\
-5.49137205878582	-63.5330705717439\\
-5.503562783086	-63.5574520203443\\
-5.51573642157218	-63.5817992973166\\
-5.5278930220703	-63.6061124983129\\
-5.5400326322058	-63.6303917185839\\
-5.55215529940469	-63.6546370529817\\
-5.5642610708947	-63.6788485959617\\
-5.57634999370634	-63.703026441585\\
-5.58842211467406	-63.7271706835204\\
-5.60047748043727	-63.7512814150468\\
-5.61251613744147	-63.7753587290552\\
-5.62453813193931	-63.7994027180509\\
-5.63654350999163	-63.8234134741555\\
-5.64853231746856	-63.8473910891094\\
-5.66050460005056	-63.8713356542734\\
-5.67246040322944	-63.8952472606312\\
-5.68439977230943	-63.9191259987911\\
-5.69632275240818	-63.9429719589886\\
-5.70822938845781	-63.9667852310879\\
-5.7201197252059	-63.9905659045841\\
-5.73199380721653	-64.0143140686053\\
-5.74385167887125	-64.0380298119148\\
-5.7556933843701	-64.0617132229125\\
-5.76751896773259	-64.0853643896374\\
-5.77932847279867	-64.1089833997696\\
-5.79112194322972	-64.1325703406317\\
-5.80289942250952	-64.1561252991913\\
-5.8146609539452	-64.1796483620627\\
-5.82640658066821	-64.2031396155087\\
-5.83813634563525	-64.2265991454428\\
-5.84985029162923	-64.2500270374307\\
-5.86154846126019	-64.2734233766927\\
-5.87323089696626	-64.2967882481048\\
-5.88489764101455	-64.3201217362014\\
-5.89654873550207	-64.3434239251764\\
-5.90818422235666	-64.3666948988856\\
-5.91980414333792	-64.3899347408481\\
-5.93140854003802	-64.4131435342483\\
-5.94299745388269	-64.4363213619377\\
-5.95457092613206	-64.4594683064364\\
-5.96612899788153	-64.4825844499353\\
-5.9776717100627	-64.5056698742977\\
-5.98919910344417	-64.5287246610606\\
-6.00071121863245	-64.5517488914372\\
-6.01220809607282	-64.5747426463179\\
-6.02368977605014	-64.5977060062726\\
-6.03515629868976	-64.6206390515518\\
-6.0466077039583	-64.6435418620889\\
-6.05804403166452	-64.6664145175013\\
-6.06946532146015	-64.6892570970926\\
-6.0808716128407	-64.7120696798537\\
-6.0922629451463	-64.7348523444649\\
-6.10363935756249	-64.7576051692972\\
-6.11500088912104	-64.7803282324144\\
-6.12634757870077	-64.8030216115738\\
-6.13767946502831	-64.8256853842289\\
-6.14899658667893	-64.8483196275301\\
-6.16029898207731	-64.8709244183269\\
-6.17158668949833	-64.8934998331689\\
-6.18285974706783	-64.9160459483079\\
-6.19411819276341	-64.9385628396991\\
-6.20536206441519	-64.9610505830026\\
-6.21659139970654	-64.9835092535854\\
-6.2278062361749	-65.0059389265221\\
-6.23900661121246	-65.0283396765972\\
-6.25019256206697	-65.0507115783062\\
-6.26136412584247	-65.0730547058572\\
-6.27252133949998	-65.0953691331722\\
-6.2836642398583	-65.1176549338889\\
-6.2947928635947	-65.1399121813617\\
-6.30590724724565	-65.1621409486636\\
-6.31700742720756	-65.1843413085874\\
-6.32809343973746	-65.2065133336472\\
-6.33916532095374	-65.2286570960798\\
-6.35022310683685	-65.250772667846\\
-6.36126683322998	-65.2728601206322\\
-6.3722965358398	-65.2949195258519\\
-6.3833122502371	-65.3169509546465\\
-6.39431401185752	-65.3389544778873\\
-6.40530185600222	-65.3609301661767\\
-6.41627581783856	-65.3828780898494\\
-6.42723593240077	-65.4047983189738\\
-6.43818223459061	-65.4266909233535\\
-6.4491147591781	-65.4485559725285\\
-6.46003354080207	-65.4703935357764\\
-6.47093861397094	-65.4922036821141\\
-6.48183001306328	-65.5139864802988\\
-6.49270777232852	-65.5357419988293\\
-6.50357192588756	-65.5574703059474\\
-6.51442250773344	-65.5791714696391\\
-6.52525955173196	-65.6008455576362\\
-6.53608309162231	-65.6224926374169\\
-6.54689316101771	-65.6441127762077\\
-6.55768979340606	-65.6657060409844\\
-6.5684730221505	-65.6872724984733\\
-6.5792428804901	-65.7088122151525\\
-6.58999940154041	-65.7303252572531\\
-6.60074261829414	-65.7518116907605\\
-6.61147256362168	-65.7732715814156\\
-6.62218927027181	-65.7947049947159\\
-6.6328927708722	-65.8161119959167\\
-6.64358309793005	-65.8374926500324\\
-6.65426028383271	-65.8588470218377\\
-6.66492436084822	-65.8801751758687\\
-6.67557536112591	-65.9014771764241\\
-6.686213316697	-65.9227530875663\\
-6.69683825947515	-65.9440029731226\\
-6.70745022125706	-65.9652268966864\\
-6.71804923372302	-65.9864249216183\\
-6.7286353284375	-66.0075971110473\\
-6.7392085368497	-66.0287435278717\\
-6.74976889029409	-66.0498642347604\\
-6.76031641999101	-66.0709592941543\\
-6.77085115704719	-66.0920287682667\\
-6.78137313245633	-66.1130727190849\\
-6.79188237709962	-66.1340912083715\\
-6.80237892174629	-66.1550842976649\\
-6.81286279705416	-66.1760520482806\\
-6.82333403357017	-66.1969945213126\\
-6.83379266173091	-66.2179117776341\\
-6.84423871186317	-66.2388038778986\\
-6.85467221418444	-66.2596708825412\\
-6.86509319880346	-66.2805128517792\\
-6.87550169572073	-66.3013298456137\\
-6.88589773482902	-66.3221219238303\\
-6.89628134591389	-66.342889146\\
-6.90665255865422	-66.3636315714807\\
-6.91701140262269	-66.3843492594177\\
-6.92735790728632	-66.4050422687449\\
-6.93769210200693	-66.4257106581861\\
-6.94801401604168	-66.4463544862556\\
-6.95832367854354	-66.4669738112594\\
-6.96862111856179	-66.4875686912959\\
-6.97890636504254	-66.5081391842573\\
-6.98917944682916	-66.5286853478306\\
-6.99944039266283	-66.5492072394979\\
-7.00968923118297	-66.5697049165382\\
-7.01992599092774	-66.5901784360278\\
-7.03015070033454	-66.6106278548414\\
-7.04036338774045	-66.6310532296532\\
-7.05056408138269	-66.6514546169377\\
-7.06075280939915	-66.6718320729706\\
-7.07092959982879	-66.6921856538299\\
-7.08109448061214	-66.7125154153966\\
-7.09124747959175	-66.7328214133558\\
-7.10138862451265	-66.7531037031976\\
-7.1115179430228	-66.7733623402179\\
-7.12163546267353	-66.7935973795193\\
-7.13174121092004	-66.8138088760124\\
-7.14183521512178	-66.8339968844158\\
-7.15191750254295	-66.8541614592582\\
-7.16198810035288	-66.874302654878\\
-7.17204703562656	-66.8944205254254\\
-7.18209433534497	-66.9145151248622\\
-7.19213002639562	-66.9345865069635\\
-7.20215413557289	-66.9546347253181\\
-7.21216668957853	-66.9746598333293\\
-7.22216771502202	-66.9946618842163\\
-7.23215723842106	-67.0146409310144\\
-7.24213528620195	-67.0345970265762\\
-7.25210188470003	-67.0545302235723\\
-7.26205706016008	-67.0744405744924\\
-7.27200083873675	-67.0943281316458\\
-7.28193324649495	-67.1141929471622\\
-7.2918543094103	-67.1340350729929\\
-7.3017640533695	-67.1538545609113\\
-7.31166250417074	-67.1736514625138\\
-7.32154968752413	-67.1934258292205\\
-7.33142562905206	-67.2131777122764\\
-7.34129035428965	-67.2329071627516\\
-7.35114388868508	-67.2526142315424\\
-7.36098625760006	-67.2722989693724\\
-7.37081748631015	-67.2919614267926\\
-7.3806376000052	-67.3116016541827\\
-7.3904466237897	-67.3312197017517\\
-7.40024458268322	-67.3508156195387\\
-7.41003150162071	-67.3703894574137\\
-7.41980740545296	-67.3899412650782\\
-7.42957231894694	-67.4094710920662\\
-7.43932626678618	-67.4289789877446\\
-7.44906927357115	-67.4484650013146\\
-7.45880136381962	-67.4679291818115\\
-7.46852256196704	-67.4873715781064\\
-7.47823289236693	-67.5067922389061\\
-7.48793237929119	-67.5261912127547\\
-7.49762104693053	-67.5455685480333\\
-7.50729891939478	-67.5649242929618\\
-7.51696602071326	-67.5842584955988\\
-7.52662237483519	-67.6035712038426\\
-7.53626800562995	-67.6228624654322\\
-7.54590293688752	-67.6421323279473\\
-7.5555271923188	-67.6613808388099\\
-7.56514079555595	-67.6806080452842\\
-7.57474377015276	-67.6998139944778\\
-7.58433613958495	-67.7189987333422\\
-7.59391792725059	-67.7381623086735\\
-7.60348915647039	-67.7573047671131\\
-7.61304985048804	-67.7764261551483\\
-7.62260003247056	-67.7955265191134\\
-7.63213972550865	-67.8146059051896\\
-7.64166895261701	-67.8336643594063\\
-7.65118773673467	-67.8527019276416\\
-7.66069610072532	-67.8717186556229\\
-7.67019406737765	-67.8907145889276\\
-7.6796816594057	-67.9096897729837\\
-7.68915889944911	-67.9286442530705\\
-7.69862581007354	-67.9475780743194\\
-7.70808241377091	-67.9664912817141\\
-7.71752873295979	-67.9853839200919\\
-7.72696478998567	-68.0042560341436\\
-7.73639060712128	-68.0231076684148\\
-7.74580620656693	-68.0419388673061\\
-7.75521161045082	-68.0607496750739\\
-7.76460684082934	-68.079540135831\\
-7.77399191968738	-68.098310293547\\
-7.78336686893863	-68.1170601920495\\
-7.79273171042593	-68.1357898750241\\
-7.80208646592152	-68.1544993860153\\
-7.81143115712739	-68.1731887684271\\
-7.82076580567554	-68.1918580655233\\
-7.83009043312832	-68.2105073204289\\
-7.83940506097869	-68.2291365761296\\
-7.84870971065056	-68.2477458754734\\
-7.85800440349905	-68.2663352611704\\
-7.86728916081079	-68.2849047757939\\
-7.87656400380425	-68.3034544617808\\
-7.88582895362998	-68.3219843614322\\
-7.89508403137091	-68.3404945169141\\
-7.90432925804266	-68.3589849702576\\
-7.91356465459383	-68.3774557633599\\
-7.92279024190624	-68.3959069379847\\
-7.93200604079526	-68.4143385357628\\
-7.94121207201007	-68.4327505981924\\
-7.95040835623395	-68.4511431666402\\
-7.95959491408454	-68.4695162823414\\
-7.96877176611416	-68.4878699864006\\
-7.97793893281001	-68.5062043197923\\
-7.98709643459454	-68.5245193233614\\
-7.99624429182564	-68.5428150378236\\
-8.00538252479697	-68.5610915037662\\
-8.01451115373817	-68.5793487616486\\
-8.02363019881522	-68.5975868518027\\
-8.03273968013059	-68.6158058144335\\
-8.04183961772362	-68.6340056896195\\
-8.05093003157069	-68.6521865173137\\
-8.06001094158556	-68.6703483373434\\
-8.06908236761958	-68.6884911894114\\
-8.07814432946196	-68.7066151130962\\
-8.08719684684006	-68.7247201478524\\
-8.0962399394196	-68.7428063330115\\
-8.10527362680495	-68.7608737077822\\
-8.11429792853938	-68.778922311251\\
-8.1233128641053	-68.7969521823829\\
-8.13231845292454	-68.8149633600214\\
-8.14131471435856	-68.8329558828894\\
-8.15030166770872	-68.8509297895897\\
-8.15927933221656	-68.8688851186054\\
-8.168247727064	-68.8868219083003\\
-8.17720687137358	-68.9047401969194\\
-8.18615678420879	-68.9226400225898\\
-8.19509748457418	-68.9405214233206\\
-8.20402899141573	-68.9583844370037\\
-8.212951323621	-68.9762291014143\\
-8.22186450001943	-68.9940554542111\\
-8.23076853938252	-69.0118635329373\\
-8.23966346042415	-69.0296533750206\\
-8.24854928180072	-69.0474250177737\\
-8.25742602211145	-69.0651784983952\\
-8.26629369989859	-69.0829138539694\\
-8.27515233364766	-69.1006311214676\\
-8.28400194178768	-69.1183303377476\\
-8.2928425426914	-69.1360115395551\\
-8.30167415467552	-69.1536747635233\\
-8.31049679600092	-69.1713200461741\\
-8.31931048487291	-69.1889474239181\\
-8.32811523944142	-69.2065569330551\\
-8.33691107780125	-69.2241486097748\\
-8.34569801799228	-69.2417224901568\\
-8.35447607799969	-69.2592786101716\\
-8.3632452757542	-69.2768170056807\\
-8.37200562913226	-69.2943377124368\\
-8.38075715595631	-69.3118407660849\\
-8.38949987399496	-69.3293262021622\\
-8.3982338009632	-69.3467940560987\\
-8.40695895452266	-69.3642443632176\\
-8.4156753522818	-69.3816771587359\\
-8.42438301179611	-69.3990924777645\\
-8.43308195056833	-69.416490355309\\
-8.44177218604869	-69.4338708262697\\
};
%\addlegendentry{Config. 4}

\addplot [color=mycolor4, only marks, mark size = 4,line width = 1pt, mark={diamond}, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
17.5788277272309	-17.3926709997104\\
};
\end{axis}

%\begin{axis}[%
%%width=5.833in,
%%height=4.375in,
%%at={(0in,0in)},
%%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> snr_matching.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{3}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
	}}
	
	% The block diagram code is probably more verbose than necessary
	\centering
	\begin{tikzpicture}[auto, node distance=2cm,>=latex',scale=0.8]
	%\begin{tikzpicture}[auto]
	
	% coordinates and labels
%	\node [input,name=ref] at (0,0) {};
%	
%	\node [input,name=px0] at (-1,0.2) {};
%	\node [input,name=py0] at (0.2,0) {};
%	
%	\node [input,name=px1] at (3,0.2) {};
%	\node [input,name=py1] at (0.2,4) {};
%		
%	\draw [->] (px0) -- node [xshift=2cm,yshift=-0.5cm]{$\tilde{\rho}_{\rm C}$} (px1);
%	\draw [->] (py0) -- node [xshift=0cm,yshift=2cm]{$\tilde{\rho}_{\rm R}$} (py1);
%	
%	
%	% curves
%	\node [input,name=p0] at (0,-0.2) {};
%	\node [input,name=p1] at (3.5/2,3.5) {};
%	\draw [-] (p0) -- node [xshift=1.3cm,yshift=1.8cm]{\small ref.} (p1);	
%
%	\node [input,name=p0] at (0+\z,-0.2) {};
%	\node [input,name=p1] at (3.5/2+\z,3.5) {};
%	\draw [-] (p0) -- node [xshift=1.3cm,yshift=1.8cm]{\small } (p1);
%	
%	\node [input,name=p0] at (0-\z,-0.2) {};
%	\node [input,name=p1] at (3.5/2-\z,3.5) {};
%	\draw [-] (p0) -- node [xshift=1.3cm,yshift=1.8cm]{\small } (p1);
	
	
	\draw[->] (-0.2, 0) -- (3, 0) node[below] {$\tilde{\rho}_{\rm C}$};
	\draw[->] (0, -0.2) -- (0, 4) node[left] {$\tilde{\rho}_{\rm R}$};
	\draw[scale=0.5, domain=-0.5:4.5, smooth, variable=\x, black] plot ({\x}, {2*\x}) node[right] {\footnotesize reference};
	\draw[scale=0.5, domain=-1:3.5, smooth, variable=\x, black] plot ({\x}, {2*\x+\z}) node[right] {\footnotesize increase of $\tilde{B},\tilde{f},\tilde{G}_{\rm P},\tilde{\sigma}_{\rm rcs},\tilde{\delta}$ or $\tilde{N}$};
	\draw[scale=0.5, domain=1:5.5, smooth, variable=\x, black] plot ({\x}, {2*\x-\z})node[right] {\footnotesize increase of $\tilde{P}$ or $\tilde{G}_{\rm UE}$};
	\draw node[xshift=0cm,yshift=-0.3cm] {\small $a$} node[xshift=-0.3cm,yshift=-0cm] {\small $b$};
	
	\draw[scale=0.5, domain=3:0, smooth, variable=\x, black,dashed] plot (3, {2*\x}) node[yshift=-0.15cm] {\footnotesize $a+x$};
	\draw[scale=0.5, domain=3:0, smooth, variable=\x, black,dashed] plot (\x, 6) node[xshift=-0.5cm,yshift=0cm] {\footnotesize $b+2x$};
	\draw plot[only marks,mark size = 2,mark={o}] coordinates{(1.5,3)} node[xshift=0.25cm] {\footnotesize $p_0$};
	
	\draw plot[only marks,mark size = 2,mark={*}] coordinates{(0,1.5)} node[xshift=0.25cm] {\footnotesize $p_1$};
	\draw plot[only marks,blue,fill opacity = 0.1,draw opacity=0, mark size = 2,mark={square*}] coordinates{(0.75,3)} node[xshift=0.1cm,yshift=-0.22cm] {\footnotesize $p_2$};
	\draw plot[only marks,mark size = 2,mark={*}] coordinates{(1.5,4.5)} node[xshift=0.25cm] {\footnotesize $p_3$};
	\draw plot[only marks,mark size = 2,mark={*}] coordinates{(2.5,3.5)} node[xshift=0.25cm] {\footnotesize $p_4$};
	\draw plot[only marks,mark size = 2,mark={*}] coordinates{(2.25,3)} node[xshift=0.25cm] {\footnotesize $p_5$};
	\draw plot[only marks,mark size = 2,mark={*}] coordinates{(2,4)} node[xshift=0.25cm] {\footnotesize $p_6$};	
	
	
	\node[anchor=west] (text1) at (3.5,2.6) {\footnotesize $p_0 \rightarrow p_1$, increase of $\tilde{B}$, $\tilde{f}$ or $\tilde{N}$};
	\node[anchor=west] (text2) at ([yshift=-0.1cm]text1.south west) {\footnotesize $p_1 \rightarrow p_2$, decrease of $d_{\rm C}$};
	\node[anchor=west] (text3) at ([yshift=-0.1cm]text2.south west) {\footnotesize $p_0 \rightarrow p_3$, increase of $\tilde{G}_{\rm P}$, $\tilde{\sigma}_{\rm rcs}$ or $\tilde{\delta}$};
	\node[anchor=west] (text4) at ([yshift=-0.1cm]text3.south west) {\footnotesize $p_0 \rightarrow p_4$, increase of $\tilde{P}$};
	\node[anchor=west] (text5) at ([yshift=-0.1cm]text4.south west) {\footnotesize $p_0 \rightarrow p_5$, increase of $\tilde{G}_{\rm UE}$};
	\node[anchor=west] (text6) at ([yshift=-0.1cm]text5.south west) {\footnotesize $p_0 \rightarrow p_6$, increase of $\tilde{G}_{\rm BS}$};
	

	\end{tikzpicture}
	


==> snr_matching_generalized.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{4.5}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=0cm,>=latex']
	%\begin{tikzpicture}[auto]
		
	
	\draw[->] (-0.2, 0) -- (3, 0) node[below] {$L_{{\rm C}_\beta}$};
	\draw[->] (0, -0.2) -- (0, 2.3) node[left,yshift = 0.1cm] {$L_{{\rm R}_\beta}$};	
	
	\draw[scale=2, domain=0:1, smooth, variable=\x, black] plot ({\x}, {1-\x}) node[right,xshift = -0cm,yshift = 0.1cm] {\footnotesize $\beta = 0$}; % beta = 0
	\draw[scale=2, domain=0.25:1, smooth, variable=\x, black] plot ({\x}, {1+0.25-\x}) node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\beta = 0.25$}; % beta = 0.25
	\draw[scale=2, domain=0.5:1, smooth, variable=\x, black] plot ({\x}, {1+0.5-\x}) node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\beta = 0.5$}; % beta = 0.5
	\draw[scale=2, domain=0.75:1, smooth, variable=\x,black] plot ({\x}, {1+0.75-\x}) node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\beta = 0.75$}; % beta = 0.75
	\draw plot[only marks,mark size = 2,mark={o}] coordinates{(2,2)} node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\beta = 1$};	
	
	\draw plot[only marks,mark size = 1.25,mark={square*}] coordinates{(0,2)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.25,mark={square*}] coordinates{(0.5,2)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.25,mark={square*}] coordinates{(1,2)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.25,mark={square*}] coordinates{(1.5,2)} node[right,xshift = -0cm,yshift = 0cm] {};			
	
	\draw plot[only marks,mark size = 1.5,mark={*}] coordinates{(1,1)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.5,mark={*}] coordinates{(1.25,1.25)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.5,mark={*}] coordinates{(1.5,1.5)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.5,mark={*}] coordinates{(1.75,1.75)} node[right,xshift = -0cm,yshift = 0cm] {};	
	
	\draw plot[only marks,mark size = 1.75,mark={diamond*}] coordinates{(2,0)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.75,mark={diamond*}] coordinates{(2,0.5)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.75,mark={diamond*}] coordinates{(2,1)} node[right,xshift = -0cm,yshift = 0cm] {};	
	\draw plot[only marks,mark size = 1.75,mark={diamond*}] coordinates{(2,1.5)} node[right,xshift = -0cm,yshift = 0cm] {};	
	
	\draw plot[only marks,mark size = 1.25,mark={square*}] coordinates{(-0.2,2.7)} node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\alpha = 0$};	
	\draw plot[only marks,mark size = 1.25,mark={*}] coordinates{(-0.2+1.2,2.7)} node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\alpha = 0.5$};	
	\draw plot[only marks,mark size = 1.25,mark={diamond*}] coordinates{(-0.2+2.6,2.7)} node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\alpha = 1$};	
			
	\draw node[xshift=0cm,yshift=-0.35cm] {\small $0$} node[xshift=-0.3cm,yshift=-0cm] {\small $0$};
	\draw node[xshift=2cm,yshift=-0.2cm] {\small $1$} node[xshift=-0.2cm,yshift=2cm] {\small $1$};
	
	\draw[scale=2, domain=1:0, smooth, variable=\x, black,dashed] plot ({\x},0.75) node[xshift=-0.3cm] {\footnotesize 0.75};
	\draw[scale=2, domain=1:0, smooth, variable=\x, black,dashed] plot ({\x},0.5) node[xshift=-0.3cm] {\footnotesize 0.5};
	\draw[scale=2, domain=1:0, smooth, variable=\x, black,dashed] plot ({\x},0.25) node[xshift=-0.3cm] {\footnotesize 0.25};
	
	
	\draw[->] (\z-0.2, 0) -- (3+\z, 0) node[below] {$\tilde{L}_{{\rm C}_\beta}$};
	\draw[->] (0+\z, -0.2) -- (0+\z, 2.3) node[left,yshift = 0.1cm] {$\tilde{L}_{{\rm R}_\beta}$};	
	\draw[shift = {(\z+2,2)},scale=2, domain=0.1:0.9, variable=\x, black,samples=25] plot ({log10{\x}}, {log10{(1-\x)}}) node[right,xshift = -0cm,yshift = 0.1cm] {\footnotesize $\beta = 0$}; % beta = 0
	\draw[shift = {(\z+2,2)},scale=2, domain=0.25:0.999, variable=\x, black,samples=25] plot ({log10{\x}}, {log10{(1.25-\x)}}) node[right,xshift = -0cm,yshift = 0.1cm] {\footnotesize $\beta = 0.25$}; % beta = 0
	\draw[shift = {(\z+2,2)},scale=2, domain=0.5:0.999, variable=\x, black,samples=25] plot ({log10{\x}}, {log10{(1.5-\x)}}) node[right,xshift = -0cm,yshift = 0.1cm] {\footnotesize $\beta = 0.5$}; % beta = 0
%	\draw[shift = {(\z+2,2)},scale=2, domain=0.75:0.99, variable=\x, black,samples=25] plot ({log10{\x}}, {log10{(1.75-\x)}}) node[right,xshift = -0cm,yshift = 0.1cm] {\footnotesize $\beta = 0$}; % beta = 0
	\draw [shift = {(\z+2,2)}] plot[only marks,mark size = 2,mark={o}] coordinates{(0,0)} node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\beta = 1$};	
%	\draw plot[only marks,mark size = 2,mark={o}] coordinates{(2,2)} node[right,xshift = -0cm,yshift = 0cm] {\footnotesize $\beta = 1$};	
	
	\draw [shift = {(\z,0)}] node[xshift=-0.1cm,yshift=-0.35cm] {\small $-10$} node[xshift=-0.55cm,yshift=-0cm] {\small $-10$};
	\draw [shift = {(\z,0)}] node[xshift=2cm,yshift=-0.2cm] {\small $0$} node[xshift=-0.2cm,yshift=2cm] {\small $0$};
	\draw[shift = {(\z,0)},scale=2, domain=1:0, smooth, variable=\x, black,dashed] plot ({\x},1-0.301) node[xshift=-0.4cm] {\footnotesize -3.01};
	\draw[shift = {(\z,0)},scale=2, domain=1:0, smooth, variable=\x, black,dashed] plot ({\x},1-0.602) node[xshift=-0.4cm] {\footnotesize -6.02};
		
	\draw[shift = {(\z+1,0)},scale=1, domain=-0.25:1.3, variable=\x, black,samples=25,dash dot] plot (\x, 2*\x) node[above,xshift = -0.0cm,yshift = -0.1cm] {\footnotesize Eq. \eqref{eq:snr_RC} for $\beta=1$}; % beta = 0	
\end{tikzpicture}



==> system_model.tex <==
	\includegraphics[width=0.4\textwidth]{figs/system_model.jpg}
\begin{tikzpicture}[remember picture,overlay]
	% text
	\node[align=center,text=black] at (-6.3,0.6) {\footnotesize DFRC Base Station};
	\node[align=center,text=black] at (-1.3,0.2) {\footnotesize Com. User \& Target};
	\node[align=center,text=black] at (-0.75,2) {\footnotesize Com. User Only};
	\node[align=center,text=black] at (-2,3.42) {\footnotesize Target Only};	

	\fill[azure(colorwheel), opacity=0.2,rotate=-20,shift={(-4.25,0.1)}] (0,0) ellipse (1.8cm and 0.2cm);
	\draw[>=stealth, ->,dashed,azure(colorwheel),opacity=0.7] (-2.3,0.95) -- (-5.6,2.15);
	\node[align=center,text=black,opacity=0.95] at (-4,1.1) {\footnotesize Fully Coupled};
	\node[align=center,text=black,opacity=0.95] at (-4,0.8) {\footnotesize Channel};
	
	\fill[applegreen, opacity=0.2,rotate=3,shift={(-3.45,2.7)}] (0,0) ellipse (2.05cm and 0.2cm);
	\fill[applegreen, opacity=0.2,rotate=25,shift={(-2.4,4.5)}] (0,0) ellipse (1.7cm and 0.2cm); 
	\draw[>=stealth, ->,dashed,applegreen,opacity=0.7] (-2.55,3.77) -- (-5.6,2.37);

	\node[align=center,text=black,opacity=0.95] at (-5,3.6) {\footnotesize Partially Coupled or};
    \node[align=center,text=black,opacity=0.95] at (-5.04,3.30) {\footnotesize Decoupled Channel};

\end{tikzpicture}
